Joint Communication, Sensing and Localization for Airborne Applications

With the upcoming trends in autonomous driving and urban air mobility, the number of self-navigating vehicles will increase, since they are foreseen for deliveries as well as autonomous taxis among other applications. To this end, a multitude of on-board systems for wireless communication, environment sensing, and localization will become mandatory. This is particularly true for unmanned aerial vehicles (UAVs), since participation in the airspace requires compatibility to and safe interaction with established users. A certain number of systems are already in-use and occupy defined spectra as well as installation space, which limits the freedom in the design of new systems. The miniaturization of aerial vehicles like drones for delivery services further reduces the degrees of freedom, especially in terms of size and weight of any additional equipment. Hence, in this paper a joint approach of the design of joint communication, sensing and localization for UAVs is discussed. Towards this goal, multi-mode multi-port antennas and joint waveform design are proposed as a part of the solution, when elevating autonomous driving to the third dimension.

==> tikz/ArrayFactor3Elements.tex <==
 \begin{tikzpicture}
\definecolor{clr1a}{RGB}{166,189,219}
\definecolor{clr1b}{RGB}{43,140,190}
\definecolor{clr2a}{RGB}{153,216,201}
\definecolor{clr2b}{RGB}{44,162,95}
\definecolor{clr3a}{RGB}{251,154,153}
\definecolor{clr3b}{RGB}{227,26,28}
        \begin{axis}[
        ylabel = Gain in dBi,
        xlabel = Angle in degree,
        xmin = 0,
        xmax = 355,
        grid = both,
        ymin = -10,
        ymax = 10.2,
        %ytick = -10,-8,...,10,
        scale = 0.8,
        legend columns = 1,
        legend style={at={(1.2,0.5)},nodes=left,draw,fill=white},
        ]
            %\addplot[no markers, dashed, black] table [col sep =comma, x=Phi,  y=GWeights] {./tikz/GainOptimization_Cuboid_GNDxyBplot.csv};
            \addplot[domain=0.1:355,samples=1000,black,line width=1.5pt] {(10*log10(abs(sin(3*x/2)/sin(x/2)))+5.2)};
            \addplot[domain=0.1:355, color=clr1b,line width=1.5pt]{5.2};
        \addplot[domain=0.1:355,samples=1000,color=black,dotted,line width=1.5pt] {(10*log10(abs(sin(3*x/2)/sin(x/2))))};
            
        \legend{\footnotesize{$G_{\textrm{AAF}}$},
                    \footnotesize{$G_{\textrm{Ant}}$},
                    \footnotesize{$G_{\textrm{AF}}$}}
                    
                %    }
            
        \end{axis}
    \end{tikzpicture}

==> tikz/Piper.tex <==

%\begin{figure}{width=\columnwidth}

\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\columnwidth]{Piper_NSege_grey.png}};
    
    
    % Allow relative position for rescaling options
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    
        % Satellite
        \draw[red,thick,rounded corners=2,label=1] (0.35,0.67) rectangle (0.39,0.73) ;
        %\draw[black] (0.37,0.74) node{}  -- (0.37,0.85) node{};
        %\draw[black] (0.37,0.90) node{1};
        \draw[red,thick,rounded corners=2] (0.405,0.66) rectangle (0.44,0.72);
        %\draw[black] (0.425,0.73) node{}  -- (0.425,0.85) node{};
        %\draw[black] (0.425,0.90) node{2};
        \draw[red,thick,rounded corners=2] (0.45,0.64) rectangle (0.48,0.7);
        %\draw[black] (0.465,0.71) node{}  -- (0.465,0.85) node{};
        %\draw[black] (0.465,0.90) node{3};
        
        % Below: Joint Marking for GNSS / SatCom Antennas, above: Single antennas
        \draw[black] (0.37,0.74) node{}  -- (0.425,0.84) node{};
        \draw[black] (0.425,0.73) node{}  -- (0.425,0.84) node{};
        \draw[black] (0.465,0.71) node{}  -- (0.425,0.84) node{};
        \draw[black] (0.425,0.90) node{2};
        
        % Monopoles on top
        \draw[red,thick,rounded corners=2] (0.49,0.64) rectangle (0.515,0.78);
        \draw[black] (0.505,0.79) node{}  -- (0.515,0.84) node{};
        \draw[black] (0.515,0.90) node{3};
        
        \draw[red,thick,rounded corners] (0.55,0.62) rectangle (0.6,0.74);
        \draw[black] (0.58,0.75) node{}  -- (0.64,0.84) node{};
        %\draw[black] (0.66,0.88) node{5};
        \draw[red,thick,rounded corners] (0.65,0.59) rectangle (0.7,0.7);
        %\draw[black] (0.68,0.71) node{}  -- (0.78,0.83) node{}; % Single Antenna Marking
        %\draw[black] (0.80,0.87) node{6};
        
        \draw[black] (0.68,0.71) node{}  -- (0.64,0.84) node{}; %Joint Radio Marking
        \draw[black] (0.64,0.90) node{4};
        
        % Rear dipole
        \draw[red,thick,rounded corners=2] (0.91,0.79) rectangle (0.97,0.85);
        %\draw[black] (0.94,0.78) node{}  -- (0.95,0.67) node{};
        %\draw[black] (0.95,0.62) node{7};
        \draw[black] (0.91,0.82) node{}  -- (0.77,0.88) node{};
        \draw[black] (0.75,0.90) node{5};
        
        % Bottom antennas
        \draw[red,thick,rounded corners=1.5] (0.198,0.33) rectangle (0.228,0.385);
        \draw[black] (0.21,0.395) node{}  -- (0.155,0.84) node{};
        \draw[black] (0.15,0.90) node{1};
        
      %  \draw[red,dashed,thick,rounded corners] (0.35,0.3) rectangle (0.45,0.4);
        
        
        % Draw helping coordinate system
  %      \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
   %     \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
    %    \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
        % End Coordinate System
    \end{scope}
\end{tikzpicture}
%\end{figure}

==> tikz/PlotGainOptim30Deg.tex <==





% \begin{figure}
% \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%         ylabel = Gain in $dB$,
%         xlabel = Angle in degree,
%         xmin = 0,
%         xmax = 355,
%         grid = both,
%         ymin = -10,
%         ymax = 10,
%         scale = 0.8,
%         legend columns = 5,
%         legend style={at={(1,-0.25)},nodes=left,draw,fill=white},
%         ]
%             \addplot[no markers, black, dashed] table [col sep =comma, x=Phi,  y=GWeights] {./tikz/GainOptimization_Cuboid_GNDxyAplot.csv};
%             %Phi,GPortSel1,GPortSel2,GPortSel3,GWeights,GWeight30,GWPhi30
%             \addplot[no markers, black,thick] table [col sep=comma, x=Phi, y=GWeight30]{./tikz/GainOptimization_Cuboid_GNDxyAplot.csv};
%             \addplot[no markers, thick, blue] table [col sep =comma, x=Phi,  y=GPortSel1] {./tikz/GainOptimization_Cuboid_GNDxyAplot.csv};
%             \addplot[no markers, thick, red!80!black] table [col sep =comma, x=Phi,  y=GPortSel2] {./tikz/GainOptimization_Cuboid_GNDxyAplot.csv};
%             \addplot[no markers, thick, green!80!black] table [col sep =comma, x=Phi,  y=GPortSel3] {./tikz/GainOptimization_Cuboid_GNDxyAplot.csv};
%             \addplot+[ycomb,black,mark color=black,mark=*] plot table[x index=0, y index=1]{datafileA.dat};
            
%             \legend{\footnotesize{$G_{\textrm{max}}$},
%                     \footnotesize{$G_{\textrm{30}^\circ}$},
%                     \footnotesize{$G_{\textrm{1}}$},
%                     \footnotesize{$G_{\textrm{2}}$},
%                     \footnotesize{$G_{\textrm{3}}$}
%                     }
%         \end{axis}
%     \end{tikzpicture}
%   % \caption{Gain of the modes and combination using port selection 1.}
% %    \label{subfig:GainA}
% \end{figure}


    \begin{tikzpicture}
        \definecolor{clr1a}{RGB}{166,189,219}
        \definecolor{clr1b}{RGB}{43,140,190}
        \definecolor{clr2a}{RGB}{153,216,201}
        \definecolor{clr2b}{RGB}{44,162,95}
        \definecolor{clr3a}{RGB}{251,154,153}
        \definecolor{clr3b}{RGB}{227,26,28}
    
        \begin{axis}[
        ylabel = Gain in dBi,
        xlabel = Angle in degree,
        xmin = 0,
        xmax = 355,
        grid = both,
        ymin = -10,
        ymax = 10,
        %ytick = -10,-8,...,10,
        scale = 0.8,
        legend columns = 1,
        legend style={at={(1.2,0.5)},nodes=left,draw,fill=white},
        ]
            \addplot[no markers, dashed, black, line width=1.5pt] table [col sep =comma, x=Phi,  y=GWeights] {./tikz/GainOptimization_Cuboid_GNDxyBplot.csv};
            \addplot[no markers, black, line width=1.5pt] table [col sep=comma, x=Phi, y=GWeight30]{./tikz/GainOptimization_Cuboid_GNDxyBplot.csv};
            %Phi,GPortSel1,GPortSel2,GPortSel3,GWeights,GWeight30,GWPhi30
            \addplot[no markers, thick, clr1b, line width=1.5pt] table [col sep =comma, x=Phi,  y=GPortSel1] {./tikz/GainOptimization_Cuboid_GNDxyBplot.csv};
            \addplot[no markers, thick, clr2b,line width=1.5pt] table [col sep =comma, x=Phi,  y=GPortSel2] {./tikz/GainOptimization_Cuboid_GNDxyBplot.csv};
            \addplot[no markers, thick, clr3b,line width=1.5pt] table [col sep =comma, x=Phi,  y=GPortSel3] {./tikz/GainOptimization_Cuboid_GNDxyBplot.csv};
            \addplot+[ycomb,black,line width=1.5pt] plot table[x index=0, y index=1]{datafileB.dat};
            
            \legend{\footnotesize{$G_{\textrm{max}}$},
                    \footnotesize{$G_{\textrm{30}^\circ}$},
                    \footnotesize{$G_{\textrm{1}}$},
                    \footnotesize{$G_{\textrm{4}}$},
                    \footnotesize{$G_{\textrm{5}}$}
                    }
            
        \end{axis}
    \end{tikzpicture}
 %   \caption{Gain of the modes and combination using port selection 2.}
 %   \label{subfig:GainB}



==> tikz/PolarPattern.tex <==

\begin{subfigure}{0.65\columnwidth}
\begin{tikzpicture}
   % \useasboundingbox (-1,-1) rectangle (6,3.5);
		\begin{polaraxis}[
		xmin = 0,
		xmax = 360,
		scale = 1,
		width = \columnwidth,
		xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
		xtick={0,30,...,330},
	%	x coord trafo/.code=\pgfmathparse{#1+180},
	%	x coord inv trafo/.code= \pgfmathparse{#1-180},
	%	xtick={-90,-60,...,90},
		ytick={0,5,...,10},
		ymin=0, ymax=10,
		y coord trafo/.code=\pgfmathparse{#1},
		rotate=-90,
		y coord inv trafo/.code=\pgfmathparse{#1},
		x dir=reverse,
		xticklabel style={anchor=-\tick-90},
		yticklabel style={anchor=east, xshift=-3mm, yshift = 0.7mm},
		legend style={at={(0.62,0)},nodes=left},
		legend columns = 6,
		ylabel = dBi,
		y label style={at={(axis description cs: -0.1,0.35)},rotate=0},%,anchor=south},
	%	y axis line style={yshift=-4.75cm},
	%	ytick style={yshift=-4.75cm}
		]
	%	\addplot[no markers, thick, blue] table [col sep =comma, x index = {0},  y index = {1}] {./pic/E_NM4deg90.csv};
	%	\addplot[no markers, thick, green!80!black] table [col sep =comma, x index = {0},  y index = {2}] {./pic/E_NM4deg90.csv};
	%	\addplot[no markers, thick, red] table [col sep =comma, x index = {0},  y index = {3}] {./pic/E_NM4deg90.csv};
	%	\addplot[no markers, thick, black] table [col sep =comma, x index = {0},  y index = {4}] {./pic/E_NM4deg90.csv};
		
		\addplot[no markers, thick, blue] table [col sep =comma, x index = {0},  y index = {5}] {./tikz/GainPatternsUAV.csv};
		\addplot[no markers, thick, green!80!black] table [col sep =comma, x index = {0},  y index = {6}] {./tikz/GainPatternsUAV.csv};
		\addplot[no markers, thick, red] table [col sep =comma, x index = {0},  y index = {7}] {./tikz/GainPatternsUAV.csv};
		\addplot[no markers, thick, black] table [col sep =comma, x index = {0},  y index = {8}] {./tikz/GainPatternsUAV.csv};
		%\end{semilogxaxis}
	%	\legend{\footnotesize{Port 1}, \footnotesize{Port 2}, \footnotesize{Port 3}, \footnotesize{Port 4}}
		\end{polaraxis}
\end{tikzpicture}
\subcaption{Front / rear antenna.}
\end{subfigure}
\begin{subfigure}{0.65\columnwidth}
\begin{tikzpicture}
   % \useasboundingbox (-1,-1) rectangle (6,3.5);
		\begin{polaraxis}[
		xmin = 0,
		xmax = 360,
		scale = 1,
		width = \columnwidth,
		xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
		xtick={0,30,...,330},
	%	x coord trafo/.code=\pgfmathparse{#1+180},
	%	x coord inv trafo/.code= \pgfmathparse{#1-180},
	%	xtick={-90,-60,...,90},
		ytick={0,5,...,10},
		ymin=0, ymax=10,
		y coord trafo/.code=\pgfmathparse{#1},
		rotate=-90,
		y coord inv trafo/.code=\pgfmathparse{#1},
		x dir=reverse,
		xticklabel style={anchor=-\tick-90},
		yticklabel style={anchor=east, xshift=-3mm, yshift = 0.7mm},
		legend style={at={(0.62,0)},nodes=left},
		legend columns = 6,
		ylabel = dBi,
		y label style={at={(axis description cs: -0.1,0.35)},rotate=0},%,anchor=south},
	%	y axis line style={yshift=-4.75cm},
	%	ytick style={yshift=-4.75cm}
		]
	%	\addplot[no markers, thick, blue] table [col sep =comma, x index = {0},  y index = {1}] {./pic/E_NM4deg90.csv};
	%	\addplot[no markers, thick, green!80!black] table [col sep =comma, x index = {0},  y index = {2}] {./pic/E_NM4deg90.csv};
	%	\addplot[no markers, thick, red] table [col sep =comma, x index = {0},  y index = {3}] {./pic/E_NM4deg90.csv};
	%	\addplot[no markers, thick, black] table [col sep =comma, x index = {0},  y index = {4}] {./pic/E_NM4deg90.csv};
		
		\addplot[no markers, thick, blue] table [col sep =comma, x index = {0},  y index = {9}] {./tikz/GainPatternsUAV.csv};
		\addplot[no markers, thick, green!80!black] table [col sep =comma, x index = {0},  y index = {10}] {./tikz/GainPatternsUAV.csv};
		\addplot[no markers, thick, red] table [col sep =comma, x index = {0},  y index = {11}] {./tikz/GainPatternsUAV.csv};
		\addplot[no markers, thick, black] table [col sep =comma, x index = {0},  y index = {12}] {./tikz/GainPatternsUAV.csv};
		%\end{semilogxaxis}
	%	\legend{\footnotesize{Port 1}, \footnotesize{Port 2}, \footnotesize{Port 3}, \footnotesize{Port 4}}
		\end{polaraxis}
\end{tikzpicture}
\subcaption{Left / right antenna.}
\end{subfigure}

==> tikz/ProjectionPlane.tex <==
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={2pt}}
\begin{tikzpicture}[
cc1/.style={circle,draw=,inner sep=0pt,minimum size=5mm,node contents={\Hugh{$\times$}}},
cc2/.style={circle,draw=,inner sep=0pt,minimum size=5mm,path picture={
\fill (0,0) circle[radius=0.5mm];},node contents={}}]

\coordinate (Ev) at (3,0);
\coordinate (Eh) at (6,3);
\coordinate (O) at (3,3);

\coordinate (Ephi) at (0.4,4.5);
\coordinate (Ethe) at (1.5,0.4);


\path (O) node[cc1] (3,1.5) node[right]{$\bm{e}_{\textrm{v}}$} (4.5,3) node[below]{$\bm{e}_{\textrm{h}}$} (3.5,3.2) node[above]{$\bm{k}_{\textrm{Ant}}=-\frac{\lambda}{2\pi}\bm{k}_{\textrm{inc}}$} (1.7,3.75) node[below]{$\bm{e}_{{\phi}}$} (2.25,1.7) node[right]{$\bm{e}_{{\theta}}$} ;
\draw[->] (O) -- (Ev); % E_v
\draw[->] (O) -- (Eh); % E_h

\draw[->] (O) -- (Ephi);
\draw[->] (O) -- (Ethe);



\pic [draw, -,
      angle radius=16mm, angle eccentricity=1.2,
      "$\alpha_{\textrm{v}}$"] {angle = Ethe--O--Ev};
\pic [draw, -,
      angle radius=11mm, angle eccentricity=1.2,
      "$\alpha_{\textrm{h}}$"] {angle = Ethe--O--Eh};
\end{tikzpicture}



==> tikz/TwoPathRangeEstimation.tex <==
\begin{figure}
\begin{tikzpicture}
    \begin{semilogxaxis}[
           % axis x line=center,
            %axis y line=left,
            %xmajorgrids=true,
            %ymajorgrids=true,
            %xlabel style={below=3ex},
            %enlarge x limits,
            legend columns = 2,
		    legend style = {draw,fill=white},
            ymax = -40,
            ymin = -100,
            xmin = 100,
            xmax = 10000,
            grid=both,
            %ytick = {100},
            ylabel = Received Power in dBW,
            xlabel = Distance in m,
            legend cell align = left,
            legend pos = north east,
            tick label style={font=\footnotesize},
            legend style={font=\footnotesize},
            label style={font=\footnotesize},
            ]
            \addplot[no markers, black,dashed,thick] table [col sep =comma, x expr=\thisrow{r},  y expr = \thisrow{Ref_10dB_att}] {./tikz/2PathLowHeight.csv};
            \addplot[no markers, blue] table [col sep =comma, x expr=\thisrow{r},  y expr = \thisrow{alt_m150}] {./tikz/2PathLowHeight.csv};
            \addplot[no markers, red] table [col sep =comma, x expr=\thisrow{r},  y expr = \thisrow{Sensitivity}] {./tikz/2PathLowHeight.csv};
            \addlegendentry{{Attenuation}}
            \addlegendentry{{150~m}}
            \addlegendentry{{Sensitivity}}
    \end{semilogxaxis}
\end{tikzpicture}
\caption{Received power given two UAVs at the same altitude. A two-path model concerning LOS and ground-reflected wave is visualized for different altitudes. A single LOS-path attenuation as well as a receiver sensitivity given in \cite{ED73C} are plotted for reference.}
\label{fig:TwoPathModel}
\end{figure}

==> tikz/UAV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% blau der box
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.52in,
%height=3.565in,
%width=\columnwidth,
%height=0.788\columnwidth,
width=0.8\columnwidth,
height = 0.64\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=3,
xlabel=$x$,
tick align=outside,
ymin=-2,
ymax=2,
ylabel=$y$,
zmin=-0.8,
zmax=0.8,
zlabel=$z$,
zlabel style={rotate=-90},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
postaction=decorate
]

% Curly braces
\coordinate (point0) at (1.5,-1,-0.5);
\coordinate (point1) at (-1.5,-1,-0.5);
\coordinate (point2) at (-1.5,1,-0.5);
\coordinate (point3) at (-1.5,1,0.5);

%\draw[dashed] (point0) -- (point2) \node[left] {test} ;
\addplot3[mark=no mark,black,point meta=explicit symbolic,nodes near coords] 
coordinates {(1.7,-1.05,-0.15)[$h$]};
\addplot3[mark=no mark,black,point meta=explicit symbolic,nodes near coords] 
coordinates {(0,-1.1,-0.7)[$l$]};
\addplot3[mark=no mark,black,point meta=explicit symbolic,nodes near coords] 
coordinates {(-1.7,0,-0.7)[$w$]};

\addplot3 [color=black]
 table[row sep=crcr] {%
-1.5	-1	-0.5\\
1.5	-1	-0.5\\
1.5	1	-0.5\\
-1.5	1	-0.5\\
-1.5	-1	-0.5\\
-1.5	-1	0.5\\
1.5	-1	0.5\\
1.5	1	0.5\\
-1.5	1	0.5\\
-1.5	-1	0.5\\
1.5	-1	0.5\\
1.5	-1	-0.5\\
1.5	1	-0.5\\
1.5	1	0.5\\
-1.5	1	0.5\\
-1.5	1	-0.5\\
};
%mycolor2
 \addplot3[-Straight Barb, color=blue!80!black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{latex'[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
-1.5	0	0	-0.9	0	5.51091059616309e-17\\
};
\addplot3 [color=red!80!black] % mycolor3
 table[row sep=crcr] {%
-1.5	-0.05	-0.05\\
-1.5	-0.05	0.05\\
-1.5	0.05	0.05\\
-1.5	0.05	-0.05\\
-1.5	-0.05	-0.05\\
};
%mycolor4
 \addplot3[-Straight Barb, color=blue!80!black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{latex'[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
1.5	0	0	0.9	0	5.51091059616309e-17\\
};
\addplot3 [color=red!80!black] %mycolor5
 table[row sep=crcr] {%
1.5	-0.05	0.05\\
1.5	-0.05	-0.05\\
1.5	0.05	-0.05\\
1.5	0.05	0.05\\
1.5	-0.05	0.05\\
};
%mycolor6
 \addplot3[-Straight Barb, color=blue!80!black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{latex'[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
0	-1	0	0	-0.9	5.51091059616309e-17\\
};
\addplot3 [color=red!80!black] %mycolor2
 table[row sep=crcr] {%
-0.05	-1	-0.05\\
0.05	-1	-0.05\\
0.05	-1	0.05\\
-0.05	-1	0.05\\
-0.05	-1	-0.05\\
};
%mycolor7
 \addplot3[-Straight Barb, color=blue!80!black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2+(\thisrow{w})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, w=\thisrow{w}, every arrow/.append style={-{latex'[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	z	u	v	w\\
0	1	0	0	0.9	5.51091059616309e-17\\
};
\addplot3 [color=red!80!black] %mycolor4
 table[row sep=crcr] {%
-0.05	1	0.05\\
0.05	1	0.05\\
0.05	1	-0.05\\
-0.05	1	-0.05\\
-0.05	1	0.05\\
};


 \end{axis}
\end{tikzpicture}%

==> tikz/block_legend.tex <==
\begin{tikzpicture}
\definecolor{commcolor}{RGB}{33,240,182};
\definecolor{loccolor}{RGB}{194,87,43};
\definecolor{radcolor}{RGB}{199,238,168};

\tikzstyle{block} = [thick,align=center,minimum width=1.5cm,minimum height=1cm,draw,color=black,draw opacity=0.25]
\tikzstyle{antenna} = [black,draw,minimum width=0.5cm,minimum height=0.5cm]
\tikzstyle{darrow} = [line width=1.5pt,-stealth]
\tikzstyle{commarrow} = [darrow,color=commcolor]
\tikzstyle{locarrow} = [darrow,color=loccolor]
\tikzstyle{radarrow} = [darrow,color=radcolor]
% this path is just for centering the legend between the two graphs
    \path (1.1,-1.8) -- ++(4.6,0) -- ++(0,-1.2) -- ++(-4.6,0) -- cycle;
    \draw[black,line width=0.5pt] (1.8,-2) -- ++(4,0) -- ++(0,-1) -- ++(-4,0) -- cycle;
    \draw[commarrow] (2.1,-2.25) -- ++(0.5,0);
    \draw[radarrow] (2.65,-2.25) -- ++(0.5,0);
    \draw[locarrow] (3.2,-2.25) -- ++(0.5,0);
    \draw[commarrow,dashed] (2.1,-2.75) -- ++(0.5,0);
    \draw[radarrow,dashed] (2.65,-2.75) -- ++(0.5,0);
    \draw[locarrow,dashed] (3.2,-2.75) -- ++(0.5,0);
    \node[anchor=west] (legData) at (3.75,-2.25) {Data};
    \node[anchor=west] (legProp) at (3.75,-2.75) {Metadata};
\end{tikzpicture}

==> tikz/jcsl_block.tex <==
\usetikzlibrary{calc}                   
\usetikzlibrary{shapes}      
\usetikzlibrary{arrows,arrows.meta,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
\usetikzlibrary{shapes.geometric,backgrounds}

\tikzset{
  mybackground/.style={execute at end picture={
        \begin{scope}[on background layer]
          \draw[black!15,fill=gray!5,rounded corners=1ex] ($(current bounding box.south west)+(-0.1,-0.1)$) rectangle ($(current bounding box.north east)+(0.1,0.1)$);
          \node[draw,fill=white,rectangle,rounded corners=0.1,anchor=west,inner sep=2pt,minimum width=4ex,draw opacity=0.25] at ($(current bounding box.north west)+(0.25,0)$) {#1};
        \end{scope}
    }},
}

\begin{tikzpicture}[mybackground={JCSL}]
\definecolor{commcolor}{RGB}{33,240,182};
\definecolor{loccolor}{RGB}{194,87,43};
\definecolor{radcolor}{RGB}{199,238,168};

\tikzstyle{block} = [thick,align=center,minimum width=1.5cm,minimum height=1cm,draw,color=black,draw opacity=0.25]
\tikzstyle{antenna} = [black,draw,minimum width=0.5cm,minimum height=0.5cm]
\tikzstyle{darrow} = [line width=1.5pt,-stealth]
\tikzstyle{commarrow} = [darrow,color=commcolor]
\tikzstyle{locarrow} = [darrow,color=loccolor]
\tikzstyle{radarrow} = [darrow,color=radcolor]
\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
    \fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
three stripes fill/.style n args={3}{fill=#2, path picture={
    \fill[#1, sharp corners] (path picture bounding box.70) -| (path picture bounding box.200) -- cycle; 
    \fill[#3, sharp corners] (path picture bounding box.250) -| (path picture bounding box.20) -- cycle;}}
}
    
    \coordinate (mma1) at (-2,0.1);
    \coordinate (mma2) at (-2.6,-0.3);
    \coordinate (mma3) at (-2.3,-0.75);

    % Main Blocks
    \node[block,three stripes fill={commcolor!25}{radcolor!25}{loccolor!25},anchor=west] (signalfusion) at (-0.4,0) {JCSL\\Unit};
    \node[block,fill=commcolor!25] (commtrans) at (2.3,1.25) {Communication\\Transceiver};
    \node[block,diagonal fill={radcolor!25}{loccolor!25}] (datafusion) at (2.5,-0.8) {Data\\Fusion};
    
    \node[block,dashed,anchor=west] (camera) at (-0.4,-1.6) {Other\\Sensors};
    \node[block,dashed] (proc) at (5,-0.8) {OA, ATOL\\etc.};

    \node[block,fill=white] (mainproc) at (5,1.25) {Flight\\Controller};

    % MMA - JCSL Block connection
    \draw[black,line width=2pt] ($(mma1)+(0.25,0)$) |- (signalfusion);
    \draw[black,line width=2pt] ($(mma2)+(0.25,0)$) |- (signalfusion);

    % MMA
    \draw[antenna,three stripes fill={commcolor!25}{radcolor!25}{loccolor!25}] (mma1) -- ++(0.5,0) -- ++(0.25,0.25) -- ++(0,0.5) -- ++(-0.5,0) -- ++(-0.25,-0.25) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,0.5) -- ++(-0.5,0) -- ++(0.5,0) -- ++(0.25,0.25);
    \draw[antenna,three stripes fill={commcolor!25}{radcolor!25}{loccolor!25}] (mma2) -- ++(0.5,0) -- ++(0.25,0.25) -- ++(0,0.5) -- ++(-0.5,0) -- ++(-0.25,-0.25) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,0.5) -- ++(-0.5,0) -- ++(0.5,0) -- ++(0.25,0.25);
    \draw[antenna,three stripes fill={commcolor!25}{radcolor!25}{loccolor!25}] (mma3) -- ++(0.5,0) -- ++(0.25,0.25) -- ++(0,0.5) -- ++(-0.5,0) -- ++(-0.25,-0.25) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,0.5) -- ++(-0.5,0) -- ++(0.5,0) -- ++(0.25,0.25);

    % data and properties
    \draw[commarrow] ($(commtrans.west)+(0,0.1)$) -| ($(signalfusion.north)+(-0.1,0)$);
    \draw[commarrow,dashed] ($(commtrans.west)+(0,-0.1)$) -| ($(signalfusion.north)+(0.1,0)$);
    \draw[commarrow] ($(signalfusion.east)+(0,0.3)$) -| (commtrans.south);
    \draw[commarrow] ($(mainproc.west)+(0,0.2)$) -- ($(commtrans.east)+(0,0.2)$);
    \draw[commarrow,dashed] (mainproc) -- (commtrans);
    \draw[commarrow] ($(commtrans.east)+(0,-0.2)$) -- ($(mainproc.west)+(0,-0.2)$);
    \draw[radarrow,dashed] ($(mainproc.south)+(-0.2,0)$) |- ($(signalfusion.east)+(0,0.1)$);
    \draw[locarrow,dashed] ($(mainproc.south)+(0,0)$) |- ($(signalfusion.east)+(0,-0.1)$);
    \draw[radarrow] ($(signalfusion.south)+(0.1,0)$) |- ($(datafusion.west)+(0,0.1)$);
    \draw[locarrow] ($(signalfusion.south)+(-0.1,0)$) |- ($(datafusion.west)+(0,-0.1)$);
    \draw[darrow] ($(camera.east)+(0,-0.1)$) -| (datafusion);
    \draw[darrow] (datafusion) -- (proc);
    \draw[darrow] ($(proc.north)+(0.2,0)$) -- ($(mainproc.south)+(0.2,0)$);
\end{tikzpicture}

==> tikz/papr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\definecolor{clr1a}{RGB}{166,189,219}
\definecolor{clr1b}{RGB}{43,140,190}
\definecolor{clr2a}{RGB}{153,216,201}
\definecolor{clr2b}{RGB}{44,162,95}
\definecolor{clr3a}{RGB}{251,154,153}
\definecolor{clr3b}{RGB}{227,26,28}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={PAPR [dB]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CCDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.15)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,fill=white,legend columns=2}
]
\addplot [color=clr1b, line width=1.5pt]
  table[row sep=crcr]{%
0	0.998816803286447\\
0.01	0.997633606572894\\
0.02	0.996450409859342\\
0.03	0.995267213145789\\
0.04	0.994084016432236\\
0.05	0.992900819718683\\
0.06	0.99171762300513\\
0.07	0.990534426291578\\
0.08	0.989351229578025\\
0.09	0.988168032864472\\
0.1	0.986984836150919\\
0.11	0.985801639437366\\
0.12	0.984618442723813\\
0.13	0.983435246010261\\
0.14	0.982252049296708\\
0.15	0.981068852583155\\
0.16	0.979885655869602\\
0.17	0.978702459156049\\
0.18	0.977519262442497\\
0.19	0.976336065728944\\
0.2	0.975152869015391\\
0.21	0.973969672301838\\
0.22	0.972786475588285\\
0.23	0.971603278874733\\
0.24	0.97042008216118\\
0.25	0.969236885447627\\
0.26	0.968053688734074\\
0.27	0.966870492020521\\
0.28	0.965687295306969\\
0.29	0.964504098593416\\
0.3	0.963320901879863\\
0.31	0.96213770516631\\
0.32	0.960954508452757\\
0.33	0.959771311739204\\
0.34	0.958588115025652\\
0.35	0.957404918312099\\
0.36	0.956221721598546\\
0.37	0.955038524884993\\
0.38	0.95385532817144\\
0.39	0.952672131457888\\
0.4	0.951488934744335\\
0.41	0.950305738030782\\
0.42	0.949122541317229\\
0.43	0.947939344603676\\
0.44	0.946756147890124\\
0.45	0.945572951176571\\
0.46	0.944389754463018\\
0.47	0.943206557749465\\
0.48	0.942023361035912\\
0.49	0.94084016432236\\
0.5	0.939656967608807\\
0.51	0.938473770895254\\
0.52	0.937290574181701\\
0.53	0.936107377468148\\
0.54	0.934924180754595\\
0.55	0.933740984041043\\
0.56	0.93255778732749\\
0.57	0.931374590613937\\
0.58	0.930191393900384\\
0.59	0.929008197186831\\
0.6	0.927825000473279\\
0.61	0.926641803759726\\
0.62	0.925458607046173\\
0.63	0.92427541033262\\
0.64	0.923092213619067\\
0.65	0.921909016905515\\
0.66	0.920725820191962\\
0.67	0.919542623478409\\
0.68	0.918359426764856\\
0.69	0.917176230051303\\
0.7	0.915993033337751\\
0.71	0.914809836624198\\
0.72	0.913626639910645\\
0.73	0.912443443197092\\
0.74	0.911260246483539\\
0.75	0.910077049769986\\
0.76	0.908893853056434\\
0.77	0.907710656342881\\
0.78	0.906527459629328\\
0.79	0.905344262915775\\
0.8	0.904161066202222\\
0.81	0.90297786948867\\
0.82	0.901794672775117\\
0.83	0.900611476061564\\
0.84	0.899428279348011\\
0.85	0.898245082634458\\
0.86	0.897061885920906\\
0.87	0.895878689207353\\
0.88	0.8946954924938\\
0.89	0.893512295780247\\
0.9	0.892329099066694\\
0.91	0.891145902353141\\
0.92	0.889962705639589\\
0.93	0.888779508926036\\
0.94	0.887596312212483\\
0.95	0.88641311549893\\
0.96	0.885229918785377\\
0.97	0.884046722071825\\
0.98	0.882863525358272\\
0.99	0.881680328644719\\
1	0.880497131931166\\
1.01	0.879313935217613\\
1.02	0.878130738504061\\
1.03	0.876947541790508\\
1.04	0.875764345076955\\
1.05	0.874581148363402\\
1.06	0.873397951649849\\
1.07	0.872214754936297\\
1.08	0.871031558222744\\
1.09	0.869848361509191\\
1.1	0.868665164795638\\
1.11	0.867481968082085\\
1.12	0.866298771368533\\
1.13	0.86511557465498\\
1.14	0.863932377941427\\
1.15	0.862749181227874\\
1.16	0.861565984514321\\
1.17	0.860382787800768\\
1.18	0.859199591087216\\
1.19	0.858016394373663\\
1.2	0.85683319766011\\
1.21	0.855650000946557\\
1.22	0.854466804233005\\
1.23	0.853283607519452\\
1.24	0.852100410805899\\
1.25	0.850917214092346\\
1.26	0.849734017378793\\
1.27	0.848550820665241\\
1.28	0.847367623951688\\
1.29	0.846184427238135\\
1.3	0.845001230524582\\
1.31	0.843818033811029\\
1.32	0.842634837097477\\
1.33	0.841451640383924\\
1.34	0.840268443670371\\
1.35	0.839085246956818\\
1.36	0.837902050243265\\
1.37	0.836718853529713\\
1.38	0.83553565681616\\
1.39	0.834352460102607\\
1.4	0.833169263389054\\
1.41	0.831986066675501\\
1.42	0.830802869961949\\
1.43	0.829619673248396\\
1.44	0.828436476534843\\
1.45	0.82725327982129\\
1.46	0.826070083107737\\
1.47	0.824886886394185\\
1.48	0.823703689680632\\
1.49	0.822520492967079\\
1.5	0.821337296253526\\
1.51	0.820154099539973\\
1.52	0.818970902826421\\
1.53	0.817787706112868\\
1.54	0.816604509399315\\
1.55	0.815421312685762\\
1.56	0.814238115972209\\
1.57	0.813054919258657\\
1.58	0.811871722545104\\
1.59	0.810688525831551\\
1.6	0.809505329117998\\
1.61	0.808322132404445\\
1.62	0.807138935690893\\
1.63	0.80595573897734\\
1.64	0.804772542263787\\
1.65	0.803589345550234\\
1.66	0.802406148836681\\
1.67	0.801222952123129\\
1.68	0.800039755409576\\
1.69	0.798856558696023\\
1.7	0.79767336198247\\
1.71	0.796490165268917\\
1.72	0.795306968555365\\
1.73	0.794123771841812\\
1.74	0.792940575128259\\
1.75	0.791757378414706\\
1.76	0.790574181701153\\
1.77	0.789390984987601\\
1.78	0.788207788274048\\
1.79	0.787024591560495\\
1.8	0.785841394846942\\
1.81	0.784658198133389\\
1.82	0.783475001419837\\
1.83	0.782291804706284\\
1.84	0.781108607992731\\
1.85	0.779925411279178\\
1.86	0.778742214565626\\
1.87	0.777559017852073\\
1.88	0.77637582113852\\
1.89	0.775192624424967\\
1.9	0.774009427711414\\
1.91	0.772826230997862\\
1.92	0.771643034284309\\
1.93	0.770459837570756\\
1.94	0.769276640857203\\
1.95	0.76809344414365\\
1.96	0.766910247430098\\
1.97	0.765727050716545\\
1.98	0.764543854002992\\
1.99	0.763360657289439\\
2	0.762177460575886\\
2.01	0.760994263862333\\
2.02	0.759811067148781\\
2.03	0.758627870435228\\
2.04	0.757444673721675\\
2.05	0.756261477008122\\
2.06	0.755078280294569\\
2.07	0.753895083581017\\
2.08	0.752711886867464\\
2.09	0.751528690153911\\
2.1	0.750345493440358\\
2.11	0.749162296726805\\
2.12	0.747979100013253\\
2.13	0.7467959032997\\
2.14	0.745612706586147\\
2.15	0.744429509872594\\
2.16	0.743246313159041\\
2.17	0.742063116445489\\
2.18	0.740879919731936\\
2.19	0.739696723018383\\
2.2	0.73851352630483\\
2.21	0.737330329591277\\
2.22	0.736147132877724\\
2.23	0.734963936164172\\
2.24	0.733780739450619\\
2.25	0.732597542737066\\
2.26	0.731414346023513\\
2.27	0.73023114930996\\
2.28	0.729047952596408\\
2.29	0.727864755882855\\
2.3	0.726681559169302\\
2.31	0.725498362455749\\
2.32	0.724315165742196\\
2.33	0.723131969028643\\
2.34	0.721948772315091\\
2.35	0.720765575601538\\
2.36	0.719582378887985\\
2.37	0.718399182174432\\
2.38	0.717215985460879\\
2.39	0.716032788747326\\
2.4	0.714849592033774\\
2.41	0.713666395320221\\
2.42	0.712483198606668\\
2.43	0.711300001893115\\
2.44	0.710116805179562\\
2.45	0.708933608466009\\
2.46	0.707750411752457\\
2.47	0.706567215038904\\
2.48	0.705384018325351\\
2.49	0.704200821611798\\
2.5	0.703017624898245\\
2.51	0.701834428184692\\
2.52	0.70065123147114\\
2.53	0.699468034757587\\
2.54	0.698284838044034\\
2.55	0.697101641330481\\
2.56	0.695918444616928\\
2.57	0.694735247903375\\
2.58	0.693552051189823\\
2.59	0.69236885447627\\
2.6	0.691185657762717\\
2.61	0.690002461049164\\
2.62	0.688819264335611\\
2.63	0.687636067622059\\
2.64	0.686452870908506\\
2.65	0.685269674194953\\
2.66	0.6840864774814\\
2.67	0.682903280767847\\
2.68	0.681720084054295\\
2.69	0.680536887340742\\
2.7	0.679353690627189\\
2.71	0.678170493913636\\
2.72	0.676987297200083\\
2.73	0.67580410048653\\
2.74	0.674620903772978\\
2.75	0.673437707059425\\
2.76	0.672254510345872\\
2.77	0.671071313632319\\
2.78	0.669888116918766\\
2.79	0.668704920205213\\
2.8	0.667521723491661\\
2.81	0.666338526778108\\
2.82	0.665155330064555\\
2.83	0.663972133351002\\
2.84	0.662788936637449\\
2.85	0.661605739923896\\
2.86	0.660422543210344\\
2.87	0.659239346496791\\
2.88	0.658056149783238\\
2.89	0.656872953069685\\
2.9	0.655689756356132\\
2.91	0.654506559642579\\
2.92	0.653323362929027\\
2.93	0.652140166215474\\
2.94	0.650956969501921\\
2.95	0.649773772788368\\
2.96	0.648590576074815\\
2.97	0.647407379361262\\
2.98	0.64622418264771\\
2.99	0.645040985934157\\
3	0.643857789220604\\
3.01	0.642674592507051\\
3.02	0.641491395793498\\
3.03	0.640308199079946\\
3.04	0.639125002366393\\
3.05	0.63794180565284\\
3.06	0.636758608939287\\
3.07	0.635575412225734\\
3.08	0.634392215512182\\
3.09	0.633209018798629\\
3.1	0.632025822085076\\
3.11	0.630842625371523\\
3.12	0.62965942865797\\
3.13	0.628476231944417\\
3.14	0.627293035230865\\
3.15	0.626109838517312\\
3.16	0.624926641803759\\
3.17	0.623743445090206\\
3.18	0.622560248376653\\
3.19	0.6213770516631\\
3.2	0.620193854949548\\
3.21	0.619010658235995\\
3.22	0.617827461522442\\
3.23	0.616644264808889\\
3.24	0.615461068095336\\
3.25	0.614277871381783\\
3.26	0.613094674668231\\
3.27	0.611911477954678\\
3.28	0.610728281241125\\
3.29	0.609545084527572\\
3.3	0.608361887814019\\
3.31	0.607178691100466\\
3.32	0.605995494386914\\
3.33	0.604812297673361\\
3.34	0.603629100959808\\
3.35	0.602445904246255\\
3.36	0.601262707532702\\
3.37	0.600079510819149\\
3.38	0.598896314105597\\
3.39	0.597713117392044\\
3.4	0.596529920678491\\
3.41	0.595346723964938\\
3.42	0.594163527251385\\
3.43	0.592980330537833\\
3.44	0.59179713382428\\
3.45	0.590613937110727\\
3.46	0.589430740397174\\
3.47	0.588247543683621\\
3.48	0.587064346970068\\
3.49	0.585881150256516\\
3.5	0.584697953542963\\
3.51	0.58351475682941\\
3.52	0.582331560115857\\
3.53	0.581148363402304\\
3.54	0.579965166688752\\
3.55	0.578781969975199\\
3.56	0.577598773261646\\
3.57	0.576415576548093\\
3.58	0.57523237983454\\
3.59	0.574049183120987\\
3.6	0.572865986407435\\
3.61	0.571682789693882\\
3.62	0.570499592980329\\
3.63	0.569316396266776\\
3.64	0.568133199553223\\
3.65	0.56695000283967\\
3.66	0.565766806126118\\
3.67	0.564583609412565\\
3.68	0.563400412699012\\
3.69	0.562217215985459\\
3.7	0.561034019271906\\
3.71	0.559850822558353\\
3.72	0.558667625844801\\
3.73	0.557484429131248\\
3.74	0.556301232417695\\
3.75	0.555118035704142\\
3.76	0.553934838990589\\
3.77	0.552751642277036\\
3.78	0.551568445563484\\
3.79	0.550385248849931\\
3.8	0.549202052136378\\
3.81	0.548018855422825\\
3.82	0.546835658709272\\
3.83	0.545652461995719\\
3.84	0.544469265282167\\
3.85	0.543286068568614\\
3.86	0.542102871855061\\
3.87	0.540919675141508\\
3.88	0.539736478427955\\
3.89	0.538553281714403\\
3.9	0.53737008500085\\
3.91	0.536186888287297\\
3.92	0.535003691573744\\
3.93	0.533820494860191\\
3.94	0.532637298146639\\
3.95	0.531454101433086\\
3.96	0.530270904719533\\
3.97	0.52908770800598\\
3.98	0.527904511292427\\
3.99	0.526721314578874\\
4	0.525538117865322\\
4.01	0.524354921151769\\
4.02	0.523171724438216\\
4.03	0.521988527724663\\
4.04	0.52080533101111\\
4.05	0.519622134297557\\
4.06	0.518438937584005\\
4.07	0.517255740870452\\
4.08	0.516072544156899\\
4.09	0.514889347443346\\
4.1	0.513706150729793\\
4.11	0.51252295401624\\
4.12	0.511339757302688\\
4.13	0.510156560589135\\
4.14	0.508973363875582\\
4.15	0.507790167162029\\
4.16	0.506606970448476\\
4.17	0.505423773734923\\
4.18	0.504240577021371\\
4.19	0.503057380307818\\
4.2	0.501874183594265\\
4.21	0.500690986880712\\
4.22	0.499507790167159\\
4.23	0.498324593453607\\
4.24	0.497141396740054\\
4.25	0.495958200026501\\
4.26	0.494775003312948\\
4.27	0.493591806599395\\
4.28	0.492408609885842\\
4.29	0.49122541317229\\
4.3	0.490042216458737\\
4.31	0.488859019745184\\
4.32	0.487675823031631\\
4.33	0.486492626318078\\
4.34	0.485309429604525\\
4.35	0.484126232890973\\
4.36	0.48294303617742\\
4.37	0.481759839463867\\
4.38	0.480576642750314\\
4.39	0.479393446036761\\
4.4	0.478210249323209\\
4.41	0.477027052609656\\
4.42	0.475843855896103\\
4.43	0.47466065918255\\
4.44	0.473477462468997\\
4.45	0.472294265755444\\
4.46	0.471111069041892\\
4.47	0.469927872328339\\
4.48	0.468744675614786\\
4.49	0.467561478901233\\
4.5	0.46637828218768\\
4.51	0.465195085474127\\
4.52	0.464011888760575\\
4.53	0.462828692047022\\
4.54	0.461645495333469\\
4.55	0.460462298619916\\
4.56	0.459279101906363\\
4.57	0.458095905192811\\
4.58	0.456912708479258\\
4.59	0.455729511765705\\
4.6	0.454546315052152\\
4.61	0.453363118338599\\
4.62	0.452179921625046\\
4.63	0.450996724911494\\
4.64	0.449813528197941\\
4.65	0.448630331484388\\
4.66	0.447447134770835\\
4.67	0.446263938057282\\
4.68	0.445080741343729\\
4.69	0.443897544630177\\
4.7	0.442714347916624\\
4.71	0.441531151203071\\
4.72	0.440347954489518\\
4.73	0.439164757775965\\
4.74	0.437981561062412\\
4.75	0.43679836434886\\
4.76	0.435615167635307\\
4.77	0.434431970921754\\
4.78	0.433248774208201\\
4.79	0.432065577494648\\
4.8	0.430882380781096\\
4.81	0.429699184067543\\
4.82	0.42851598735399\\
4.83	0.427332790640437\\
4.84	0.426149593926884\\
4.85	0.424966397213331\\
4.86	0.423783200499779\\
4.87	0.422600003786226\\
4.88	0.421416807072673\\
4.89	0.42023361035912\\
4.9	0.419050413645567\\
4.91	0.417867216932014\\
4.92	0.416684020218462\\
4.93	0.415500823504909\\
4.94	0.414317626791356\\
4.95	0.413134430077803\\
4.96	0.41195123336425\\
4.97	0.410768036650697\\
4.98	0.409584839937145\\
4.99	0.408401643223592\\
5	0.407218446510039\\
5.01	0.406035249796486\\
5.02	0.404852053082933\\
5.03	0.403668856369381\\
5.04	0.402485659655828\\
5.05	0.401302462942275\\
5.06	0.400119266228722\\
5.07	0.398936069515169\\
5.08	0.397752872801616\\
5.09	0.396569676088064\\
5.1	0.395386479374511\\
5.11	0.394203282660958\\
5.12	0.393020085947405\\
5.13	0.391836889233852\\
5.14	0.390653692520299\\
5.15	0.389470495806747\\
5.16	0.388287299093194\\
5.17	0.387104102379641\\
5.18	0.385920905666088\\
5.19	0.384737708952535\\
5.2	0.383554512238983\\
5.21	0.38237131552543\\
5.22	0.381188118811877\\
5.23	0.380004922098324\\
5.24	0.378821725384771\\
5.25	0.377638528671218\\
5.26	0.376455331957666\\
5.27	0.375272135244113\\
5.28	0.37408893853056\\
5.29	0.372905741817007\\
5.3	0.371722545103454\\
5.31	0.370539348389901\\
5.32	0.369356151676349\\
5.33	0.368172954962796\\
5.34	0.366989758249243\\
5.35	0.36580656153569\\
5.36	0.364623364822137\\
5.37	0.363440168108584\\
5.38	0.362256971395032\\
5.39	0.361073774681479\\
5.4	0.359890577967926\\
5.41	0.358707381254373\\
5.42	0.35752418454082\\
5.43	0.356340987827268\\
5.44	0.355157791113715\\
5.45	0.353974594400162\\
5.46	0.352791397686609\\
5.47	0.351608200973056\\
5.48	0.350425004259503\\
5.49	0.349241807545951\\
5.5	0.348058610832398\\
5.51	0.346875414118845\\
5.52	0.345692217405292\\
5.53	0.344509020691739\\
5.54	0.343325823978186\\
5.55	0.342142627264634\\
5.56	0.340959430551081\\
5.57	0.339776233837528\\
5.58	0.338593037123975\\
5.59	0.337409840410422\\
5.6	0.336226643696869\\
5.61	0.335043446983317\\
5.62	0.333860250269764\\
5.63	0.332677053556211\\
5.64	0.331493856842658\\
5.65	0.330310660129105\\
5.66	0.329127463415553\\
5.67	0.327944266702\\
5.68	0.326761069988447\\
5.69	0.325577873274894\\
5.7	0.324394676561341\\
5.71	0.323211479847788\\
5.72	0.322028283134236\\
5.73	0.320845086420683\\
5.74	0.31966188970713\\
5.75	0.318478692993577\\
5.76	0.317295496280024\\
5.77	0.316112299566471\\
5.78	0.314929102852919\\
5.79	0.313745906139366\\
5.8	0.312562709425813\\
5.81	0.31137951271226\\
5.82	0.310196315998707\\
5.83	0.309013119285155\\
5.84	0.307829922571602\\
5.85	0.306646725858049\\
5.86	0.305463529144496\\
5.87	0.304280332430943\\
5.88	0.30309713571739\\
5.89	0.301913939003838\\
5.9	0.300730742290285\\
5.91	0.299547545576732\\
5.92	0.298364348863179\\
5.93	0.297181152149626\\
5.94	0.295997955436073\\
5.95	0.294814758722521\\
5.96	0.293631562008968\\
5.97	0.292448365295415\\
5.98	0.291265168581862\\
5.99	0.290081971868309\\
6	0.288898775154756\\
6.01	0.287715578441204\\
6.02	0.286532381727651\\
6.03	0.285349185014098\\
6.04	0.284165988300545\\
6.05	0.282982791586992\\
6.06	0.28179959487344\\
6.07	0.280616398159887\\
6.08	0.279433201446334\\
6.09	0.278250004732781\\
6.1	0.277066808019228\\
6.11	0.275883611305675\\
6.12	0.274700414592123\\
6.13	0.27351721787857\\
6.14	0.272334021165017\\
6.15	0.271150824451464\\
6.16	0.269967627737911\\
6.17	0.268784431024358\\
6.18	0.267601234310806\\
6.19	0.266418037597253\\
6.2	0.2652348408837\\
6.21	0.264051644170147\\
6.22	0.262868447456594\\
6.23	0.261685250743041\\
6.24	0.260502054029489\\
6.25	0.259318857315936\\
6.26	0.258135660602383\\
6.27	0.25695246388883\\
6.28	0.255769267175277\\
6.29	0.254586070461725\\
6.3	0.253402873748172\\
6.31	0.252219677034619\\
6.32	0.251036480321066\\
6.33	0.249853283607513\\
6.34	0.24867008689396\\
6.35	0.247486890180408\\
6.36	0.246303693466855\\
6.37	0.245120496753302\\
6.38	0.243937418359421\\
6.39	0.242754339965539\\
6.4	0.241571379891329\\
6.41	0.240388419817119\\
6.42	0.239205459742909\\
6.43	0.238022499668698\\
6.44	0.236839539594488\\
6.45	0.235656579520278\\
6.46	0.234473737765739\\
6.47	0.233291014330872\\
6.48	0.232108290896005\\
6.49	0.230925685780809\\
6.5	0.229743198985284\\
6.51	0.228560712189759\\
6.52	0.227378225394235\\
6.53	0.22619573859871\\
6.54	0.225013370122857\\
6.55	0.223831119966675\\
6.56	0.222648869810493\\
6.57	0.221466737973982\\
6.58	0.220284724457143\\
6.59	0.219103184218989\\
6.6	0.217921762300506\\
6.61	0.216740458701695\\
6.62	0.215559273422556\\
6.63	0.214378206463087\\
6.64	0.213197139503619\\
6.65	0.212016190863822\\
6.66	0.210835242224025\\
6.67	0.209654293584228\\
6.68	0.208473344944431\\
6.69	0.207292396304634\\
6.7	0.206111684304179\\
6.71	0.204930972303725\\
6.72	0.203750378622942\\
6.73	0.202570139901173\\
6.74	0.201390019499076\\
6.75	0.200209899096978\\
6.76	0.199030015334223\\
6.77	0.197850368210811\\
6.78	0.196671194366084\\
6.79	0.195492138841029\\
6.8	0.194313319955316\\
6.81	0.193134501069603\\
6.82	0.191955918823233\\
6.83	0.19077792817522\\
6.84	0.18960017416655\\
6.85	0.188422893436565\\
6.86	0.187245849345922\\
6.87	0.186069041894623\\
6.88	0.184892589402337\\
6.89	0.183716610188737\\
6.9	0.182540985934151\\
6.91	0.18136583495825\\
6.92	0.180190920621693\\
6.93	0.179016242924477\\
6.94	0.177841801866605\\
6.95	0.176667715767746\\
6.96	0.175494221267245\\
6.97	0.1743213183651\\
6.98	0.173149125380983\\
6.99	0.171977997273908\\
7	0.170807105806177\\
7.01	0.169636924256473\\
7.02	0.168467570944469\\
7.03	0.167298927550492\\
7.04	0.166130757435202\\
7.05	0.164963652196953\\
7.06	0.163797375196404\\
7.07	0.162631571474541\\
7.08	0.161467069269062\\
7.09	0.160303276981611\\
7.1	0.159141614448245\\
7.11	0.15798089847225\\
7.12	0.15682065577494\\
7.13	0.155662069553029\\
7.14	0.154504311568818\\
7.15	0.153348210060005\\
7.16	0.152194593264291\\
7.17	0.151042869583319\\
7.18	0.14989232909906\\
7.19	0.148743563409872\\
7.2	0.147595744278054\\
7.21	0.146448871703607\\
7.22	0.145303773924231\\
7.23	0.144160687579267\\
7.24	0.143019257709703\\
7.25	0.141880194233566\\
7.26	0.140743142191842\\
7.27	0.139607864945188\\
7.28	0.138474599132947\\
7.29	0.137343581394462\\
7.3	0.136214101811704\\
7.31	0.135086870302702\\
7.32	0.133962123506799\\
7.33	0.132839624784651\\
7.34	0.131719492455931\\
7.35	0.130600898282938\\
7.36	0.129485380421401\\
7.37	0.12837222895329\\
7.38	0.12726085228025\\
7.39	0.126151842000637\\
7.4	0.125044843155437\\
7.41	0.123940802302021\\
7.42	0.122840074399402\\
7.43	0.121743251045939\\
7.44	0.120648320807217\\
7.45	0.119556348560279\\
7.46	0.118467570944468\\
7.47	0.117382461238469\\
7.48	0.116300309524253\\
7.49	0.115221707400179\\
7.5	0.114146181587559\\
7.51	0.113073613766723\\
7.52	0.112004240577014\\
7.53	0.110938062018432\\
7.54	0.109875669689333\\
7.55	0.108816826950374\\
7.56	0.107762480358928\\
7.57	0.106710855119922\\
7.58	0.10566396266777\\
7.59	0.104621093084445\\
7.6	0.103582009730603\\
7.61	0.102546239327559\\
7.62	0.101514255153998\\
7.63	0.100485347291892\\
7.64	0.0994604622986129\\
7.65	0.0984397184938309\\
7.66	0.0974235891562317\\
7.67	0.0964112460481159\\
7.68	0.0954017426121126\\
7.69	0.0943974452416491\\
7.7	0.0933969341006688\\
7.71	0.0924016290252282\\
7.72	0.0914109384169705\\
7.73	0.0904255721939237\\
7.74	0.0894450570774025\\
7.75	0.0884684465100359\\
7.76	0.0874976336065658\\
7.77	0.0865333282850203\\
7.78	0.0855736374306576\\
7.79	0.0846182060844637\\
7.8	0.083667507525124\\
7.81	0.0827226066296807\\
7.82	0.0817826751604344\\
7.83	0.0808479497567276\\
7.84	0.0799187853775746\\
7.85	0.078995773621332\\
7.86	0.0780783228896432\\
7.87	0.0771658415841513\\
7.88	0.0762596312212412\\
7.89	0.0753585086041995\\
7.9	0.0744616454953264\\
7.91	0.0735703434110071\\
7.92	0.0726843657118987\\
7.93	0.0718046589553722\\
7.94	0.0709313414610989\\
7.95	0.0700637033110506\\
7.96	0.0692028093822696\\
7.97	0.0683483047157418\\
7.98	0.0674997160327817\\
7.99	0.0666571616530608\\
8	0.0658225346913206\\
8.01	0.0649945336311764\\
8.02	0.0641711470382149\\
8.03	0.0633554512238916\\
8.04	0.0625464996308356\\
8.05	0.0617442922590468\\
8.06	0.0609493023872106\\
8.07	0.0601592819415714\\
8.08	0.0593744675614718\\
8.09	0.0585969890009963\\
8.1	0.0578249531454031\\
8.11	0.0570591882323918\\
8.12	0.0563006408193331\\
8.13	0.0555502574635979\\
8.14	0.0548059084111018\\
8.15	0.0540678303011876\\
8.16	0.053334958256813\\
8.17	0.0526091853927197\\
8.18	0.0518894468318656\\
8.19	0.0511759792135933\\
8.2	0.0504687825379028\\
8.21	0.04976750184578\\
8.22	0.0490733203339386\\
8.23	0.048385764723693\\
8.24	0.0477051899740575\\
8.25	0.0470321876833887\\
8.26	0.0463654563353016\\
8.27	0.0457049959297965\\
8.28	0.0450510431062159\\
8.29	0.0444039528235739\\
8.3	0.0437668013933257\\
8.31	0.0431363941843448\\
8.32	0.042512021278603\\
8.33	0.0418935643564289\\
8.34	0.0412816150161793\\
8.35	0.040676054938183\\
8.36	0.0400757009257263\\
8.37	0.0394822094542082\\
8.38	0.0388936874088871\\
8.39	0.0383094248717347\\
8.4	0.0377315515968355\\
8.41	0.037160895821889\\
8.42	0.0365959193911675\\
8.43	0.0360363856653283\\
8.44	0.0354833595214137\\
8.45	0.0349362493610669\\
8.46	0.0343968299793581\\
8.47	0.0338623800238463\\
8.48	0.0333351475682873\\
8.49	0.0328160791700517\\
8.5	0.0323038733127546\\
8.51	0.0317971101603399\\
8.52	0.0312960263521503\\
8.53	0.0308010951668712\\
8.54	0.0303106601291036\\
8.55	0.0298272059519459\\
8.56	0.0293493127993419\\
8.57	0.0288772173106344\\
8.58	0.0284109194858233\\
8.59	0.0279498277265517\\
8.6	0.0274939420328199\\
8.61	0.027044090642327\\
8.62	0.0266007468337588\\
8.63	0.0261639106071151\\
8.64	0.0257320438066683\\
8.65	0.0253052647520897\\
8.66	0.0248833368040368\\
8.67	0.0244651950854672\\
8.68	0.0240509579160524\\
8.69	0.0236427550498767\\
8.7	0.0232389300115411\\
8.71	0.0228406659977592\\
8.72	0.022447608049517\\
8.73	0.022059637847143\\
8.74	0.0216771103496515\\
8.75	0.0213014453930984\\
8.76	0.0209315781004418\\
8.77	0.0205656153569399\\
8.78	0.0202048586789777\\
8.79	0.0198495447058978\\
8.8	0.0194997917573716\\
8.81	0.0191544166366855\\
8.82	0.0188149574995672\\
8.83	0.0184810593870026\\
8.84	0.0181507108645786\\
8.85	0.0178262783257225\\
8.86	0.0175062236147064\\
8.87	0.0171909016905446\\
8.88	0.0168813774302792\\
8.89	0.0165767042765393\\
8.9	0.0162767639096537\\
8.91	0.0159813196902796\\
8.92	0.0156908448971024\\
8.93	0.0154060494481502\\
8.94	0.0151257501467095\\
8.95	0.0148491187550808\\
8.96	0.0145774567896491\\
8.97	0.0143092260946867\\
8.98	0.0140458465062498\\
8.99	0.0137868447456532\\
9	0.0135331673702674\\
9.01	0.0132844594210786\\
9.02	0.0130409575374294\\
9.03	0.0128006502849068\\
9.04	0.0125638926225249\\
9.05	0.0123310395092977\\
9.06	0.0121013810271972\\
9.07	0.0118764553319508\\
9.08	0.0116551975465164\\
9.09	0.0114377259905655\\
9.1	0.0112249872214687\\
9.11	0.0110160346818553\\
9.12	0.0108106317323825\\
9.13	0.0106078318156796\\
9.14	0.0104081082104319\\
9.15	0.0102118158756536\\
9.16	0.0100183632129877\\
9.17	0.00982810518144839\\
9.18	0.00964116010070704\\
9.19	0.00945729133142093\\
9.2	0.00927531567687645\\
9.21	0.00909523313707372\\
9.22	0.00891846354806891\\
9.23	0.00874465195084806\\
9.24	0.00857308842738291\\
9.25	0.00840400961701626\\
9.26	0.00823753383941939\\
9.27	0.00807496261097718\\
9.28	0.00791475777596218\\
9.29	0.0077578658917451\\
9.3	0.00760381367964047\\
9.31	0.00745248281997701\\
9.32	0.00730351835374077\\
9.33	0.00715692028093162\\
9.34	0.00701245196220679\\
9.35	0.00687058667625184\\
9.36	0.00673096946405261\\
9.37	0.00659312704692372\\
9.38	0.00645836094125007\\
9.39	0.00632513299130399\\
9.4	0.00619438975445641\\
9.41	0.00606648618972139\\
9.42	0.00594130397742754\\
9.43	0.00581801487987532\\
9.44	0.00569709217575021\\
9.45	0.00557865418472359\\
9.46	0.00546222762810999\\
9.47	0.00534757586656676\\
9.48	0.00523493553943655\\
9.49	0.00512336008934855\\
9.5	0.00501320447531683\\
9.51	0.00490577021372629\\
9.52	0.00479999242753471\\
9.53	0.00469610775608476\\
9.54	0.00459411619937655\\
9.55	0.00449449103609545\\
9.56	0.00439604906952784\\
9.57	0.0043003284554014\\
9.58	0.00420590935765985\\
9.59	0.00411409329268819\\
9.6	0.00402464362114363\\
9.61	0.00393625882664128\\
9.62	0.0038494121878665\\
9.63	0.00376481362284742\\
9.64	0.00368246313158416\\
9.65	0.00360271567309067\\
9.66	0.00352426973098208\\
9.67	0.00344736194460116\\
9.68	0.00337151903526245\\
9.69	0.00329745092099409\\
9.7	0.00322539424113877\\
9.71	0.00315487571701101\\
9.72	0.00308577702893953\\
9.73	0.00301821649659562\\
9.74	0.00295325899702159\\
9.75	0.00289007629251792\\
9.76	0.00282807678472774\\
9.77	0.00276702383430838\\
9.78	0.00270691744125995\\
9.79	0.00264787592525362\\
9.8	0.00259049088464636\\
9.81	0.00253381576206713\\
9.82	0.0024784421558729\\
9.83	0.00242389678737809\\
9.84	0.00237053461559689\\
9.85	0.0023181190011865\\
9.86	0.0022659400261188\\
9.87	0.00221447096907923\\
9.88	0.00216359351039641\\
9.89	0.00211460916645534\\
9.9	0.00206657137988508\\
9.91	0.00201971679002844\\
9.92	0.00197416371655668\\
9.93	0.00193014879881248\\
9.94	0.00188684379909643\\
9.95	0.00184460367642258\\
9.96	0.00180307347177688\\
9.97	0.00176237150483072\\
9.98	0.00172237945591258\\
9.99	0.00168321564469398\\
10	0.00164488007117491\\
10.01	0.0016070177763412\\
10.02	0.00156939212085028\\
10.03	0.0015323580637161\\
10.04	0.00149591560493867\\
10.05	0.00146077466254613\\
10.06	0.00142634363818173\\
10.07	0.00139262253184547\\
10.08	0.00135937470419467\\
10.09	0.0013269551142433\\
10.1	0.00129512712264868\\
10.11	0.00126424568842498\\
10.12	0.00123466577058617\\
10.13	0.00120567745110411\\
10.14	0.0011772807299788\\
10.15	0.00114947560721035\\
10.16	0.00112202544345597\\
10.17	0.00109493023871565\\
10.18	0.00106889991101744\\
10.19	0.00104334286200469\\
10.2	0.00101849573102009\\
10.21	0.000993766919706873\\
10.22	0.000969984665764478\\
10.23	0.00094643905116476\\
10.24	0.000923366715250507\\
10.25	0.000900412699007536\\
10.26	0.00087864187947817\\
10.27	0.000857107699291482\\
10.28	0.000836520076475611\\
10.29	0.000816524052016598\\
10.3	0.000797592904599798\\
10.31	0.000779253355539744\\
10.32	0.000761268765493761\\
10.33	0.000743757454133132\\
10.34	0.00072648278211529\\
10.35	0.000709444749440125\\
10.36	0.000692879995450424\\
10.37	0.000676433561132006\\
10.38	0.000660223766156376\\
10.39	0.000644368930194816\\
10.4	0.00062863241390454\\
10.41	0.000613014217285657\\
10.42	0.000597750979680844\\
10.43	0.000582842701090103\\
10.44	0.000568052742170644\\
10.45	0.000553499422593973\\
10.46	0.000539419381702655\\
10.47	0.000525575980154125\\
10.48	0.000512205857290948\\
10.49	0.000499072373770559\\
10.5	0.000486412168935524\\
10.51	0.000474580201800023\\
10.52	0.0004629848740072\\
10.53	0.000451626185557052\\
10.54	0.000440385816778299\\
10.55	0.000429500407013617\\
10.56	0.000418851636591611\\
10.57	0.000408676144855069\\
10.58	0.000398737292461204\\
10.59	0.000389035079410016\\
10.6	0.000379451186030222\\
10.61	0.000370103931993104\\
10.62	0.000360993317298774\\
10.63	0.000352119341947121\\
10.64	0.000343482005938145\\
10.65	0.000334962989600562\\
10.66	0.000326680612605657\\
10.67	0.000318516555282145\\
10.68	0.000310352497958633\\
10.69	0.000302306760306514\\
10.7	0.000294497661997073\\
10.71	0.000286688563687632\\
10.72	0.00027887946537819\\
10.73	0.000271070367068749\\
10.74	0.000263734547444772\\
10.75	0.000256635367163471\\
10.76	0.000249536186882171\\
10.77	0.000242555326272265\\
10.78	0.000235574465662358\\
10.79	0.000228830244395128\\
10.8	0.000222559301813252\\
10.81	0.000216288359231376\\
10.82	0.000210490695334964\\
10.83	0.000204811351109946\\
10.84	0.000199250326556211\\
10.85	0.000193925941345263\\
10.86	0.000188719875805599\\
10.87	0.000183750449608722\\
10.88	0.000179017662754521\\
10.89	0.000174284875900321\\
10.9	0.000169552089046121\\
10.91	0.000164937621863315\\
10.92	0.000160559794023185\\
10.93	0.000156300285854449\\
10.94	0.000152040777685714\\
10.95	0.000147781269516978\\
10.96	0.000143521761348242\\
10.97	0.000139617212193466\\
10.98	0.00013571266303869\\
10.99	0.000131808113883913\\
11	0.000128021884400531\\
11.01	0.000124353974588542\\
11.02	0.000120686064776554\\
11.03	0.000117254794307242\\
11.04	0.000113941843509324\\
11.05	0.000110747212382689\\
11.06	0.000107670900927448\\
11.07	0.000104831228814883\\
11.08	0.000101991556702319\\
11.09	9.91518845897543e-05\\
11.1	9.66671714912604e-05\\
11.11	9.41824583927664e-05\\
11.12	9.16977452942724e-05\\
11.13	8.94496715385662e-05\\
11.14	8.73199174541428e-05\\
11.15	8.51901633697194e-05\\
11.16	8.3060409285296e-05\\
11.17	8.09306552008726e-05\\
11.18	7.88009011164492e-05\\
11.19	7.66711470320258e-05\\
11.2	7.45413929476024e-05\\
11.21	7.2411638863179e-05\\
11.22	7.04002044501495e-05\\
11.23	6.838877003712e-05\\
11.24	6.63773356240904e-05\\
11.25	6.43659012110609e-05\\
11.26	6.24727864694252e-05\\
11.27	6.05796717277896e-05\\
11.28	5.86865569861539e-05\\
11.29	5.67934422445182e-05\\
11.3	5.50186471741654e-05\\
11.31	5.32438521038126e-05\\
11.32	5.14690570334597e-05\\
11.33	4.99309013058946e-05\\
11.34	4.85110652496124e-05\\
11.35	4.70912291933301e-05\\
11.36	4.56713931370478e-05\\
11.37	4.42515570807656e-05\\
11.38	4.28317210244833e-05\\
11.39	4.1411884968201e-05\\
11.4	4.01103685833126e-05\\
11.41	3.88088521984242e-05\\
11.42	3.75073358135358e-05\\
11.43	3.62058194286474e-05\\
11.44	3.4904303043759e-05\\
11.45	3.36027866588706e-05\\
11.46	3.24195899452651e-05\\
11.47	3.12363932316595e-05\\
11.48	3.00531965180539e-05\\
11.49	2.88699998044484e-05\\
11.5	2.76868030908428e-05\\
11.51	2.65036063772373e-05\\
11.52	2.53204096636317e-05\\
11.53	2.425553262142e-05\\
11.54	2.31906555792083e-05\\
11.55	2.21257785369966e-05\\
11.56	2.10609014947849e-05\\
11.57	1.99960244525732e-05\\
11.58	1.89311474103615e-05\\
11.59	1.79845900395437e-05\\
11.6	1.70380326687258e-05\\
11.61	1.63281146405847e-05\\
11.62	1.56181966124436e-05\\
11.63	1.49082785843024e-05\\
11.64	1.41983605561613e-05\\
11.65	1.3606762199414e-05\\
11.66	1.30151638426668e-05\\
11.67	1.24235654859195e-05\\
11.68	1.18319671291722e-05\\
11.69	1.13586884437078e-05\\
11.7	1.08854097582434e-05\\
11.71	1.04121310727789e-05\\
11.72	9.93885238731451e-06\\
11.73	9.46557370185008e-06\\
11.74	8.99229501638565e-06\\
11.75	8.51901633092123e-06\\
11.76	8.0457376454568e-06\\
11.77	7.57245895999237e-06\\
11.78	7.09918027452794e-06\\
11.79	6.74422126045737e-06\\
11.8	6.38926224638681e-06\\
11.81	6.03430323231624e-06\\
11.82	5.79766388963954e-06\\
11.83	5.56102454696283e-06\\
11.84	5.32438520428613e-06\\
11.85	5.08774586160943e-06\\
11.86	4.96942619021556e-06\\
11.87	4.8511065188217e-06\\
11.88	4.73278684742784e-06\\
11.89	4.61446717603398e-06\\
11.9	4.49614750464011e-06\\
11.91	4.37782783324625e-06\\
11.92	4.25950816185239e-06\\
11.93	4.14118849045852e-06\\
11.94	4.02286881906466e-06\\
11.95	3.9045491476708e-06\\
11.96	3.78622947627694e-06\\
11.97	3.66790980488307e-06\\
11.98	3.54959013348921e-06\\
11.99	3.43127046209535e-06\\
12	3.31295079070149e-06\\
12.01	3.19463111930762e-06\\
12.02	3.07631144791376e-06\\
12.03	2.9579917765199e-06\\
12.04	2.83967210512603e-06\\
12.05	2.72135243373217e-06\\
12.06	2.60303276233831e-06\\
12.07	2.48471309094445e-06\\
12.08	2.36639341955058e-06\\
12.09	2.24807374815672e-06\\
12.1	2.12975407676286e-06\\
12.11	2.01143440536899e-06\\
12.12	1.89311473397513e-06\\
12.13	1.77479506258127e-06\\
12.14	1.65647539118741e-06\\
12.15	1.53815571979354e-06\\
12.16	1.41983604839968e-06\\
12.17	1.30151637700582e-06\\
12.18	1.18319670561196e-06\\
12.19	1.06487703421809e-06\\
12.2	9.4655736282423e-07\\
12.21	8.28237691430367e-07\\
12.22	7.09918020036504e-07\\
12.23	5.91598348642641e-07\\
12.24	4.73278677248778e-07\\
12.25	3.54959005854916e-07\\
12.26	2.36639334461053e-07\\
12.27	1.1831966306719e-07\\
12.28	-8.21565038222616e-15\\
12.29	-8.21565038222616e-15\\
12.3	-8.21565038222616e-15\\
12.31	-8.21565038222616e-15\\
12.32	-8.21565038222616e-15\\
12.33	-8.21565038222616e-15\\
12.34	-8.21565038222616e-15\\
12.35	-8.21565038222616e-15\\
12.36	-8.21565038222616e-15\\
12.37	-8.21565038222616e-15\\
12.38	-8.21565038222616e-15\\
12.39	-8.21565038222616e-15\\
12.4	-8.21565038222616e-15\\
12.41	-8.21565038222616e-15\\
12.42	-8.21565038222616e-15\\
12.43	-8.21565038222616e-15\\
12.44	-8.21565038222616e-15\\
12.45	-8.21565038222616e-15\\
12.46	-8.21565038222616e-15\\
12.47	-8.21565038222616e-15\\
12.48	-8.21565038222616e-15\\
12.49	-8.21565038222616e-15\\
12.5	-8.21565038222616e-15\\
12.51	-8.21565038222616e-15\\
12.52	-8.21565038222616e-15\\
12.53	-8.21565038222616e-15\\
12.54	-8.21565038222616e-15\\
12.55	-8.21565038222616e-15\\
12.56	-8.21565038222616e-15\\
12.57	-8.21565038222616e-15\\
12.58	-8.21565038222616e-15\\
12.59	-8.21565038222616e-15\\
12.6	-8.21565038222616e-15\\
12.61	-8.21565038222616e-15\\
12.62	-8.21565038222616e-15\\
12.63	-8.21565038222616e-15\\
12.64	-8.21565038222616e-15\\
12.65	-8.21565038222616e-15\\
12.66	-8.21565038222616e-15\\
12.67	-8.21565038222616e-15\\
12.68	-8.21565038222616e-15\\
12.69	-8.21565038222616e-15\\
12.7	-8.21565038222616e-15\\
12.71	-8.21565038222616e-15\\
12.72	-8.21565038222616e-15\\
12.73	-8.21565038222616e-15\\
12.74	-8.21565038222616e-15\\
12.75	-8.21565038222616e-15\\
12.76	-8.21565038222616e-15\\
12.77	-8.21565038222616e-15\\
12.78	-8.21565038222616e-15\\
12.79	-8.21565038222616e-15\\
12.8	-8.21565038222616e-15\\
12.81	-8.21565038222616e-15\\
12.82	-8.21565038222616e-15\\
12.83	-8.21565038222616e-15\\
12.84	-8.21565038222616e-15\\
12.85	-8.21565038222616e-15\\
12.86	-8.21565038222616e-15\\
12.87	-8.21565038222616e-15\\
12.88	-8.21565038222616e-15\\
12.89	-8.21565038222616e-15\\
12.9	-8.21565038222616e-15\\
12.91	-8.21565038222616e-15\\
12.92	-8.21565038222616e-15\\
12.93	-8.21565038222616e-15\\
12.94	-8.21565038222616e-15\\
12.95	-8.21565038222616e-15\\
12.96	-8.21565038222616e-15\\
12.97	-8.21565038222616e-15\\
12.98	-8.21565038222616e-15\\
12.99	-8.21565038222616e-15\\
13	-8.21565038222616e-15\\
};
\addlegendentry{\footnotesize OFDM, SISO}

\addplot [color=clr2b, line width=1.5pt]
  table[row sep=crcr]{%
0	0.998321054646313\\
0.01	0.996642109292627\\
0.02	0.99496316393894\\
0.03	0.993284218585254\\
0.04	0.991605273231567\\
0.05	0.98992632787788\\
0.06	0.988247382524194\\
0.07	0.986568437170507\\
0.08	0.98488949181682\\
0.09	0.983210546463134\\
0.1	0.981531601109447\\
0.11	0.97985265575576\\
0.12	0.978173710402074\\
0.13	0.976494765048387\\
0.14	0.974815819694701\\
0.15	0.973136874341014\\
0.16	0.971457928987327\\
0.17	0.969778983633641\\
0.18	0.968100038279954\\
0.19	0.966421092926267\\
0.2	0.964742147572581\\
0.21	0.963063202218894\\
0.22	0.961384256865208\\
0.23	0.959705311511521\\
0.24	0.958026366157834\\
0.25	0.956347420804148\\
0.26	0.954668475450461\\
0.27	0.952989530096774\\
0.28	0.951310584743088\\
0.29	0.949631639389401\\
0.3	0.947952694035714\\
0.31	0.946273748682028\\
0.32	0.944594803328341\\
0.33	0.942915857974655\\
0.34	0.941236912620968\\
0.35	0.939557967267281\\
0.36	0.937879021913595\\
0.37	0.936200076559908\\
0.38	0.934521131206221\\
0.39	0.932842185852535\\
0.4	0.931163240498848\\
0.41	0.929484295145162\\
0.42	0.927805349791475\\
0.43	0.926126404437788\\
0.44	0.924447459084102\\
0.45	0.922768513730415\\
0.46	0.921089568376729\\
0.47	0.919410623023042\\
0.48	0.917731677669355\\
0.49	0.916052732315669\\
0.5	0.914373786961982\\
0.51	0.912694841608295\\
0.52	0.911015896254609\\
0.53	0.909336950900922\\
0.54	0.907658005547236\\
0.55	0.905979060193549\\
0.56	0.904300114839862\\
0.57	0.902621169486176\\
0.58	0.900942224132489\\
0.59	0.899263278778802\\
0.6	0.897584333425116\\
0.61	0.895905388071429\\
0.62	0.894226442717743\\
0.63	0.892547497364056\\
0.64	0.890868552010369\\
0.65	0.889189606656683\\
0.66	0.887510661302996\\
0.67	0.885831715949309\\
0.68	0.884152770595623\\
0.69	0.882473825241936\\
0.7	0.88079487988825\\
0.71	0.879115934534563\\
0.72	0.877436989180876\\
0.73	0.87575804382719\\
0.74	0.874079098473503\\
0.75	0.872400153119816\\
0.76	0.87072120776613\\
0.77	0.869042262412443\\
0.78	0.867363317058757\\
0.79	0.86568437170507\\
0.8	0.864005426351383\\
0.81	0.862326480997697\\
0.82	0.86064753564401\\
0.83	0.858968590290323\\
0.84	0.857289644936637\\
0.85	0.85561069958295\\
0.86	0.853931754229264\\
0.87	0.852252808875577\\
0.88	0.85057386352189\\
0.89	0.848894918168204\\
0.9	0.847215972814517\\
0.91	0.84553702746083\\
0.92	0.843858082107144\\
0.93	0.842179136753457\\
0.94	0.840500191399771\\
0.95	0.838821246046084\\
0.96	0.837142300692397\\
0.97	0.835463355338711\\
0.98	0.833784409985024\\
0.99	0.832105464631337\\
1	0.830426519277651\\
1.01	0.828747573923964\\
1.02	0.827068628570278\\
1.03	0.825389683216591\\
1.04	0.823710737862904\\
1.05	0.822031792509218\\
1.06	0.820352847155531\\
1.07	0.818673901801845\\
1.08	0.816994956448158\\
1.09	0.815316011094471\\
1.1	0.813637065740785\\
1.11	0.811958120387098\\
1.12	0.810279175033411\\
1.13	0.808600229679725\\
1.14	0.806921284326038\\
1.15	0.805242338972352\\
1.16	0.803563393618665\\
1.17	0.801884448264978\\
1.18	0.800205502911292\\
1.19	0.798526557557605\\
1.2	0.796847612203918\\
1.21	0.795168666850232\\
1.22	0.793489721496545\\
1.23	0.791810776142859\\
1.24	0.790131830789172\\
1.25	0.788452885435485\\
1.26	0.786773940081799\\
1.27	0.785094994728112\\
1.28	0.783416049374425\\
1.29	0.781737104020739\\
1.3	0.780058158667052\\
1.31	0.778379213313366\\
1.32	0.776700267959679\\
1.33	0.775021322605992\\
1.34	0.773342377252306\\
1.35	0.771663431898619\\
1.36	0.769984486544932\\
1.37	0.768305541191246\\
1.38	0.766626595837559\\
1.39	0.764947650483873\\
1.4	0.763268705130186\\
1.41	0.761589759776499\\
1.42	0.759910814422813\\
1.43	0.758231869069126\\
1.44	0.756552923715439\\
1.45	0.754873978361753\\
1.46	0.753195033008066\\
1.47	0.75151608765438\\
1.48	0.749837142300693\\
1.49	0.748158196947006\\
1.5	0.74647925159332\\
1.51	0.744800306239633\\
1.52	0.743121360885946\\
1.53	0.74144241553226\\
1.54	0.739763470178573\\
1.55	0.738084524824887\\
1.56	0.7364055794712\\
1.57	0.734726634117513\\
1.58	0.733047688763827\\
1.59	0.73136874341014\\
1.6	0.729689798056453\\
1.61	0.728010852702767\\
1.62	0.72633190734908\\
1.63	0.724652961995394\\
1.64	0.722974016641707\\
1.65	0.72129507128802\\
1.66	0.719616125934334\\
1.67	0.717937180580647\\
1.68	0.71625823522696\\
1.69	0.714579289873274\\
1.7	0.712900344519587\\
1.71	0.711221399165901\\
1.72	0.709542453812214\\
1.73	0.707863508458527\\
1.74	0.706184563104841\\
1.75	0.704505617751154\\
1.76	0.702826672397467\\
1.77	0.701147727043781\\
1.78	0.699468781690094\\
1.79	0.697789836336408\\
1.8	0.696110890982721\\
1.81	0.694431945629034\\
1.82	0.692753000275348\\
1.83	0.691074054921661\\
1.84	0.689395109567974\\
1.85	0.687716164214288\\
1.86	0.686037218860601\\
1.87	0.684358273506915\\
1.88	0.682679328153228\\
1.89	0.681000382799541\\
1.9	0.679321437445855\\
1.91	0.677642492092168\\
1.92	0.675963546738481\\
1.93	0.674284601384795\\
1.94	0.672605656031108\\
1.95	0.670926710677422\\
1.96	0.669247765323735\\
1.97	0.667568819970048\\
1.98	0.665889874616362\\
1.99	0.664210929262675\\
2	0.662531983908988\\
2.01	0.660853038555302\\
2.02	0.659174093201615\\
2.03	0.657495147847929\\
2.04	0.655816202494242\\
2.05	0.654137257140555\\
2.06	0.652458311786869\\
2.07	0.650779366433182\\
2.08	0.649100421079496\\
2.09	0.647421475725809\\
2.1	0.645742530372122\\
2.11	0.644063585018436\\
2.12	0.642384639664749\\
2.13	0.640705694311063\\
2.14	0.639026748957376\\
2.15	0.637347803603689\\
2.16	0.635668858250003\\
2.17	0.633989912896316\\
2.18	0.632310967542629\\
2.19	0.630632022188943\\
2.2	0.628953076835256\\
2.21	0.62727413148157\\
2.22	0.625595186127883\\
2.23	0.623916240774196\\
2.24	0.62223729542051\\
2.25	0.620558350066823\\
2.26	0.618879404713136\\
2.27	0.61720045935945\\
2.28	0.615521514005763\\
2.29	0.613842568652077\\
2.3	0.61216362329839\\
2.31	0.610484677944703\\
2.32	0.608805732591017\\
2.33	0.60712678723733\\
2.34	0.605447841883643\\
2.35	0.603768896529957\\
2.36	0.60208995117627\\
2.37	0.600411005822584\\
2.38	0.598732060468897\\
2.39	0.59705311511521\\
2.4	0.595374169761524\\
2.41	0.593695224407837\\
2.42	0.59201627905415\\
2.43	0.590337333700464\\
2.44	0.588658388346777\\
2.45	0.586979442993091\\
2.46	0.585300497639404\\
2.47	0.583621552285717\\
2.48	0.581942606932031\\
2.49	0.580263661578344\\
2.5	0.578584716224657\\
2.51	0.576905770870971\\
2.52	0.575226825517284\\
2.53	0.573547880163598\\
2.54	0.571868934809911\\
2.55	0.570189989456224\\
2.56	0.568511044102538\\
2.57	0.566832098748851\\
2.58	0.565153153395164\\
2.59	0.563474208041478\\
2.6	0.561795262687791\\
2.61	0.560116317334105\\
2.62	0.558437371980418\\
2.63	0.556758426626731\\
2.64	0.555079481273045\\
2.65	0.553400535919358\\
2.66	0.551721590565671\\
2.67	0.550042645211985\\
2.68	0.548363699858298\\
2.69	0.546684754504612\\
2.7	0.545005809150925\\
2.71	0.543326863797238\\
2.72	0.541647918443552\\
2.73	0.539968973089865\\
2.74	0.538290027736178\\
2.75	0.536611082382492\\
2.76	0.534932137028805\\
2.77	0.533253191675119\\
2.78	0.531574246321432\\
2.79	0.529895300967745\\
2.8	0.528216355614059\\
2.81	0.526537410260372\\
2.82	0.524858464906685\\
2.83	0.523179519552999\\
2.84	0.521500574199312\\
2.85	0.519821628845626\\
2.86	0.518142683491939\\
2.87	0.516463738138252\\
2.88	0.514784792784566\\
2.89	0.513105847430879\\
2.9	0.511426902077192\\
2.91	0.509747956723506\\
2.92	0.508069011369819\\
2.93	0.506390066016133\\
2.94	0.504711120662446\\
2.95	0.503032175308759\\
2.96	0.501353229955073\\
2.97	0.499674284601386\\
2.98	0.497995339247699\\
2.99	0.496316393894013\\
3	0.494637448540326\\
3.01	0.49295850318664\\
3.02	0.491279557832953\\
3.03	0.489600612479266\\
3.04	0.48792166712558\\
3.05	0.486242721771893\\
3.06	0.484563776418206\\
3.07	0.48288483106452\\
3.08	0.481205885710833\\
3.09	0.479526940357147\\
3.1	0.47784799500346\\
3.11	0.476169049649773\\
3.12	0.474490104296087\\
3.13	0.4728111589424\\
3.14	0.471132213588713\\
3.15	0.469453268235027\\
3.16	0.46777432288134\\
3.17	0.466095377527654\\
3.18	0.464416432173967\\
3.19	0.46273748682028\\
3.2	0.461058541466594\\
3.21	0.459379596112907\\
3.22	0.457700650759221\\
3.23	0.456021705405534\\
3.24	0.454342760051847\\
3.25	0.452663814698161\\
3.26	0.450984869344474\\
3.27	0.449305923990787\\
3.28	0.447626978637101\\
3.29	0.445948033283414\\
3.3	0.444269087929728\\
3.31	0.442590142576041\\
3.32	0.440911197222354\\
3.33	0.439232251868668\\
3.34	0.437553306514981\\
3.35	0.435874361161294\\
3.36	0.434195415807608\\
3.37	0.432516470453921\\
3.38	0.430837525100235\\
3.39	0.429158579746548\\
3.4	0.427479634392861\\
3.41	0.425800689039175\\
3.42	0.424121743685488\\
3.43	0.422442798331801\\
3.44	0.420763852978115\\
3.45	0.419084907624428\\
3.46	0.417405962270742\\
3.47	0.415727016917055\\
3.48	0.414048071563368\\
3.49	0.412369126209682\\
3.5	0.410690180855995\\
3.51	0.409011235502308\\
3.52	0.407332290148622\\
3.53	0.405653344794935\\
3.54	0.403974399441249\\
3.55	0.402295454087562\\
3.56	0.400616508733875\\
3.57	0.398937563380189\\
3.58	0.397258618026502\\
3.59	0.395579672672815\\
3.6	0.393900727319129\\
3.61	0.392221781965442\\
3.62	0.390542836611756\\
3.63	0.388863891258069\\
3.64	0.387184945904382\\
3.65	0.385506000550696\\
3.66	0.383827055197009\\
3.67	0.382148109843322\\
3.68	0.380469164489636\\
3.69	0.378790219135949\\
3.7	0.377111273782263\\
3.71	0.375432328428576\\
3.72	0.373753383074889\\
3.73	0.372074437721203\\
3.74	0.370395492367516\\
3.75	0.368716547013829\\
3.76	0.367037601660143\\
3.77	0.365358656306456\\
3.78	0.36367971095277\\
3.79	0.362000765599083\\
3.8	0.360321820245396\\
3.81	0.35864287489171\\
3.82	0.356963929538023\\
3.83	0.355284984184337\\
3.84	0.35360603883065\\
3.85	0.351927093476963\\
3.86	0.350248148123277\\
3.87	0.34856920276959\\
3.88	0.346890257415903\\
3.89	0.345211312062217\\
3.9	0.34353236670853\\
3.91	0.341853421354844\\
3.92	0.340174476001157\\
3.93	0.33849553064747\\
3.94	0.336816585293784\\
3.95	0.335137639940097\\
3.96	0.33345869458641\\
3.97	0.331779749232724\\
3.98	0.330100803879037\\
3.99	0.328421858525351\\
4	0.326742913171664\\
4.01	0.325063967817977\\
4.02	0.323385022464291\\
4.03	0.321706077110604\\
4.04	0.320027131756917\\
4.05	0.318348186403231\\
4.06	0.316669241049544\\
4.07	0.314990295695858\\
4.08	0.313311350342171\\
4.09	0.311632404988484\\
4.1	0.309953459634798\\
4.11	0.308274514281111\\
4.12	0.306595568927424\\
4.13	0.304916623573738\\
4.14	0.303237678220051\\
4.15	0.301558732866365\\
4.16	0.299879787512678\\
4.17	0.298200842158991\\
4.18	0.296521896805305\\
4.19	0.294842951451618\\
4.2	0.293164006097931\\
4.21	0.291485060744245\\
4.22	0.289806115390558\\
4.23	0.288127170036872\\
4.24	0.286448224683185\\
4.25	0.284769279329498\\
4.26	0.283090333975812\\
4.27	0.281411388622125\\
4.28	0.279732443268438\\
4.29	0.278053497914752\\
4.3	0.276374552561065\\
4.31	0.274695607207379\\
4.32	0.273016661853692\\
4.33	0.271337716500005\\
4.34	0.269658771146319\\
4.35	0.267979825792632\\
4.36	0.266300880438946\\
4.37	0.264621935085259\\
4.38	0.262942989731572\\
4.39	0.261264044377886\\
4.4	0.259585099024199\\
4.41	0.257906153670512\\
4.42	0.256227208316826\\
4.43	0.254548262963139\\
4.44	0.252869317609453\\
4.45	0.251190372255766\\
4.46	0.249511426902079\\
4.47	0.247832481548393\\
4.48	0.246153536194706\\
4.49	0.244474590841019\\
4.5	0.242795645487333\\
4.51	0.241116868028182\\
4.52	0.23943809056903\\
4.53	0.237759313109879\\
4.54	0.236080535650728\\
4.55	0.234401758191577\\
4.56	0.232723148626961\\
4.57	0.231044539062345\\
4.58	0.229365929497729\\
4.59	0.227687319933113\\
4.6	0.226008710368497\\
4.61	0.224330436592952\\
4.62	0.222652162817407\\
4.63	0.220974056936397\\
4.64	0.219295951055387\\
4.65	0.217617845174378\\
4.66	0.215939907187903\\
4.67	0.214261969201429\\
4.68	0.21258419910949\\
4.69	0.210906596912086\\
4.7	0.209229162609218\\
4.71	0.207551728306349\\
4.72	0.205874461898017\\
4.73	0.204197195489684\\
4.74	0.202519929081351\\
4.75	0.200842662673018\\
4.76	0.19916556415922\\
4.77	0.197488801434493\\
4.78	0.195812206604302\\
4.79	0.194135779668646\\
4.8	0.19245968852206\\
4.81	0.190784268953616\\
4.82	0.189109353068779\\
4.83	0.187435108762082\\
4.84	0.185761368138992\\
4.85	0.184087963304973\\
4.86	0.182415230049095\\
4.87	0.180743336265893\\
4.88	0.179071610377228\\
4.89	0.177400220277633\\
4.9	0.175729669650714\\
4.91	0.174059454812867\\
4.92	0.172390079447696\\
4.93	0.170721375660667\\
4.94	0.169053175557244\\
4.95	0.167385647031963\\
4.96	0.165718454295752\\
4.97	0.164052101032218\\
4.98	0.162387762503108\\
4.99	0.160724767130282\\
5	0.159063282808273\\
5.01	0.157403813220689\\
5.02	0.155745686789388\\
5.03	0.154088903514371\\
5.04	0.152433799184706\\
5.05	0.150780541694931\\
5.06	0.149130138412257\\
5.07	0.147481246180401\\
5.08	0.145834704472041\\
5.09	0.144190177498105\\
5.1	0.142548672625806\\
5.11	0.140910021960607\\
5.12	0.139273386029834\\
5.13	0.137639268517091\\
5.14	0.136007165738772\\
5.15	0.13437808506209\\
5.16	0.132750515436226\\
5.17	0.131126471595605\\
5.18	0.12950763248558\\
5.19	0.127891983371727\\
5.2	0.126281035304865\\
5.21	0.124674620390458\\
5.22	0.123073410206647\\
5.23	0.121475725808078\\
5.24	0.119881902983824\\
5.25	0.118295131730054\\
5.26	0.116714404679559\\
5.27	0.115138714465124\\
5.28	0.113569068453962\\
5.29	0.112005130857003\\
5.3	0.110447573252388\\
5.31	0.108894380905692\\
5.32	0.107348072234947\\
5.33	0.105810829869112\\
5.34	0.104280806968297\\
5.35	0.102758507216109\\
5.36	0.101242587456266\\
5.37	0.0997335513723721\\
5.38	0.0982315668589639\\
5.39	0.096739656017678\\
5.4	0.0952561399031605\\
5.41	0.0937826974607652\\
5.42	0.0923183213232797\\
5.43	0.0908630114907041\\
5.44	0.0894187826974628\\
5.45	0.0879844596818083\\
5.46	0.0865593708655992\\
5.47	0.0851435162488352\\
5.48	0.0837360563588397\\
5.49	0.082338502246431\\
5.5	0.0809500144389321\\
5.51	0.0795726076707676\\
5.52	0.0782047708911191\\
5.53	0.0768475114671988\\
5.54	0.0755003257154007\\
5.55	0.0741630457411893\\
5.56	0.072837686278989\\
5.57	0.0715210573326279\\
5.58	0.0702171883709549\\
5.59	0.0689260793939699\\
5.6	0.0676453798781778\\
5.61	0.0663804624487102\\
5.62	0.065126122374971\\
5.63	0.0638853817585965\\
5.64	0.0626568974433039\\
5.65	0.0614410052181641\\
5.66	0.0602390482394598\\
5.67	0.0590516980853326\\
5.68	0.0578797942284593\\
5.69	0.0567204824617388\\
5.7	0.0555764490977367\\
5.71	0.0544436646676044\\
5.72	0.0533264944292613\\
5.73	0.0522235952264245\\
5.74	0.0511346312700234\\
5.75	0.0500607778218054\\
5.76	0.0489991806746694\\
5.77	0.0479535335083933\\
5.78	0.0469204784322699\\
5.79	0.045900854918976\\
5.8	0.0448939913903701\\
5.81	0.0439027420535535\\
5.82	0.0429255958577078\\
5.83	0.0419623849082978\\
5.84	0.041012941310788\\
5.85	0.040076593487037\\
5.86	0.0391573709058936\\
5.87	0.0382542662001455\\
5.88	0.0373640893736208\\
5.89	0.0364878477935318\\
5.9	0.0356257093544137\\
5.91	0.0347773382671959\\
5.92	0.0339429024264136\\
5.93	0.0331232413047439\\
5.94	0.0323153328005499\\
5.95	0.0315205200701146\\
5.96	0.0307372920626198\\
5.97	0.0299661524616714\\
5.98	0.0292065975836636\\
5.99	0.0284628247919805\\
6	0.0277338267194097\\
6.01	0.0270189317878099\\
6.02	0.0263211620988177\\
6.03	0.025634977132766\\
6.04	0.0249627274131499\\
6.05	0.0243042450454339\\
6.06	0.023656675822517\\
6.07	0.0230216986897527\\
6.08	0.0224008246979593\\
6.09	0.0217937180580663\\
6.1	0.021198364035649\\
6.11	0.0206159378924551\\
6.12	0.0200437533159187\\
6.13	0.019484160829535\\
6.14	0.0189368246442331\\
6.15	0.0184034237053669\\
6.16	0.0178804322276934\\
6.17	0.0173707044183141\\
6.18	0.0168725613318753\\
6.19	0.0163866745465184\\
6.2	0.0159115330114251\\
6.21	0.0154501588282321\\
6.22	0.0150000335789087\\
6.23	0.0145588067399598\\
6.24	0.0141281572567392\\
6.25	0.013707749340176\\
6.26	0.0132965756230582\\
6.27	0.0128958113671332\\
6.28	0.0125061281505425\\
6.29	0.0121243359771142\\
6.3	0.0117524495812725\\
6.31	0.0113923158029068\\
6.32	0.011041752013057\\
6.33	0.0107002545281172\\
6.34	0.0103676554535519\\
6.35	0.010041604265866\\
6.36	0.0097256267503022\\
6.37	0.00941804396150681\\
6.38	0.0091178485322676\\
6.39	0.00882386520083711\\
6.4	0.00853961975245798\\
6.41	0.00826292955817043\\
6.42	0.00799396251250983\\
6.43	0.00773456545536522\\
6.44	0.00748473838673669\\
6.45	0.00724145920498753\\
6.46	0.0070072463281482\\
6.47	0.00677823818190537\\
6.48	0.00655359529358213\\
6.49	0.00633365345224923\\
6.5	0.00611874844697735\\
6.51	0.00590988764497868\\
6.52	0.00570723894078873\\
6.53	0.00550996286173056\\
6.54	0.00531906677501637\\
6.55	0.00513371120796935\\
6.56	0.00495204932070048\\
6.57	0.00477525637495724\\
6.58	0.00460585078877029\\
6.59	0.00444047467143216\\
6.6	0.00428131065190263\\
6.61	0.00412584031215124\\
6.62	0.00397490312485482\\
6.63	0.00383034592990239\\
6.64	0.00369082557101108\\
6.65	0.00355667783725155\\
6.66	0.00342689536141161\\
6.67	0.00330164603802663\\
6.68	0.00317874723813671\\
6.69	0.00306138895791397\\
6.7	0.00294755646293399\\
6.71	0.00283993606576272\\
6.72	0.00273550566476344\\
6.73	0.00263527262714836\\
6.74	0.00253806169116988\\
6.75	0.00244286548961581\\
6.76	0.00235035560062768\\
6.77	0.00226120360234694\\
6.78	0.00217423423302598\\
6.79	0.00208961538720021\\
6.8	0.00200768285394026\\
6.81	0.00192860452778165\\
6.82	0.00185254830325965\\
6.83	0.00177817102409128\\
6.84	0.00170631216295347\\
6.85	0.00163781119252304\\
6.86	0.00157300390187076\\
6.87	0.00151121871285509\\
6.88	0.00145077668012239\\
6.89	0.0013923493818141\\
6.9	0.00133627260700098\\
6.91	0.00128187477754149\\
6.92	0.0012296595770418\\
6.93	0.00117996279457266\\
6.94	0.00113244864106332\\
6.95	0.00108661343290772\\
6.96	0.00104262506464115\\
6.97	0.000999811958122154\\
6.98	0.000958342007886137\\
6.99	0.000917879424862322\\
7	0.000879263681727527\\
7.01	0.000841655305804934\\
7.02	0.000805725875236085\\
7.03	0.00077147539002087\\
7.04	0.000738064377482472\\
7.05	0.000706500204833205\\
7.06	0.0006762791884668\\
7.07	0.000647737117454139\\
7.08	0.00062171346447204\\
7.09	0.000597200862308189\\
7.1	0.000573527732821155\\
7.11	0.000550694076011049\\
7.12	0.000528364102806989\\
7.13	0.00050670570774447\\
7.14	0.000485718890823383\\
7.15	0.000465235757508453\\
7.16	0.000446095780476385\\
7.17	0.000427795276121246\\
7.18	0.000410334244442923\\
7.19	0.000393041107299985\\
7.2	0.000376083759227708\\
7.21	0.000359462200226202\\
7.22	0.000343344324830852\\
7.23	0.000328233816647705\\
7.24	0.000313794886605989\\
7.25	0.000299691745635045\\
7.26	0.00028592439373476\\
7.27	0.000272996514511403\\
7.28	0.000261076002500249\\
7.29	0.000249491279559866\\
7.3	0.000238578134760914\\
7.31	0.000228168673568008\\
7.32	0.000218095001445873\\
7.33	0.000208357118394509\\
7.34	0.000198619235343145\\
7.35	0.000189217141362552\\
7.36	0.000180150836452619\\
7.37	0.000171588215148843\\
7.38	0.000163697171986499\\
7.39	0.00015597402335954\\
7.4	0.000148418769267966\\
7.41	0.000141031409711778\\
7.42	0.000133811944690976\\
7.43	0.000127096163276219\\
7.44	0.000120380381861462\\
7.45	0.000114000389517477\\
7.46	0.000107956186244151\\
7.47	0.000102247772041597\\
7.48	9.70430414451995e-05\\
7.49	9.23419944548476e-05\\
7.5	8.78088419998813e-05\\
7.51	8.34435840803005e-05\\
7.52	7.90783261607197e-05\\
7.53	7.50488573119101e-05\\
7.54	7.11872829984861e-05\\
7.55	6.7325708685062e-05\\
7.56	6.36320289069126e-05\\
7.57	6.01062436641486e-05\\
7.58	5.65804584213847e-05\\
7.59	5.32225677140064e-05\\
7.6	5.03683606127847e-05\\
7.61	4.75141535115631e-05\\
7.62	4.46599464103414e-05\\
7.63	4.19736338443943e-05\\
7.64	3.92873212784473e-05\\
7.65	3.67689032478857e-05\\
7.66	3.44183797527098e-05\\
7.67	3.22357507929194e-05\\
7.68	3.0053121833129e-05\\
7.69	2.78704928733386e-05\\
7.7	2.56878639135483e-05\\
7.71	2.35052349537579e-05\\
7.72	2.13226059939675e-05\\
7.73	1.91399770341771e-05\\
7.74	1.71252426097723e-05\\
7.75	1.51105081853675e-05\\
7.76	1.30957737609627e-05\\
7.77	1.12489338719435e-05\\
7.78	9.73788305358436e-06\\
7.79	8.73051584138196e-06\\
7.8	7.72314862917955e-06\\
7.81	6.88367595236272e-06\\
7.82	6.04420327554589e-06\\
7.83	5.20473059872906e-06\\
7.84	4.5331524572978e-06\\
7.85	3.86157431586653e-06\\
7.86	3.18999617443527e-06\\
7.87	2.68631256827856e-06\\
7.88	2.35052349750742e-06\\
7.89	2.01473442673628e-06\\
7.9	1.8468398913507e-06\\
7.91	1.67894535596513e-06\\
7.92	1.51105082057956e-06\\
7.93	1.34315628519399e-06\\
7.94	1.17526174980842e-06\\
7.95	1.00736721442285e-06\\
7.96	8.39472679037279e-07\\
7.97	6.71578143651708e-07\\
7.98	5.03683608266137e-07\\
7.99	3.35789072880566e-07\\
8	1.67894537494995e-07\\
8.01	2.1094237467878e-15\\
8.02	2.1094237467878e-15\\
8.03	2.1094237467878e-15\\
8.04	2.1094237467878e-15\\
8.05	2.1094237467878e-15\\
8.06	2.1094237467878e-15\\
8.07	2.1094237467878e-15\\
8.08	2.1094237467878e-15\\
8.09	2.1094237467878e-15\\
8.1	2.1094237467878e-15\\
8.11	2.1094237467878e-15\\
8.12	2.1094237467878e-15\\
8.13	2.1094237467878e-15\\
8.14	2.1094237467878e-15\\
8.15	2.1094237467878e-15\\
8.16	2.1094237467878e-15\\
8.17	2.1094237467878e-15\\
8.18	2.1094237467878e-15\\
8.19	2.1094237467878e-15\\
8.2	2.1094237467878e-15\\
8.21	2.1094237467878e-15\\
8.22	2.1094237467878e-15\\
8.23	2.1094237467878e-15\\
8.24	2.1094237467878e-15\\
8.25	2.1094237467878e-15\\
8.26	2.1094237467878e-15\\
8.27	2.1094237467878e-15\\
8.28	2.1094237467878e-15\\
8.29	2.1094237467878e-15\\
8.3	2.1094237467878e-15\\
8.31	2.1094237467878e-15\\
8.32	2.1094237467878e-15\\
8.33	2.1094237467878e-15\\
8.34	2.1094237467878e-15\\
8.35	2.1094237467878e-15\\
8.36	2.1094237467878e-15\\
8.37	2.1094237467878e-15\\
8.38	2.1094237467878e-15\\
8.39	2.1094237467878e-15\\
8.4	2.1094237467878e-15\\
8.41	2.1094237467878e-15\\
8.42	2.1094237467878e-15\\
8.43	2.1094237467878e-15\\
8.44	2.1094237467878e-15\\
8.45	2.1094237467878e-15\\
8.46	2.1094237467878e-15\\
8.47	2.1094237467878e-15\\
8.48	2.1094237467878e-15\\
8.49	2.1094237467878e-15\\
8.5	2.1094237467878e-15\\
8.51	2.1094237467878e-15\\
8.52	2.1094237467878e-15\\
8.53	2.1094237467878e-15\\
8.54	2.1094237467878e-15\\
8.55	2.1094237467878e-15\\
8.56	2.1094237467878e-15\\
8.57	2.1094237467878e-15\\
8.58	2.1094237467878e-15\\
8.59	2.1094237467878e-15\\
8.6	2.1094237467878e-15\\
8.61	2.1094237467878e-15\\
8.62	2.1094237467878e-15\\
8.63	2.1094237467878e-15\\
8.64	2.1094237467878e-15\\
8.65	2.1094237467878e-15\\
8.66	2.1094237467878e-15\\
8.67	2.1094237467878e-15\\
8.68	2.1094237467878e-15\\
8.69	2.1094237467878e-15\\
8.7	2.1094237467878e-15\\
8.71	2.1094237467878e-15\\
8.72	2.1094237467878e-15\\
8.73	2.1094237467878e-15\\
8.74	2.1094237467878e-15\\
8.75	2.1094237467878e-15\\
8.76	2.1094237467878e-15\\
8.77	2.1094237467878e-15\\
8.78	2.1094237467878e-15\\
8.79	2.1094237467878e-15\\
8.8	2.1094237467878e-15\\
8.81	2.1094237467878e-15\\
8.82	2.1094237467878e-15\\
8.83	2.1094237467878e-15\\
8.84	2.1094237467878e-15\\
8.85	2.1094237467878e-15\\
8.86	2.1094237467878e-15\\
8.87	2.1094237467878e-15\\
8.88	2.1094237467878e-15\\
8.89	2.1094237467878e-15\\
8.9	2.1094237467878e-15\\
8.91	2.1094237467878e-15\\
8.92	2.1094237467878e-15\\
8.93	2.1094237467878e-15\\
8.94	2.1094237467878e-15\\
8.95	2.1094237467878e-15\\
8.96	2.1094237467878e-15\\
8.97	2.1094237467878e-15\\
8.98	2.1094237467878e-15\\
8.99	2.1094237467878e-15\\
9	2.1094237467878e-15\\
9.01	2.1094237467878e-15\\
9.02	2.1094237467878e-15\\
9.03	2.1094237467878e-15\\
9.04	2.1094237467878e-15\\
9.05	2.1094237467878e-15\\
9.06	2.1094237467878e-15\\
9.07	2.1094237467878e-15\\
9.08	2.1094237467878e-15\\
9.09	2.1094237467878e-15\\
9.1	2.1094237467878e-15\\
9.11	2.1094237467878e-15\\
9.12	2.1094237467878e-15\\
9.13	2.1094237467878e-15\\
9.14	2.1094237467878e-15\\
9.15	2.1094237467878e-15\\
9.16	2.1094237467878e-15\\
9.17	2.1094237467878e-15\\
9.18	2.1094237467878e-15\\
9.19	2.1094237467878e-15\\
9.2	2.1094237467878e-15\\
9.21	2.1094237467878e-15\\
9.22	2.1094237467878e-15\\
9.23	2.1094237467878e-15\\
9.24	2.1094237467878e-15\\
9.25	2.1094237467878e-15\\
9.26	2.1094237467878e-15\\
9.27	2.1094237467878e-15\\
9.28	2.1094237467878e-15\\
9.29	2.1094237467878e-15\\
9.3	2.1094237467878e-15\\
9.31	2.1094237467878e-15\\
9.32	2.1094237467878e-15\\
9.33	2.1094237467878e-15\\
9.34	2.1094237467878e-15\\
9.35	2.1094237467878e-15\\
9.36	2.1094237467878e-15\\
9.37	2.1094237467878e-15\\
9.38	2.1094237467878e-15\\
9.39	2.1094237467878e-15\\
9.4	2.1094237467878e-15\\
9.41	2.1094237467878e-15\\
9.42	2.1094237467878e-15\\
9.43	2.1094237467878e-15\\
9.44	2.1094237467878e-15\\
9.45	2.1094237467878e-15\\
9.46	2.1094237467878e-15\\
9.47	2.1094237467878e-15\\
9.48	2.1094237467878e-15\\
9.49	2.1094237467878e-15\\
9.5	2.1094237467878e-15\\
9.51	2.1094237467878e-15\\
9.52	2.1094237467878e-15\\
9.53	2.1094237467878e-15\\
9.54	2.1094237467878e-15\\
9.55	2.1094237467878e-15\\
9.56	2.1094237467878e-15\\
9.57	2.1094237467878e-15\\
9.58	2.1094237467878e-15\\
9.59	2.1094237467878e-15\\
9.6	2.1094237467878e-15\\
9.61	2.1094237467878e-15\\
9.62	2.1094237467878e-15\\
9.63	2.1094237467878e-15\\
9.64	2.1094237467878e-15\\
9.65	2.1094237467878e-15\\
9.66	2.1094237467878e-15\\
9.67	2.1094237467878e-15\\
9.68	2.1094237467878e-15\\
9.69	2.1094237467878e-15\\
9.7	2.1094237467878e-15\\
9.71	2.1094237467878e-15\\
9.72	2.1094237467878e-15\\
9.73	2.1094237467878e-15\\
9.74	2.1094237467878e-15\\
9.75	2.1094237467878e-15\\
9.76	2.1094237467878e-15\\
9.77	2.1094237467878e-15\\
9.78	2.1094237467878e-15\\
9.79	2.1094237467878e-15\\
9.8	2.1094237467878e-15\\
9.81	2.1094237467878e-15\\
9.82	2.1094237467878e-15\\
9.83	2.1094237467878e-15\\
9.84	2.1094237467878e-15\\
9.85	2.1094237467878e-15\\
9.86	2.1094237467878e-15\\
9.87	2.1094237467878e-15\\
9.88	2.1094237467878e-15\\
9.89	2.1094237467878e-15\\
9.9	2.1094237467878e-15\\
9.91	2.1094237467878e-15\\
9.92	2.1094237467878e-15\\
9.93	2.1094237467878e-15\\
9.94	2.1094237467878e-15\\
9.95	2.1094237467878e-15\\
9.96	2.1094237467878e-15\\
9.97	2.1094237467878e-15\\
9.98	2.1094237467878e-15\\
9.99	2.1094237467878e-15\\
10	2.1094237467878e-15\\
10.01	2.1094237467878e-15\\
10.02	2.1094237467878e-15\\
10.03	2.1094237467878e-15\\
10.04	2.1094237467878e-15\\
10.05	2.1094237467878e-15\\
10.06	2.1094237467878e-15\\
10.07	2.1094237467878e-15\\
10.08	2.1094237467878e-15\\
10.09	2.1094237467878e-15\\
10.1	2.1094237467878e-15\\
10.11	2.1094237467878e-15\\
10.12	2.1094237467878e-15\\
10.13	2.1094237467878e-15\\
10.14	2.1094237467878e-15\\
10.15	2.1094237467878e-15\\
10.16	2.1094237467878e-15\\
10.17	2.1094237467878e-15\\
10.18	2.1094237467878e-15\\
10.19	2.1094237467878e-15\\
10.2	2.1094237467878e-15\\
10.21	2.1094237467878e-15\\
10.22	2.1094237467878e-15\\
10.23	2.1094237467878e-15\\
10.24	2.1094237467878e-15\\
10.25	2.1094237467878e-15\\
10.26	2.1094237467878e-15\\
10.27	2.1094237467878e-15\\
10.28	2.1094237467878e-15\\
10.29	2.1094237467878e-15\\
10.3	2.1094237467878e-15\\
10.31	2.1094237467878e-15\\
10.32	2.1094237467878e-15\\
10.33	2.1094237467878e-15\\
10.34	2.1094237467878e-15\\
10.35	2.1094237467878e-15\\
10.36	2.1094237467878e-15\\
10.37	2.1094237467878e-15\\
10.38	2.1094237467878e-15\\
10.39	2.1094237467878e-15\\
10.4	2.1094237467878e-15\\
10.41	2.1094237467878e-15\\
10.42	2.1094237467878e-15\\
10.43	2.1094237467878e-15\\
10.44	2.1094237467878e-15\\
10.45	2.1094237467878e-15\\
10.46	2.1094237467878e-15\\
10.47	2.1094237467878e-15\\
10.48	2.1094237467878e-15\\
10.49	2.1094237467878e-15\\
10.5	2.1094237467878e-15\\
10.51	2.1094237467878e-15\\
10.52	2.1094237467878e-15\\
10.53	2.1094237467878e-15\\
10.54	2.1094237467878e-15\\
10.55	2.1094237467878e-15\\
10.56	2.1094237467878e-15\\
10.57	2.1094237467878e-15\\
10.58	2.1094237467878e-15\\
10.59	2.1094237467878e-15\\
10.6	2.1094237467878e-15\\
10.61	2.1094237467878e-15\\
10.62	2.1094237467878e-15\\
10.63	2.1094237467878e-15\\
10.64	2.1094237467878e-15\\
10.65	2.1094237467878e-15\\
10.66	2.1094237467878e-15\\
10.67	2.1094237467878e-15\\
10.68	2.1094237467878e-15\\
10.69	2.1094237467878e-15\\
10.7	2.1094237467878e-15\\
10.71	2.1094237467878e-15\\
10.72	2.1094237467878e-15\\
10.73	2.1094237467878e-15\\
10.74	2.1094237467878e-15\\
10.75	2.1094237467878e-15\\
10.76	2.1094237467878e-15\\
10.77	2.1094237467878e-15\\
10.78	2.1094237467878e-15\\
10.79	2.1094237467878e-15\\
10.8	2.1094237467878e-15\\
10.81	2.1094237467878e-15\\
10.82	2.1094237467878e-15\\
10.83	2.1094237467878e-15\\
10.84	2.1094237467878e-15\\
10.85	2.1094237467878e-15\\
10.86	2.1094237467878e-15\\
10.87	2.1094237467878e-15\\
10.88	2.1094237467878e-15\\
10.89	2.1094237467878e-15\\
10.9	2.1094237467878e-15\\
10.91	2.1094237467878e-15\\
10.92	2.1094237467878e-15\\
10.93	2.1094237467878e-15\\
10.94	2.1094237467878e-15\\
10.95	2.1094237467878e-15\\
10.96	2.1094237467878e-15\\
10.97	2.1094237467878e-15\\
10.98	2.1094237467878e-15\\
10.99	2.1094237467878e-15\\
11	2.1094237467878e-15\\
11.01	2.1094237467878e-15\\
11.02	2.1094237467878e-15\\
11.03	2.1094237467878e-15\\
11.04	2.1094237467878e-15\\
11.05	2.1094237467878e-15\\
11.06	2.1094237467878e-15\\
11.07	2.1094237467878e-15\\
11.08	2.1094237467878e-15\\
11.09	2.1094237467878e-15\\
11.1	2.1094237467878e-15\\
11.11	2.1094237467878e-15\\
11.12	2.1094237467878e-15\\
11.13	2.1094237467878e-15\\
11.14	2.1094237467878e-15\\
11.15	2.1094237467878e-15\\
11.16	2.1094237467878e-15\\
11.17	2.1094237467878e-15\\
11.18	2.1094237467878e-15\\
11.19	2.1094237467878e-15\\
11.2	2.1094237467878e-15\\
11.21	2.1094237467878e-15\\
11.22	2.1094237467878e-15\\
11.23	2.1094237467878e-15\\
11.24	2.1094237467878e-15\\
11.25	2.1094237467878e-15\\
11.26	2.1094237467878e-15\\
11.27	2.1094237467878e-15\\
11.28	2.1094237467878e-15\\
11.29	2.1094237467878e-15\\
11.3	2.1094237467878e-15\\
11.31	2.1094237467878e-15\\
11.32	2.1094237467878e-15\\
11.33	2.1094237467878e-15\\
11.34	2.1094237467878e-15\\
11.35	2.1094237467878e-15\\
11.36	2.1094237467878e-15\\
11.37	2.1094237467878e-15\\
11.38	2.1094237467878e-15\\
11.39	2.1094237467878e-15\\
11.4	2.1094237467878e-15\\
11.41	2.1094237467878e-15\\
11.42	2.1094237467878e-15\\
11.43	2.1094237467878e-15\\
11.44	2.1094237467878e-15\\
11.45	2.1094237467878e-15\\
11.46	2.1094237467878e-15\\
11.47	2.1094237467878e-15\\
11.48	2.1094237467878e-15\\
11.49	2.1094237467878e-15\\
11.5	2.1094237467878e-15\\
11.51	2.1094237467878e-15\\
11.52	2.1094237467878e-15\\
11.53	2.1094237467878e-15\\
11.54	2.1094237467878e-15\\
11.55	2.1094237467878e-15\\
11.56	2.1094237467878e-15\\
11.57	2.1094237467878e-15\\
11.58	2.1094237467878e-15\\
11.59	2.1094237467878e-15\\
11.6	2.1094237467878e-15\\
11.61	2.1094237467878e-15\\
11.62	2.1094237467878e-15\\
11.63	2.1094237467878e-15\\
11.64	2.1094237467878e-15\\
11.65	2.1094237467878e-15\\
11.66	2.1094237467878e-15\\
11.67	2.1094237467878e-15\\
11.68	2.1094237467878e-15\\
11.69	2.1094237467878e-15\\
11.7	2.1094237467878e-15\\
11.71	2.1094237467878e-15\\
11.72	2.1094237467878e-15\\
11.73	2.1094237467878e-15\\
11.74	2.1094237467878e-15\\
11.75	2.1094237467878e-15\\
11.76	2.1094237467878e-15\\
11.77	2.1094237467878e-15\\
11.78	2.1094237467878e-15\\
11.79	2.1094237467878e-15\\
11.8	2.1094237467878e-15\\
11.81	2.1094237467878e-15\\
11.82	2.1094237467878e-15\\
11.83	2.1094237467878e-15\\
11.84	2.1094237467878e-15\\
11.85	2.1094237467878e-15\\
11.86	2.1094237467878e-15\\
11.87	2.1094237467878e-15\\
11.88	2.1094237467878e-15\\
11.89	2.1094237467878e-15\\
11.9	2.1094237467878e-15\\
11.91	2.1094237467878e-15\\
11.92	2.1094237467878e-15\\
11.93	2.1094237467878e-15\\
11.94	2.1094237467878e-15\\
11.95	2.1094237467878e-15\\
11.96	2.1094237467878e-15\\
11.97	2.1094237467878e-15\\
11.98	2.1094237467878e-15\\
11.99	2.1094237467878e-15\\
12	2.1094237467878e-15\\
12.01	2.1094237467878e-15\\
12.02	2.1094237467878e-15\\
12.03	2.1094237467878e-15\\
12.04	2.1094237467878e-15\\
12.05	2.1094237467878e-15\\
12.06	2.1094237467878e-15\\
12.07	2.1094237467878e-15\\
12.08	2.1094237467878e-15\\
12.09	2.1094237467878e-15\\
12.1	2.1094237467878e-15\\
12.11	2.1094237467878e-15\\
12.12	2.1094237467878e-15\\
12.13	2.1094237467878e-15\\
12.14	2.1094237467878e-15\\
12.15	2.1094237467878e-15\\
12.16	2.1094237467878e-15\\
12.17	2.1094237467878e-15\\
12.18	2.1094237467878e-15\\
12.19	2.1094237467878e-15\\
12.2	2.1094237467878e-15\\
12.21	2.1094237467878e-15\\
12.22	2.1094237467878e-15\\
12.23	2.1094237467878e-15\\
12.24	2.1094237467878e-15\\
12.25	2.1094237467878e-15\\
12.26	2.1094237467878e-15\\
12.27	2.1094237467878e-15\\
12.28	2.1094237467878e-15\\
12.29	2.1094237467878e-15\\
12.3	2.1094237467878e-15\\
12.31	2.1094237467878e-15\\
12.32	2.1094237467878e-15\\
12.33	2.1094237467878e-15\\
12.34	2.1094237467878e-15\\
12.35	2.1094237467878e-15\\
12.36	2.1094237467878e-15\\
12.37	2.1094237467878e-15\\
12.38	2.1094237467878e-15\\
12.39	2.1094237467878e-15\\
12.4	2.1094237467878e-15\\
12.41	2.1094237467878e-15\\
12.42	2.1094237467878e-15\\
12.43	2.1094237467878e-15\\
12.44	2.1094237467878e-15\\
12.45	2.1094237467878e-15\\
12.46	2.1094237467878e-15\\
12.47	2.1094237467878e-15\\
12.48	2.1094237467878e-15\\
12.49	2.1094237467878e-15\\
12.5	2.1094237467878e-15\\
12.51	2.1094237467878e-15\\
12.52	2.1094237467878e-15\\
12.53	2.1094237467878e-15\\
12.54	2.1094237467878e-15\\
12.55	2.1094237467878e-15\\
12.56	2.1094237467878e-15\\
12.57	2.1094237467878e-15\\
12.58	2.1094237467878e-15\\
12.59	2.1094237467878e-15\\
12.6	2.1094237467878e-15\\
12.61	2.1094237467878e-15\\
12.62	2.1094237467878e-15\\
12.63	2.1094237467878e-15\\
12.64	2.1094237467878e-15\\
12.65	2.1094237467878e-15\\
12.66	2.1094237467878e-15\\
12.67	2.1094237467878e-15\\
12.68	2.1094237467878e-15\\
12.69	2.1094237467878e-15\\
12.7	2.1094237467878e-15\\
12.71	2.1094237467878e-15\\
12.72	2.1094237467878e-15\\
12.73	2.1094237467878e-15\\
12.74	2.1094237467878e-15\\
12.75	2.1094237467878e-15\\
12.76	2.1094237467878e-15\\
12.77	2.1094237467878e-15\\
12.78	2.1094237467878e-15\\
12.79	2.1094237467878e-15\\
12.8	2.1094237467878e-15\\
12.81	2.1094237467878e-15\\
12.82	2.1094237467878e-15\\
12.83	2.1094237467878e-15\\
12.84	2.1094237467878e-15\\
12.85	2.1094237467878e-15\\
12.86	2.1094237467878e-15\\
12.87	2.1094237467878e-15\\
12.88	2.1094237467878e-15\\
12.89	2.1094237467878e-15\\
12.9	2.1094237467878e-15\\
12.91	2.1094237467878e-15\\
12.92	2.1094237467878e-15\\
12.93	2.1094237467878e-15\\
12.94	2.1094237467878e-15\\
12.95	2.1094237467878e-15\\
12.96	2.1094237467878e-15\\
12.97	2.1094237467878e-15\\
12.98	2.1094237467878e-15\\
12.99	2.1094237467878e-15\\
13	2.1094237467878e-15\\
};
\addlegendentry{\footnotesize DFT-s-OFDM, SISO}

\addplot [color=clr1a, line width=1.5pt]
  table[row sep=crcr]{%
0	0.99874544958884\\
0.01	0.99749089917768\\
0.02	0.99623634876652\\
0.03	0.99498179835536\\
0.04	0.9937272479442\\
0.05	0.99247269753304\\
0.06	0.99121814712188\\
0.07	0.989963596710719\\
0.08	0.988709046299559\\
0.09	0.987454495888399\\
0.1	0.986199945477239\\
0.11	0.984945395066079\\
0.12	0.983690844654919\\
0.13	0.982436294243759\\
0.14	0.981181743832599\\
0.15	0.979927193421439\\
0.16	0.978672643010279\\
0.17	0.977418092599119\\
0.18	0.976163542187959\\
0.19	0.974908991776798\\
0.2	0.973654441365638\\
0.21	0.972399890954478\\
0.22	0.971145340543318\\
0.23	0.969890790132158\\
0.24	0.968636239720998\\
0.25	0.967381689309838\\
0.26	0.966127138898678\\
0.27	0.964872588487518\\
0.28	0.963618038076358\\
0.29	0.962363487665198\\
0.3	0.961108937254038\\
0.31	0.959854386842877\\
0.32	0.958599836431717\\
0.33	0.957345286020557\\
0.34	0.956090735609397\\
0.35	0.954836185198237\\
0.36	0.953581634787077\\
0.37	0.952327084375917\\
0.38	0.951072533964757\\
0.39	0.949817983553597\\
0.4	0.948563433142437\\
0.41	0.947308882731277\\
0.42	0.946054332320117\\
0.43	0.944799781908957\\
0.44	0.943545231497796\\
0.45	0.942290681086636\\
0.46	0.941036130675476\\
0.47	0.939781580264316\\
0.48	0.938527029853156\\
0.49	0.937272479441996\\
0.5	0.936017929030836\\
0.51	0.934763378619676\\
0.52	0.933508828208516\\
0.53	0.932254277797356\\
0.54	0.930999727386196\\
0.55	0.929745176975036\\
0.56	0.928490626563875\\
0.57	0.927236076152715\\
0.58	0.925981525741555\\
0.59	0.924726975330395\\
0.6	0.923472424919235\\
0.61	0.922217874508075\\
0.62	0.920963324096915\\
0.63	0.919708773685755\\
0.64	0.918454223274595\\
0.65	0.917199672863435\\
0.66	0.915945122452275\\
0.67	0.914690572041114\\
0.68	0.913436021629954\\
0.69	0.912181471218794\\
0.7	0.910926920807634\\
0.71	0.909672370396474\\
0.72	0.908417819985314\\
0.73	0.907163269574154\\
0.74	0.905908719162994\\
0.75	0.904654168751834\\
0.76	0.903399618340674\\
0.77	0.902145067929514\\
0.78	0.900890517518354\\
0.79	0.899635967107194\\
0.8	0.898381416696033\\
0.81	0.897126866284873\\
0.82	0.895872315873713\\
0.83	0.894617765462553\\
0.84	0.893363215051393\\
0.85	0.892108664640233\\
0.86	0.890854114229073\\
0.87	0.889599563817913\\
0.88	0.888345013406753\\
0.89	0.887090462995593\\
0.9	0.885835912584433\\
0.91	0.884581362173273\\
0.92	0.883326811762112\\
0.93	0.882072261350952\\
0.94	0.880817710939792\\
0.95	0.879563160528632\\
0.96	0.878308610117472\\
0.97	0.877054059706312\\
0.98	0.875799509295152\\
0.99	0.874544958883992\\
1	0.873290408472832\\
1.01	0.872035858061672\\
1.02	0.870781307650512\\
1.03	0.869526757239351\\
1.04	0.868272206828191\\
1.05	0.867017656417031\\
1.06	0.865763106005871\\
1.07	0.864508555594711\\
1.08	0.863254005183551\\
1.09	0.861999454772391\\
1.1	0.860744904361231\\
1.11	0.859490353950071\\
1.12	0.858235803538911\\
1.13	0.856981253127751\\
1.14	0.855726702716591\\
1.15	0.854472152305431\\
1.16	0.853217601894271\\
1.17	0.85196305148311\\
1.18	0.85070850107195\\
1.19	0.84945395066079\\
1.2	0.84819940024963\\
1.21	0.84694484983847\\
1.22	0.84569029942731\\
1.23	0.84443574901615\\
1.24	0.84318119860499\\
1.25	0.84192664819383\\
1.26	0.84067209778267\\
1.27	0.83941754737151\\
1.28	0.83816299696035\\
1.29	0.83690844654919\\
1.3	0.83565389613803\\
1.31	0.834399345726869\\
1.32	0.833144795315709\\
1.33	0.831890244904549\\
1.34	0.830635694493389\\
1.35	0.829381144082229\\
1.36	0.828126593671069\\
1.37	0.826872043259909\\
1.38	0.825617492848749\\
1.39	0.824362942437589\\
1.4	0.823108392026429\\
1.41	0.821853841615269\\
1.42	0.820599291204109\\
1.43	0.819344740792949\\
1.44	0.818090190381789\\
1.45	0.816835639970628\\
1.46	0.815581089559468\\
1.47	0.814326539148308\\
1.48	0.813071988737148\\
1.49	0.811817438325988\\
1.5	0.810562887914828\\
1.51	0.809308337503668\\
1.52	0.808053787092508\\
1.53	0.806799236681348\\
1.54	0.805544686270188\\
1.55	0.804290135859028\\
1.56	0.803035585447868\\
1.57	0.801781035036708\\
1.58	0.800526484625548\\
1.59	0.799271934214387\\
1.6	0.798017383803227\\
1.61	0.796762833392067\\
1.62	0.795508282980907\\
1.63	0.794253732569747\\
1.64	0.792999182158587\\
1.65	0.791744631747427\\
1.66	0.790490081336267\\
1.67	0.789235530925107\\
1.68	0.787980980513947\\
1.69	0.786726430102787\\
1.7	0.785471879691627\\
1.71	0.784217329280467\\
1.72	0.782962778869307\\
1.73	0.781708228458146\\
1.74	0.780453678046986\\
1.75	0.779199127635826\\
1.76	0.777944577224666\\
1.77	0.776690026813506\\
1.78	0.775435476402346\\
1.79	0.774180925991186\\
1.8	0.772926375580026\\
1.81	0.771671825168866\\
1.82	0.770417274757706\\
1.83	0.769162724346546\\
1.84	0.767908173935386\\
1.85	0.766653623524226\\
1.86	0.765399073113066\\
1.87	0.764144522701905\\
1.88	0.762889972290745\\
1.89	0.761635421879585\\
1.9	0.760380871468425\\
1.91	0.759126321057265\\
1.92	0.757871770646105\\
1.93	0.756617220234945\\
1.94	0.755362669823785\\
1.95	0.754108119412625\\
1.96	0.752853569001465\\
1.97	0.751599018590305\\
1.98	0.750344468179145\\
1.99	0.749089917767985\\
2	0.747835367356825\\
2.01	0.746580816945664\\
2.02	0.745326266534504\\
2.03	0.744071716123344\\
2.04	0.742817165712184\\
2.05	0.741562615301024\\
2.06	0.740308064889864\\
2.07	0.739053514478704\\
2.08	0.737798964067544\\
2.09	0.736544413656384\\
2.1	0.735289863245224\\
2.11	0.734035312834064\\
2.12	0.732780762422904\\
2.13	0.731526212011744\\
2.14	0.730271661600584\\
2.15	0.729017111189423\\
2.16	0.727762560778263\\
2.17	0.726508010367103\\
2.18	0.725253459955943\\
2.19	0.723998909544783\\
2.2	0.722744359133623\\
2.21	0.721489808722463\\
2.22	0.720235258311303\\
2.23	0.718980707900143\\
2.24	0.717726157488983\\
2.25	0.716471607077823\\
2.26	0.715217056666663\\
2.27	0.713962506255503\\
2.28	0.712707955844343\\
2.29	0.711453405433182\\
2.3	0.710198855022022\\
2.31	0.708944304610862\\
2.32	0.707689754199702\\
2.33	0.706435203788542\\
2.34	0.705180653377382\\
2.35	0.703926102966222\\
2.36	0.702671552555062\\
2.37	0.701417002143902\\
2.38	0.700162451732742\\
2.39	0.698907901321582\\
2.4	0.697653350910422\\
2.41	0.696398800499262\\
2.42	0.695144250088102\\
2.43	0.693889699676941\\
2.44	0.692635149265781\\
2.45	0.691380598854621\\
2.46	0.690126048443461\\
2.47	0.688871498032301\\
2.48	0.687616947621141\\
2.49	0.686362397209981\\
2.5	0.685107846798821\\
2.51	0.683853296387661\\
2.52	0.682598745976501\\
2.53	0.681344195565341\\
2.54	0.680089645154181\\
2.55	0.678835094743021\\
2.56	0.677580544331861\\
2.57	0.6763259939207\\
2.58	0.67507144350954\\
2.59	0.67381689309838\\
2.6	0.67256234268722\\
2.61	0.67130779227606\\
2.62	0.6700532418649\\
2.63	0.66879869145374\\
2.64	0.66754414104258\\
2.65	0.66628959063142\\
2.66	0.66503504022026\\
2.67	0.6637804898091\\
2.68	0.66252593939794\\
2.69	0.66127138898678\\
2.7	0.66001683857562\\
2.71	0.658762288164459\\
2.72	0.657507737753299\\
2.73	0.656253187342139\\
2.74	0.654998636930979\\
2.75	0.653744086519819\\
2.76	0.652489536108659\\
2.77	0.651234985697499\\
2.78	0.649980435286339\\
2.79	0.648725884875179\\
2.8	0.647471334464019\\
2.81	0.646216784052859\\
2.82	0.644962233641699\\
2.83	0.643707683230539\\
2.84	0.642453132819379\\
2.85	0.641198582408218\\
2.86	0.639944031997058\\
2.87	0.638689481585898\\
2.88	0.637434931174738\\
2.89	0.636180380763578\\
2.9	0.634925830352418\\
2.91	0.633671279941258\\
2.92	0.632416729530098\\
2.93	0.631162179118938\\
2.94	0.629907628707778\\
2.95	0.628653078296618\\
2.96	0.627398527885458\\
2.97	0.626143977474298\\
2.98	0.624889427063138\\
2.99	0.623634876651977\\
3	0.622380326240817\\
3.01	0.621125775829657\\
3.02	0.619871225418497\\
3.03	0.618616675007337\\
3.04	0.617362124596177\\
3.05	0.616107574185017\\
3.06	0.614853023773857\\
3.07	0.613598473362697\\
3.08	0.612343922951537\\
3.09	0.611089372540377\\
3.1	0.609834822129217\\
3.11	0.608580271718057\\
3.12	0.607325721306897\\
3.13	0.606071170895736\\
3.14	0.604816620484576\\
3.15	0.603562070073416\\
3.16	0.602307519662256\\
3.17	0.601052969251096\\
3.18	0.599798418839936\\
3.19	0.598543868428776\\
3.2	0.597289318017616\\
3.21	0.596034767606456\\
3.22	0.594780217195296\\
3.23	0.593525666784136\\
3.24	0.592271116372976\\
3.25	0.591016565961816\\
3.26	0.589762015550656\\
3.27	0.588507465139495\\
3.28	0.587252914728335\\
3.29	0.585998364317175\\
3.3	0.584743813906015\\
3.31	0.583489263494855\\
3.32	0.582234713083695\\
3.33	0.580980162672535\\
3.34	0.579725612261375\\
3.35	0.578471061850215\\
3.36	0.577216511439055\\
3.37	0.575961961027895\\
3.38	0.574707410616735\\
3.39	0.573452860205575\\
3.4	0.572198309794415\\
3.41	0.570943759383254\\
3.42	0.569689208972094\\
3.43	0.568434658560934\\
3.44	0.567180108149774\\
3.45	0.565925557738614\\
3.46	0.564671007327454\\
3.47	0.563416456916294\\
3.48	0.562161906505134\\
3.49	0.560907356093974\\
3.5	0.559652805682814\\
3.51	0.558398255271654\\
3.52	0.557143704860494\\
3.53	0.555889154449334\\
3.54	0.554634604038174\\
3.55	0.553380053627013\\
3.56	0.552125503215853\\
3.57	0.550870952804693\\
3.58	0.549616402393533\\
3.59	0.548361851982373\\
3.6	0.547107301571213\\
3.61	0.545852751160053\\
3.62	0.544598200748893\\
3.63	0.543343650337733\\
3.64	0.542089099926573\\
3.65	0.540834549515413\\
3.66	0.539579999104253\\
3.67	0.538325448693093\\
3.68	0.537070898281933\\
3.69	0.535816347870772\\
3.7	0.534561797459612\\
3.71	0.533307247048452\\
3.72	0.532052696637292\\
3.73	0.530798146226132\\
3.74	0.529543595814972\\
3.75	0.528289045403812\\
3.76	0.527034494992652\\
3.77	0.525779944581492\\
3.78	0.524525394170332\\
3.79	0.523270843759172\\
3.8	0.522016293348012\\
3.81	0.520761742936852\\
3.82	0.519507192525692\\
3.83	0.518252642114531\\
3.84	0.516998091703371\\
3.85	0.515743541292211\\
3.86	0.514488990881051\\
3.87	0.513234440469891\\
3.88	0.511979890058731\\
3.89	0.510725339647571\\
3.9	0.509470789236411\\
3.91	0.508216238825251\\
3.92	0.506961688414091\\
3.93	0.505707138002931\\
3.94	0.504452587591771\\
3.95	0.503198037180611\\
3.96	0.501943486769451\\
3.97	0.50068893635829\\
3.98	0.49943438594713\\
3.99	0.49817983553597\\
4	0.49692528512481\\
4.01	0.49567073471365\\
4.02	0.49441618430249\\
4.03	0.49316163389133\\
4.04	0.49190708348017\\
4.05	0.49065253306901\\
4.06	0.48939798265785\\
4.07	0.48814343224669\\
4.08	0.48688888183553\\
4.09	0.48563433142437\\
4.1	0.48437978101321\\
4.11	0.483125230602049\\
4.12	0.481870680190889\\
4.13	0.480616129779729\\
4.14	0.479361579368569\\
4.15	0.478107028957409\\
4.16	0.476852478546249\\
4.17	0.475597928135089\\
4.18	0.474343377723929\\
4.19	0.473088827312769\\
4.2	0.471834276901609\\
4.21	0.470579726490449\\
4.22	0.469325176079289\\
4.23	0.468070625668129\\
4.24	0.466816075256969\\
4.25	0.465561524845808\\
4.26	0.464306974434648\\
4.27	0.463052424023488\\
4.28	0.461797873612328\\
4.29	0.460543323201168\\
4.3	0.459288772790008\\
4.31	0.458034222378848\\
4.32	0.456779671967688\\
4.33	0.455525121556528\\
4.34	0.454270571145368\\
4.35	0.453016020734208\\
4.36	0.451761470323048\\
4.37	0.450506919911888\\
4.38	0.449252369500728\\
4.39	0.447997819089567\\
4.4	0.446743268678407\\
4.41	0.445488718267247\\
4.42	0.444234167856087\\
4.43	0.442979617444927\\
4.44	0.441725067033767\\
4.45	0.440470516622607\\
4.46	0.439215966211447\\
4.47	0.437961415800287\\
4.48	0.436706865389127\\
4.49	0.435452314977967\\
4.5	0.434197764566807\\
4.51	0.432943214155647\\
4.52	0.431688663744487\\
4.53	0.430434113333326\\
4.54	0.429179562922166\\
4.55	0.427925012511006\\
4.56	0.426670462099846\\
4.57	0.425415911688686\\
4.58	0.424161361277526\\
4.59	0.422906810866366\\
4.6	0.421652260455206\\
4.61	0.420397710044046\\
4.62	0.419143159632886\\
4.63	0.417888609221726\\
4.64	0.416634058810566\\
4.65	0.415379508399406\\
4.66	0.414124957988246\\
4.67	0.412870407577085\\
4.68	0.411615857165925\\
4.69	0.410361306754765\\
4.7	0.409106756343605\\
4.71	0.407852205932445\\
4.72	0.406597655521285\\
4.73	0.405343105110125\\
4.74	0.404088554698965\\
4.75	0.402834004287805\\
4.76	0.401579453876645\\
4.77	0.400324903465485\\
4.78	0.399070353054325\\
4.79	0.397815802643165\\
4.8	0.396561252232005\\
4.81	0.395306701820844\\
4.82	0.394052151409684\\
4.83	0.392797600998524\\
4.84	0.391543050587364\\
4.85	0.390288500176204\\
4.86	0.389033949765044\\
4.87	0.387779399353884\\
4.88	0.386524848942724\\
4.89	0.385270298531564\\
4.9	0.384015748120404\\
4.91	0.382761197709244\\
4.92	0.381506647298084\\
4.93	0.380252096886924\\
4.94	0.378997546475764\\
4.95	0.377742996064603\\
4.96	0.376488445653443\\
4.97	0.375233895242283\\
4.98	0.373979344831123\\
4.99	0.372724794419963\\
5	0.371470244008803\\
5.01	0.370215693597643\\
5.02	0.368961143186483\\
5.03	0.367706592775323\\
5.04	0.366452042364163\\
5.05	0.365197491953003\\
5.06	0.363942941541843\\
5.07	0.362688391130683\\
5.08	0.361433840719523\\
5.09	0.360179290308362\\
5.1	0.358924739897202\\
5.11	0.357670189486042\\
5.12	0.356415639074882\\
5.13	0.355161088663722\\
5.14	0.353906538252562\\
5.15	0.352651987841402\\
5.16	0.351397437430242\\
5.17	0.350142887019082\\
5.18	0.348888336607922\\
5.19	0.347633786196762\\
5.2	0.346379235785602\\
5.21	0.345124685374442\\
5.22	0.343870134963282\\
5.23	0.342615710007163\\
5.24	0.341361285051044\\
5.25	0.340106860094925\\
5.26	0.338852435138806\\
5.27	0.337598010182687\\
5.28	0.336343585226568\\
5.29	0.335089160270449\\
5.3	0.33383473531433\\
5.31	0.332580310358211\\
5.32	0.331325885402092\\
5.33	0.330071460445973\\
5.34	0.328817035489854\\
5.35	0.327562610533735\\
5.36	0.326308185577616\\
5.37	0.325053760621497\\
5.38	0.323799335665379\\
5.39	0.32254491070926\\
5.4	0.321290485753141\\
5.41	0.320036060797022\\
5.42	0.318781635840903\\
5.43	0.317527210884784\\
5.44	0.316272785928665\\
5.45	0.315018360972546\\
5.46	0.313763936016427\\
5.47	0.312509511060308\\
5.48	0.311255086104189\\
5.49	0.310000786603111\\
5.5	0.308746487102034\\
5.51	0.307492187600956\\
5.52	0.306237888099878\\
5.53	0.3049835885988\\
5.54	0.303729289097722\\
5.55	0.302474989596645\\
5.56	0.301220690095567\\
5.57	0.299966390594489\\
5.58	0.298712091093411\\
5.59	0.297457791592333\\
5.6	0.296203492091256\\
5.61	0.294949192590178\\
5.62	0.2936948930891\\
5.63	0.292440593588022\\
5.64	0.291186294086944\\
5.65	0.289931994585866\\
5.66	0.288677695084789\\
5.67	0.287423521038752\\
5.68	0.286169346992715\\
5.69	0.284915172946678\\
5.7	0.283660998900642\\
5.71	0.282406824854605\\
5.72	0.281152650808568\\
5.73	0.279898476762531\\
5.74	0.278644302716494\\
5.75	0.277390128670458\\
5.76	0.276135954624421\\
5.77	0.274881780578384\\
5.78	0.273627606532347\\
5.79	0.272373432486311\\
5.8	0.271119258440274\\
5.81	0.269865335304319\\
5.82	0.268611412168365\\
5.83	0.267357614487451\\
5.84	0.266103816806538\\
5.85	0.264850019125625\\
5.86	0.263596221444711\\
5.87	0.262342423763798\\
5.88	0.261088751537926\\
5.89	0.259835079312053\\
5.9	0.258581532541222\\
5.91	0.257327985770391\\
5.92	0.25607443899956\\
5.93	0.254820892228729\\
5.94	0.253567470912939\\
5.95	0.252314049597149\\
5.96	0.251060628281359\\
5.97	0.249807206965569\\
5.98	0.248553785649779\\
5.99	0.24730048978903\\
6	0.246047193928281\\
6.01	0.244793898067532\\
6.02	0.243540602206783\\
6.03	0.242287306346034\\
6.04	0.241034135940326\\
6.05	0.239781216444701\\
6.06	0.238528422404116\\
6.07	0.237275753818573\\
6.08	0.236023210688071\\
6.09	0.234770918467651\\
6.1	0.233519002612354\\
6.11	0.23226733766714\\
6.12	0.231015923632008\\
6.13	0.229764635051916\\
6.14	0.228513597381908\\
6.15	0.227262559711899\\
6.16	0.226011647496931\\
6.17	0.224760986192046\\
6.18	0.223510575797242\\
6.19	0.22226029085748\\
6.2	0.2210102568278\\
6.21	0.219760473708203\\
6.22	0.218511066953728\\
6.23	0.217261660199254\\
6.24	0.216012504354862\\
6.25	0.214763850330634\\
6.26	0.213515698126571\\
6.27	0.21226779683259\\
6.28	0.211020773723897\\
6.29	0.209774126980328\\
6.3	0.208528107511963\\
6.31	0.207282464408723\\
6.32	0.206037197670605\\
6.33	0.204792809117775\\
6.34	0.203549298750233\\
6.35	0.20230679202302\\
6.36	0.201065414391178\\
6.37	0.199824538579499\\
6.38	0.198583913677903\\
6.39	0.197343916051512\\
6.4	0.196104169335204\\
6.41	0.194865551714266\\
6.42	0.193627686823574\\
6.43	0.192390825573211\\
6.44	0.191154717053095\\
6.45	0.189919486718267\\
6.46	0.188685260023768\\
6.47	0.187452413334721\\
6.48	0.186220319375921\\
6.49	0.18498935451249\\
6.5	0.183759142379307\\
6.51	0.182530184796534\\
6.52	0.181301729033926\\
6.53	0.180074151456606\\
6.54	0.178847452064574\\
6.55	0.177622258133035\\
6.56	0.176398444206948\\
6.57	0.175176010286314\\
6.58	0.173954454550967\\
6.59	0.172734906096279\\
6.6	0.171517239467207\\
6.61	0.170301580118792\\
6.62	0.169087551685913\\
6.63	0.167874777803444\\
6.64	0.166663885746593\\
6.65	0.165455000970399\\
6.66	0.164248374384945\\
6.67	0.163043504170067\\
6.68	0.161840264870723\\
6.69	0.160638781941955\\
6.7	0.159438804473681\\
6.71	0.158241085196146\\
6.72	0.157046125929516\\
6.73	0.155854428493955\\
6.74	0.154665741979381\\
6.75	0.153478937290424\\
6.76	0.152294014427083\\
6.77	0.151111851574647\\
6.78	0.149931946912951\\
6.79	0.148754300441995\\
6.8	0.147578661251697\\
6.81	0.14640653480255\\
6.82	0.14523741927439\\
6.83	0.144071189212175\\
6.84	0.142907342795742\\
6.85	0.141745754570049\\
6.86	0.140588055450631\\
6.87	0.13943349270724\\
6.88	0.138281564519713\\
6.89	0.137133023618296\\
6.9	0.135986991817701\\
6.91	0.134843970938093\\
6.92	0.133703960979472\\
6.93	0.132567087396879\\
6.94	0.131433224735272\\
6.95	0.130302749359776\\
6.96	0.129176915820801\\
6.97	0.128054218657853\\
6.98	0.126934783325975\\
6.99	0.12582011528566\\
7	0.12470833271129\\
7.01	0.123599811967989\\
7.02	0.122493674870469\\
7.03	0.121391677789306\\
7.04	0.120292942539212\\
7.05	0.11919784548531\\
7.06	0.118106386627601\\
7.07	0.117018565966084\\
7.08	0.115934258045718\\
7.09	0.114853839231627\\
7.1	0.113776933158687\\
7.11	0.112704668922269\\
7.12	0.111636168337084\\
7.13	0.110571431403132\\
7.14	0.109510959940579\\
7.15	0.108456008499834\\
7.16	0.107404946165364\\
7.17	0.106358525667416\\
7.18	0.105315241545495\\
7.19	0.104276222894972\\
7.2	0.103242096991053\\
7.21	0.102212236558532\\
7.22	0.101186265232285\\
7.23	0.100165563017765\\
7.24	0.0991505062800953\\
7.25	0.0981398404688647\\
7.26	0.0971341928592788\\
7.27	0.0961328107210908\\
7.28	0.0951361958744652\\
7.29	0.094144222864361\\
7.3	0.093158020786148\\
7.31	0.0921767114545385\\
7.32	0.0912000439594505\\
7.33	0.0902301510365826\\
7.34	0.089264899950236\\
7.35	0.0883037888802463\\
7.36	0.08734757055686\\
7.37	0.0863964958901596\\
7.38	0.0854525721608028\\
7.39	0.0845144193633374\\
7.4	0.0835832920481744\\
7.41	0.0826573083896971\\
7.42	0.08173697020807\\
7.43	0.0808225284133754\\
7.44	0.0799139830056134\\
7.45	0.0790125885351949\\
7.46	0.0781177177269144\\
7.47	0.0772277396652374\\
7.48	0.0763449125409041\\
7.49	0.0754673545282977\\
7.5	0.0745953165375003\\
7.51	0.0737295512987587\\
7.52	0.0728706860872785\\
7.53	0.0720185954480186\\
7.54	0.0711720248305677\\
7.55	0.0703312251450082\\
7.56	0.0694982036719979\\
7.57	0.0686718313161667\\
7.58	0.0678512298922269\\
7.59	0.0670374030405074\\
7.6	0.0662293471206792\\
7.61	0.0654283166831535\\
7.62	0.0646333080876014\\
7.63	0.063843568603776\\
7.64	0.0630599764169655\\
7.65	0.0622824060721284\\
7.66	0.0615116102995117\\
7.67	0.0607460836386218\\
7.68	0.0599874570049933\\
7.69	0.0592340994830917\\
7.7	0.0584883947186982\\
7.71	0.0577487117962782\\
7.72	0.0570155525359962\\
7.73	0.0562886660277701\\
7.74	0.0555680522715997\\
7.75	0.0548545894527729\\
7.76	0.0541472739309609\\
7.77	0.0534448511557524\\
7.78	0.0527499556830108\\
7.79	0.0520628384228184\\
7.8	0.0513822448247641\\
7.81	0.0507081748888477\\
7.82	0.0500405031600283\\
7.83	0.0493783514530179\\
7.84	0.0487220961329401\\
7.85	0.0480734935703704\\
7.86	0.0474306619396919\\
7.87	0.0467953576114805\\
7.88	0.046167706040777\\
7.89	0.0455465781322116\\
7.9	0.0449293393299208\\
7.91	0.0443188750998503\\
7.92	0.04371292725126\\
7.93	0.0431133776097665\\
7.94	0.0425194734451233\\
7.95	0.0419337238581526\\
7.96	0.0413546233883612\\
7.97	0.0407810429403788\\
7.98	0.0402141116095756\\
7.99	0.0396540803060337\\
8	0.0390983144738898\\
8.01	0.0385484450286783\\
8.02	0.0380035937851114\\
8.03	0.0374642625633537\\
8.04	0.0369318313688574\\
8.05	0.0364055474713757\\
8.06	0.0358834035902509\\
8.07	0.0353661524557296\\
8.08	0.0348551740732641\\
8.09	0.034348962982361\\
8.1	0.0338490246435137\\
8.11	0.0333553590567222\\
8.12	0.0328682171320687\\
8.13	0.0323879752346766\\
8.14	0.0319142569994226\\
8.15	0.0314466860611833\\
8.16	0.0309835060493829\\
8.17	0.0305254696942684\\
8.18	0.0300730788160041\\
8.19	0.0296268352347544\\
8.2	0.0291858607652317\\
8.21	0.0287491517671068\\
8.22	0.0283185900659967\\
8.23	0.0278935483866957\\
8.24	0.027472144903587\\
8.25	0.027056888717493\\
8.26	0.0266465252780026\\
8.27	0.0262396745796634\\
8.28	0.0258375911728865\\
8.29	0.0254391459623021\\
8.3	0.0250457189533623\\
8.31	0.0246580628763138\\
8.32	0.0242746722706633\\
8.33	0.0238956725914518\\
8.34	0.0235225692991727\\
8.35	0.0231552369387851\\
8.36	0.0227927973250009\\
8.37	0.022436003188067\\
8.38	0.0220842272527778\\
8.39	0.021736214968722\\
8.4	0.0213928445211875\\
8.41	0.0210542413652154\\
8.42	0.0207202800457645\\
8.43	0.020389831467465\\
8.44	0.0200636483605634\\
8.45	0.0197411034498541\\
8.46	0.019423074920625\\
8.47	0.0191100645930405\\
8.48	0.0188005670066074\\
8.49	0.0184962130768599\\
8.5	0.0181965009836338\\
8.51	0.0178991725361889\\
8.52	0.017606235015183\\
8.53	0.0173183156958218\\
8.54	0.0170336582075296\\
8.55	0.0167517607301418\\
8.56	0.0164732505388643\\
8.57	0.016199256729067\\
8.58	0.0159292774805854\\
8.59	0.0156625600631727\\
8.6	0.0153997317520347\\
8.61	0.0151411689122946\\
8.62	0.0148869969989935\\
8.63	0.0146367141919671\\
8.64	0.014389944126092\\
8.65	0.0141476904416969\\
8.66	0.013908698588371\\
8.67	0.0136738467514018\\
8.68	0.013441504015255\\
8.69	0.0132136776605883\\
8.7	0.0129891131369907\\
8.71	0.0127680613545443\\
8.72	0.0125500204930847\\
8.73	0.0123347396425296\\
8.74	0.0121217169827147\\
8.75	0.0119101997833931\\
8.76	0.0117029480554695\\
8.77	0.0114985817934915\\
8.78	0.0112972264525003\\
8.79	0.0110998856728248\\
8.8	0.0109045521738073\\
8.81	0.0107112259554475\\
8.82	0.0105207852030333\\
8.83	0.0103334808266471\\
8.84	0.0101493128262888\\
8.85	0.00996828120195847\\
8.86	0.00978938231332704\\
8.87	0.00961311798055908\\
8.88	0.00943911183853119\\
8.89	0.00926811661749005\\
8.9	0.00909887776702456\\
8.91	0.00893239892746367\\
8.92	0.0087688055538484\\
8.93	0.00860872492138443\\
8.94	0.00845065156957825\\
8.95	0.00829558913875883\\
8.96	0.00814190671339177\\
8.97	0.00799010611364137\\
8.98	0.00784119097983671\\
8.99	0.00769478494685438\\
9	0.00755164074494097\\
9.01	0.0074106292787266\\
9.02	0.0072718760032523\\
9.03	0.0071351300084358\\
9.04	0.00700001492915381\\
9.05	0.00686627985532418\\
9.06	0.00673455206215234\\
9.07	0.00660432972947389\\
9.08	0.00647561285728881\\
9.09	0.00634927963088494\\
9.1	0.00622407549985116\\
9.11	0.00610125501459857\\
9.12	0.0059800654448805\\
9.13	0.00586038133565581\\
9.14	0.00574270450708902\\
9.15	0.00562716041422118\\
9.16	0.00551500360746349\\
9.17	0.0054048540813636\\
9.18	0.00529671183592162\\
9.19	0.00519045141609631\\
9.2	0.0050869510071756\\
9.21	0.00498533242387167\\
9.22	0.00488534475610225\\
9.23	0.00478736436899063\\
9.24	0.00469101489741353\\
9.25	0.0045961708863298\\
9.26	0.00450245597061616\\
9.27	0.00441012106035477\\
9.28	0.00431916615554562\\
9.29	0.00422959125618882\\
9.3	0.00414214909253097\\
9.31	0.00405633784440762\\
9.32	0.00397165569165436\\
9.33	0.00388910627460004\\
9.34	0.00380831322812136\\
9.35	0.00372852382197153\\
9.36	0.00365023987631519\\
9.37	0.00357308502602882\\
9.38	0.0034976865463181\\
9.39	0.00342354261701849\\
9.4	0.00335065323813011\\
9.41	0.00327864204452954\\
9.42	0.00320700721605227\\
9.43	0.00313675239302735\\
9.44	0.00306787757545468\\
9.45	0.00300025730829312\\
9.46	0.00293401704658391\\
9.47	0.0028685295151214\\
9.48	0.00280417107902886\\
9.49	0.00274043991814188\\
9.5	0.00267796330766612\\
9.51	0.00261623942743705\\
9.52	0.00255589555266023\\
9.53	0.00249668077325349\\
9.54	0.00243897145434013\\
9.55	0.00238201486567347\\
9.56	0.00232681464758244\\
9.57	0.00227337080006706\\
9.58	0.00222130695800393\\
9.59	0.00216974493610522\\
9.6	0.00211981382974102\\
9.61	0.00207076090866465\\
9.62	0.00202271162791723\\
9.63	0.00197604235262205\\
9.64	0.00193000035253243\\
9.65	0.00188483653773064\\
9.66	0.00184029999813451\\
9.67	0.00179751982911391\\
9.68	0.00175599421050454\\
9.69	0.00171522132214186\\
9.7	0.0016749502539436\\
9.71	0.00163568282607429\\
9.72	0.00159691721836941\\
9.73	0.00155890434091122\\
9.74	0.00152139328361756\\
9.75	0.00148476041161172\\
9.76	0.0014490057248937\\
9.77	0.00141400376842238\\
9.78	0.0013800054522799\\
9.79	0.00134701077646637\\
9.8	0.0013146433758584\\
9.81	0.00128302870549712\\
9.82	0.00125179040025925\\
9.83	0.00122130482526805\\
9.84	0.00119194834564695\\
9.85	0.00116321914123141\\
9.86	0.00113536812210369\\
9.87	0.00110801892314039\\
9.88	0.00108104608930049\\
9.89	0.00105482598570728\\
9.9	0.00102935861236075\\
9.91	0.00100451851421979\\
9.92	0.000979929326161089\\
9.93	0.000955465593143412\\
9.94	0.000931880045413558\\
9.95	0.000908294497683704\\
9.96	0.000885336225159516\\
9.97	0.000863005227840885\\
9.98	0.000841301505727809\\
9.99	0.000820099603779156\\
10	0.000800026797200593\\
10.01	0.000780581265827585\\
10.02	0.000761135734454577\\
10.03	0.000742066568204969\\
10.04	0.000723248312037517\\
10.05	0.000704931876034598\\
10.06	0.000686866350113946\\
10.07	0.000668926279234316\\
10.08	0.000651864393642509\\
10.09	0.000635304328215236\\
10.1	0.000618995172870118\\
10.11	0.000603062382648401\\
10.12	0.000587255047467816\\
10.13	0.000571949532451654\\
10.14	0.000556644017435493\\
10.15	0.000541589412501597\\
10.16	0.000527162082773258\\
10.17	0.000512734753044919\\
10.18	0.000498432878357713\\
10.19	0.00048463282383493\\
10.2	0.000470832769312146\\
10.21	0.000457158169830496\\
10.22	0.000444110845554402\\
10.23	0.000431314431360574\\
10.24	0.000418518017166747\\
10.25	0.000406097968096208\\
10.26	0.000394179739190204\\
10.27	0.000382888785489754\\
10.28	0.000371723286830439\\
10.29	0.00036080869825339\\
10.3	0.000350145019758497\\
10.31	0.00033973225134587\\
10.32	0.00032957039301551\\
10.33	0.000319910354849573\\
10.34	0.000310752136848058\\
10.35	0.000302095739011077\\
10.36	0.000294066616379651\\
10.37	0.000286288403830492\\
10.38	0.000278635646322467\\
10.39	0.000271108343855464\\
10.4	0.000263831951470728\\
10.41	0.000256681014127125\\
10.42	0.000249780986865789\\
10.43	0.000243131869686608\\
10.44	0.000236733662589694\\
10.45	0.000230460910533914\\
10.46	0.000224188158478134\\
10.47	0.000218040861463487\\
10.48	0.00021189356444884\\
10.49	0.000205997177516348\\
10.5	0.00020022624562499\\
10.51	0.000194706223815899\\
10.52	0.000189311657047941\\
10.53	0.000184168000362139\\
10.54	0.000179149798717471\\
10.55	0.000174257052113935\\
10.56	0.0001697406706338\\
10.57	0.000165349744194687\\
10.58	0.000160958817755574\\
10.59	0.000156567891316461\\
10.6	0.000152176964877349\\
10.61	0.000147786038438236\\
10.62	0.000143520567040256\\
10.63	0.000139255095642277\\
10.64	0.000135115079285431\\
10.65	0.000131351428051985\\
10.66	0.000127587776818539\\
10.67	0.000123824125585092\\
10.68	0.000120311384433802\\
10.69	0.000116798643282512\\
10.7	0.000113285902131222\\
10.71	0.000109773160979931\\
10.72	0.000106260419828641\\
10.73	0.000102747678677351\\
10.74	9.93603925671938e-05\\
10.75	9.60985614981702e-05\\
10.76	9.296218547028e-05\\
10.77	8.99512644835232e-05\\
10.78	8.73167086200555e-05\\
10.79	8.46821527565877e-05\\
10.8	8.204759689312e-05\\
10.81	7.94130410296523e-05\\
10.82	7.67784851661846e-05\\
10.83	7.42693843438502e-05\\
10.84	7.17602835215159e-05\\
10.85	6.92511826991815e-05\\
10.86	6.67420818768472e-05\\
10.87	6.42329810545128e-05\\
10.88	6.17238802321785e-05\\
10.89	5.93402344509775e-05\\
10.9	5.69565886697765e-05\\
10.91	5.46983979297089e-05\\
10.92	5.25656622307746e-05\\
10.93	5.04329265318404e-05\\
10.94	4.83001908329062e-05\\
10.95	4.61674551339719e-05\\
10.96	4.4160174476171e-05\\
10.97	4.22783488593925e-05\\
10.98	4.0396523242614e-05\\
10.99	3.85146976258355e-05\\
11	3.67583270501903e-05\\
11.01	3.50019564745452e-05\\
11.02	3.32455858989e-05\\
11.03	3.14892153232549e-05\\
11.04	2.97328447476097e-05\\
11.05	2.8101929213098e-05\\
11.06	2.64710136785862e-05\\
11.07	2.49655531852078e-05\\
11.08	2.35855477329627e-05\\
11.09	2.22055422807177e-05\\
11.1	2.08255368284727e-05\\
11.11	1.94455313762276e-05\\
11.12	1.8190980965116e-05\\
11.13	1.69364305540043e-05\\
11.14	1.56818801428926e-05\\
11.15	1.4427329731781e-05\\
11.16	1.31727793206693e-05\\
11.17	1.204368395058e-05\\
11.18	1.1040043621624e-05\\
11.19	1.01618583338015e-05\\
11.2	9.40912808711225e-06\\
11.21	8.78185288155642e-06\\
11.22	8.15457767600059e-06\\
11.23	7.52730247044475e-06\\
11.24	7.02548230602229e-06\\
11.25	6.64911718262218e-06\\
11.26	6.27275205922206e-06\\
11.27	5.89638693582195e-06\\
11.28	5.64547685355521e-06\\
11.29	5.39456677128847e-06\\
11.3	5.14365668902173e-06\\
11.31	4.89274660675498e-06\\
11.32	4.64183652448824e-06\\
11.33	4.3909264422215e-06\\
11.34	4.14001635995476e-06\\
11.35	3.88910627768801e-06\\
11.36	3.63819619542127e-06\\
11.37	3.5127411542879e-06\\
11.38	3.38728611315453e-06\\
11.39	3.26183107202116e-06\\
11.4	3.13637603088779e-06\\
11.41	3.01092098975442e-06\\
11.42	2.88546594862105e-06\\
11.43	2.76001090748768e-06\\
11.44	2.6345558663543e-06\\
11.45	2.50910082522093e-06\\
11.46	2.38364578408756e-06\\
11.47	2.25819074295419e-06\\
11.48	2.13273570182082e-06\\
11.49	2.00728066068745e-06\\
11.5	1.88182561955408e-06\\
11.51	1.75637057842071e-06\\
11.52	1.63091553728734e-06\\
11.53	1.50546049615397e-06\\
11.54	1.38000545502059e-06\\
11.55	1.25455041388722e-06\\
11.56	1.12909537275385e-06\\
11.57	1.00364033162048e-06\\
11.58	8.7818529048711e-07\\
11.59	7.52730249353739e-07\\
11.6	6.27275208220368e-07\\
11.61	5.01820167086997e-07\\
11.62	3.76365125953626e-07\\
11.63	2.50910084820255e-07\\
11.64	1.25455043686884e-07\\
11.65	2.55351295663786e-15\\
11.66	2.55351295663786e-15\\
11.67	2.55351295663786e-15\\
11.68	2.55351295663786e-15\\
11.69	2.55351295663786e-15\\
11.7	2.55351295663786e-15\\
11.71	2.55351295663786e-15\\
11.72	2.55351295663786e-15\\
11.73	2.55351295663786e-15\\
11.74	2.55351295663786e-15\\
11.75	2.55351295663786e-15\\
11.76	2.55351295663786e-15\\
11.77	2.55351295663786e-15\\
11.78	2.55351295663786e-15\\
11.79	2.55351295663786e-15\\
11.8	2.55351295663786e-15\\
11.81	2.55351295663786e-15\\
11.82	2.55351295663786e-15\\
11.83	2.55351295663786e-15\\
11.84	2.55351295663786e-15\\
11.85	2.55351295663786e-15\\
11.86	2.55351295663786e-15\\
11.87	2.55351295663786e-15\\
11.88	2.55351295663786e-15\\
11.89	2.55351295663786e-15\\
11.9	2.55351295663786e-15\\
11.91	2.55351295663786e-15\\
11.92	2.55351295663786e-15\\
11.93	2.55351295663786e-15\\
11.94	2.55351295663786e-15\\
11.95	2.55351295663786e-15\\
11.96	2.55351295663786e-15\\
11.97	2.55351295663786e-15\\
11.98	2.55351295663786e-15\\
11.99	2.55351295663786e-15\\
12	2.55351295663786e-15\\
12.01	2.55351295663786e-15\\
12.02	2.55351295663786e-15\\
12.03	2.55351295663786e-15\\
12.04	2.55351295663786e-15\\
12.05	2.55351295663786e-15\\
12.06	2.55351295663786e-15\\
12.07	2.55351295663786e-15\\
12.08	2.55351295663786e-15\\
12.09	2.55351295663786e-15\\
12.1	2.55351295663786e-15\\
12.11	2.55351295663786e-15\\
12.12	2.55351295663786e-15\\
12.13	2.55351295663786e-15\\
12.14	2.55351295663786e-15\\
12.15	2.55351295663786e-15\\
12.16	2.55351295663786e-15\\
12.17	2.55351295663786e-15\\
12.18	2.55351295663786e-15\\
12.19	2.55351295663786e-15\\
12.2	2.55351295663786e-15\\
12.21	2.55351295663786e-15\\
12.22	2.55351295663786e-15\\
12.23	2.55351295663786e-15\\
12.24	2.55351295663786e-15\\
12.25	2.55351295663786e-15\\
12.26	2.55351295663786e-15\\
12.27	2.55351295663786e-15\\
12.28	2.55351295663786e-15\\
12.29	2.55351295663786e-15\\
12.3	2.55351295663786e-15\\
12.31	2.55351295663786e-15\\
12.32	2.55351295663786e-15\\
12.33	2.55351295663786e-15\\
12.34	2.55351295663786e-15\\
12.35	2.55351295663786e-15\\
12.36	2.55351295663786e-15\\
12.37	2.55351295663786e-15\\
12.38	2.55351295663786e-15\\
12.39	2.55351295663786e-15\\
12.4	2.55351295663786e-15\\
12.41	2.55351295663786e-15\\
12.42	2.55351295663786e-15\\
12.43	2.55351295663786e-15\\
12.44	2.55351295663786e-15\\
12.45	2.55351295663786e-15\\
12.46	2.55351295663786e-15\\
12.47	2.55351295663786e-15\\
12.48	2.55351295663786e-15\\
12.49	2.55351295663786e-15\\
12.5	2.55351295663786e-15\\
12.51	2.55351295663786e-15\\
12.52	2.55351295663786e-15\\
12.53	2.55351295663786e-15\\
12.54	2.55351295663786e-15\\
12.55	2.55351295663786e-15\\
12.56	2.55351295663786e-15\\
12.57	2.55351295663786e-15\\
12.58	2.55351295663786e-15\\
12.59	2.55351295663786e-15\\
12.6	2.55351295663786e-15\\
12.61	2.55351295663786e-15\\
12.62	2.55351295663786e-15\\
12.63	2.55351295663786e-15\\
12.64	2.55351295663786e-15\\
12.65	2.55351295663786e-15\\
12.66	2.55351295663786e-15\\
12.67	2.55351295663786e-15\\
12.68	2.55351295663786e-15\\
12.69	2.55351295663786e-15\\
12.7	2.55351295663786e-15\\
12.71	2.55351295663786e-15\\
12.72	2.55351295663786e-15\\
12.73	2.55351295663786e-15\\
12.74	2.55351295663786e-15\\
12.75	2.55351295663786e-15\\
12.76	2.55351295663786e-15\\
12.77	2.55351295663786e-15\\
12.78	2.55351295663786e-15\\
12.79	2.55351295663786e-15\\
12.8	2.55351295663786e-15\\
12.81	2.55351295663786e-15\\
12.82	2.55351295663786e-15\\
12.83	2.55351295663786e-15\\
12.84	2.55351295663786e-15\\
12.85	2.55351295663786e-15\\
12.86	2.55351295663786e-15\\
12.87	2.55351295663786e-15\\
12.88	2.55351295663786e-15\\
12.89	2.55351295663786e-15\\
12.9	2.55351295663786e-15\\
12.91	2.55351295663786e-15\\
12.92	2.55351295663786e-15\\
12.93	2.55351295663786e-15\\
12.94	2.55351295663786e-15\\
12.95	2.55351295663786e-15\\
12.96	2.55351295663786e-15\\
12.97	2.55351295663786e-15\\
12.98	2.55351295663786e-15\\
12.99	2.55351295663786e-15\\
13	2.55351295663786e-15\\
};
\addlegendentry{\footnotesize OFDM, MIMO, Tx 1}

\addplot [color=clr2a, line width=1.5pt]
  table[row sep=crcr]{%
0	0.998229166094835\\
0.01	0.99645833218967\\
0.02	0.994687498284505\\
0.03	0.99291666437934\\
0.04	0.991145830474174\\
0.05	0.989374996569009\\
0.06	0.987604162663844\\
0.07	0.985833328758679\\
0.08	0.984062494853514\\
0.09	0.982291660948349\\
0.1	0.980520827043184\\
0.11	0.978749993138019\\
0.12	0.976979159232854\\
0.13	0.975208325327688\\
0.14	0.973437491422523\\
0.15	0.971666657517358\\
0.16	0.969895823612193\\
0.17	0.968124989707028\\
0.18	0.966354155801863\\
0.19	0.964583321896698\\
0.2	0.962812487991533\\
0.21	0.961041654086367\\
0.22	0.959270820181202\\
0.23	0.957499986276037\\
0.24	0.955729152370872\\
0.25	0.953958318465707\\
0.26	0.952187484560542\\
0.27	0.950416650655377\\
0.28	0.948645816750212\\
0.29	0.946874982845047\\
0.3	0.945104148939881\\
0.31	0.943333315034716\\
0.32	0.941562481129551\\
0.33	0.939791647224386\\
0.34	0.938020813319221\\
0.35	0.936249979414056\\
0.36	0.934479145508891\\
0.37	0.932708311603726\\
0.38	0.930937477698561\\
0.39	0.929166643793395\\
0.4	0.92739580988823\\
0.41	0.925624975983065\\
0.42	0.9238541420779\\
0.43	0.922083308172735\\
0.44	0.92031247426757\\
0.45	0.918541640362405\\
0.46	0.91677080645724\\
0.47	0.914999972552075\\
0.48	0.913229138646909\\
0.49	0.911458304741744\\
0.5	0.909687470836579\\
0.51	0.907916636931414\\
0.52	0.906145803026249\\
0.53	0.904374969121084\\
0.54	0.902604135215919\\
0.55	0.900833301310754\\
0.56	0.899062467405589\\
0.57	0.897291633500423\\
0.58	0.895520799595258\\
0.59	0.893749965690093\\
0.6	0.891979131784928\\
0.61	0.890208297879763\\
0.62	0.888437463974598\\
0.63	0.886666630069433\\
0.64	0.884895796164268\\
0.65	0.883124962259103\\
0.66	0.881354128353937\\
0.67	0.879583294448772\\
0.68	0.877812460543607\\
0.69	0.876041626638442\\
0.7	0.874270792733277\\
0.71	0.872499958828112\\
0.72	0.870729124922947\\
0.73	0.868958291017782\\
0.74	0.867187457112617\\
0.75	0.865416623207451\\
0.76	0.863645789302286\\
0.77	0.861874955397121\\
0.78	0.860104121491956\\
0.79	0.858333287586791\\
0.8	0.856562453681626\\
0.81	0.854791619776461\\
0.82	0.853020785871296\\
0.83	0.851249951966131\\
0.84	0.849479118060966\\
0.85	0.8477082841558\\
0.86	0.845937450250635\\
0.87	0.84416661634547\\
0.88	0.842395782440305\\
0.89	0.84062494853514\\
0.9	0.838854114629975\\
0.91	0.83708328072481\\
0.92	0.835312446819645\\
0.93	0.833541612914479\\
0.94	0.831770779009314\\
0.95	0.829999945104149\\
0.96	0.828229111198984\\
0.97	0.826458277293819\\
0.98	0.824687443388654\\
0.99	0.822916609483489\\
1	0.821145775578324\\
1.01	0.819374941673159\\
1.02	0.817604107767994\\
1.03	0.815833273862828\\
1.04	0.814062439957663\\
1.05	0.812291606052498\\
1.06	0.810520772147333\\
1.07	0.808749938242168\\
1.08	0.806979104337003\\
1.09	0.805208270431838\\
1.1	0.803437436526673\\
1.11	0.801666602621508\\
1.12	0.799895768716342\\
1.13	0.798124934811177\\
1.14	0.796354100906012\\
1.15	0.794583267000847\\
1.16	0.792812433095682\\
1.17	0.791041599190517\\
1.18	0.789270765285352\\
1.19	0.787499931380187\\
1.2	0.785729097475022\\
1.21	0.783958263569856\\
1.22	0.782187429664691\\
1.23	0.780416595759526\\
1.24	0.778645761854361\\
1.25	0.776874927949196\\
1.26	0.775104094044031\\
1.27	0.773333260138866\\
1.28	0.771562426233701\\
1.29	0.769791592328536\\
1.3	0.76802075842337\\
1.31	0.766249924518205\\
1.32	0.76447909061304\\
1.33	0.762708256707875\\
1.34	0.76093742280271\\
1.35	0.759166588897545\\
1.36	0.75739575499238\\
1.37	0.755624921087215\\
1.38	0.75385408718205\\
1.39	0.752083253276885\\
1.4	0.750312419371719\\
1.41	0.748541585466554\\
1.42	0.746770751561389\\
1.43	0.744999917656224\\
1.44	0.743229083751059\\
1.45	0.741458249845894\\
1.46	0.739687415940729\\
1.47	0.737916582035563\\
1.48	0.736145748130398\\
1.49	0.734374914225233\\
1.5	0.732604080320068\\
1.51	0.730833246414903\\
1.52	0.729062412509738\\
1.53	0.727291578604573\\
1.54	0.725520744699407\\
1.55	0.723749910794242\\
1.56	0.721979076889077\\
1.57	0.720208242983912\\
1.58	0.718437409078747\\
1.59	0.716666575173582\\
1.6	0.714895741268417\\
1.61	0.713124907363252\\
1.62	0.711354073458086\\
1.63	0.709583239552921\\
1.64	0.707812405647756\\
1.65	0.706041571742591\\
1.66	0.704270737837426\\
1.67	0.702499903932261\\
1.68	0.700729070027096\\
1.69	0.69895823612193\\
1.7	0.697187402216765\\
1.71	0.6954165683116\\
1.72	0.693645734406435\\
1.73	0.69187490050127\\
1.74	0.690104066596105\\
1.75	0.68833323269094\\
1.76	0.686562398785775\\
1.77	0.684791564880609\\
1.78	0.683020730975444\\
1.79	0.681249897070279\\
1.8	0.679479063165114\\
1.81	0.677708229259949\\
1.82	0.675937395354784\\
1.83	0.674166561449619\\
1.84	0.672395727544453\\
1.85	0.670624893639288\\
1.86	0.668854059734123\\
1.87	0.667083225828958\\
1.88	0.665312391923793\\
1.89	0.663541558018628\\
1.9	0.661770724113462\\
1.91	0.659999890208297\\
1.92	0.658229056303132\\
1.93	0.656458222397967\\
1.94	0.654687388492802\\
1.95	0.652916554587637\\
1.96	0.651145720682472\\
1.97	0.649374886777307\\
1.98	0.647604052872141\\
1.99	0.645833218966976\\
2	0.644062385061811\\
2.01	0.642291551156646\\
2.02	0.640520717251481\\
2.03	0.638749883346316\\
2.04	0.636979049441151\\
2.05	0.635208215535985\\
2.06	0.63343738163082\\
2.07	0.631666547725655\\
2.08	0.62989571382049\\
2.09	0.628124879915325\\
2.1	0.62635404601016\\
2.11	0.624583212104995\\
2.12	0.62281237819983\\
2.13	0.621041544294664\\
2.14	0.619270710389499\\
2.15	0.617499876484334\\
2.16	0.615729042579169\\
2.17	0.613958208674004\\
2.18	0.612187374768839\\
2.19	0.610416540863674\\
2.2	0.608645706958509\\
2.21	0.606874873053343\\
2.22	0.605104039148178\\
2.23	0.603333205243013\\
2.24	0.601562371337848\\
2.25	0.599791537432683\\
2.26	0.598020703527518\\
2.27	0.596249869622352\\
2.28	0.594479035717187\\
2.29	0.592708201812022\\
2.3	0.590937367906857\\
2.31	0.589166534001692\\
2.32	0.587395700096527\\
2.33	0.585624866191362\\
2.34	0.583854032286196\\
2.35	0.582083198381031\\
2.36	0.580312364475866\\
2.37	0.578541530570701\\
2.38	0.576770696665536\\
2.39	0.574999862760371\\
2.4	0.573229028855206\\
2.41	0.571458194950041\\
2.42	0.569687361044875\\
2.43	0.56791652713971\\
2.44	0.566145693234545\\
2.45	0.56437485932938\\
2.46	0.562604025424215\\
2.47	0.56083319151905\\
2.48	0.559062357613885\\
2.49	0.557291523708719\\
2.5	0.555520689803554\\
2.51	0.553749855898389\\
2.52	0.551979021993224\\
2.53	0.550208188088059\\
2.54	0.548437354182894\\
2.55	0.546666520277729\\
2.56	0.544895686372564\\
2.57	0.543124852467398\\
2.58	0.541354018562233\\
2.59	0.539583184657068\\
2.6	0.537812350751903\\
2.61	0.536041516846738\\
2.62	0.534270682941573\\
2.63	0.532499849036408\\
2.64	0.530729015131242\\
2.65	0.528958181226077\\
2.66	0.527187347320912\\
2.67	0.525416513415747\\
2.68	0.523645679510582\\
2.69	0.521874845605417\\
2.7	0.520104011700252\\
2.71	0.518333177795086\\
2.72	0.516562343889921\\
2.73	0.514791509984756\\
2.74	0.513020676079591\\
2.75	0.511249842174426\\
2.76	0.509479008269261\\
2.77	0.507708174364096\\
2.78	0.50593734045893\\
2.79	0.504166506553765\\
2.8	0.5023956726486\\
2.81	0.500624838743435\\
2.82	0.49885400483827\\
2.83	0.497083170933105\\
2.84	0.49531233702794\\
2.85	0.493541503122775\\
2.86	0.49177066921761\\
2.87	0.489999835312445\\
2.88	0.48822900140728\\
2.89	0.486458167502114\\
2.9	0.484687333596949\\
2.91	0.482916499691784\\
2.92	0.481145665786619\\
2.93	0.479374831881454\\
2.94	0.477603997976289\\
2.95	0.475833164071124\\
2.96	0.474062330165959\\
2.97	0.472291496260794\\
2.98	0.470520662355629\\
2.99	0.468749828450464\\
3	0.466978994545299\\
3.01	0.465208160640133\\
3.02	0.463437326734968\\
3.03	0.461666492829803\\
3.04	0.459895658924638\\
3.05	0.458124825019473\\
3.06	0.456353991114308\\
3.07	0.454583157209143\\
3.08	0.452812323303978\\
3.09	0.451041489398813\\
3.1	0.449270655493648\\
3.11	0.447499821588483\\
3.12	0.445728987683318\\
3.13	0.443958153778153\\
3.14	0.442187319872987\\
3.15	0.440416485967822\\
3.16	0.438645652062657\\
3.17	0.436874818157492\\
3.18	0.435103984252327\\
3.19	0.433333150347162\\
3.2	0.431562316441997\\
3.21	0.429791482536832\\
3.22	0.428020648631667\\
3.23	0.426249814726502\\
3.24	0.424478980821337\\
3.25	0.422708146916172\\
3.26	0.420937313011006\\
3.27	0.419166479105841\\
3.28	0.417395645200676\\
3.29	0.415624811295511\\
3.3	0.413853977390346\\
3.31	0.412083143485181\\
3.32	0.410312309580016\\
3.33	0.408541475674851\\
3.34	0.406770641769686\\
3.35	0.404999807864521\\
3.36	0.403228973959356\\
3.37	0.401458140054191\\
3.38	0.399687306149025\\
3.39	0.39791647224386\\
3.4	0.396145638338695\\
3.41	0.39437480443353\\
3.42	0.392603970528365\\
3.43	0.3908331366232\\
3.44	0.389062302718035\\
3.45	0.38729146881287\\
3.46	0.385520634907705\\
3.47	0.38374980100254\\
3.48	0.381978967097375\\
3.49	0.38020813319221\\
3.5	0.378437299287045\\
3.51	0.376666465381879\\
3.52	0.374895631476714\\
3.53	0.373124797571549\\
3.54	0.371353963666384\\
3.55	0.369583129761219\\
3.56	0.367812295856054\\
3.57	0.366041461950889\\
3.58	0.364270628045724\\
3.59	0.362499794140559\\
3.6	0.360728960235394\\
3.61	0.358958126330229\\
3.62	0.357187292425064\\
3.63	0.355416458519898\\
3.64	0.353645624614733\\
3.65	0.351874790709568\\
3.66	0.350103956804403\\
3.67	0.348333122899238\\
3.68	0.346562288994073\\
3.69	0.344791455088908\\
3.7	0.343020621183743\\
3.71	0.341249787278578\\
3.72	0.339478953373413\\
3.73	0.337708119468248\\
3.74	0.335937285563083\\
3.75	0.334166451657917\\
3.76	0.332395617752752\\
3.77	0.330624783847587\\
3.78	0.328853949942422\\
3.79	0.327083116037257\\
3.8	0.325312282132092\\
3.81	0.323541448226927\\
3.82	0.321770614321762\\
3.83	0.319999780416597\\
3.84	0.318228946511432\\
3.85	0.316458112606267\\
3.86	0.314687278701102\\
3.87	0.312916444795936\\
3.88	0.311145610890771\\
3.89	0.309374776985606\\
3.9	0.307603943080441\\
3.91	0.305833109175276\\
3.92	0.304062275270111\\
3.93	0.302291441364946\\
3.94	0.300520607459781\\
3.95	0.298749773554616\\
3.96	0.296979116732841\\
3.97	0.295208459911067\\
3.98	0.293437803089292\\
3.99	0.291667146267518\\
4	0.289896489445743\\
4.01	0.288125832623968\\
4.02	0.286355175802194\\
4.03	0.284584518980419\\
4.04	0.282813862158645\\
4.05	0.28104320533687\\
4.06	0.279272548515096\\
4.07	0.277501891693321\\
4.08	0.275731234871546\\
4.09	0.273960578049772\\
4.1	0.272190098311388\\
4.11	0.270419795656394\\
4.12	0.268649493001401\\
4.13	0.266879190346407\\
4.14	0.265108887691413\\
4.15	0.263338939203201\\
4.16	0.261568990714988\\
4.17	0.259799219310166\\
4.18	0.258029624988735\\
4.19	0.256260030667303\\
4.2	0.254490790512653\\
4.21	0.252721904524783\\
4.22	0.250953195620304\\
4.23	0.249184486715826\\
4.24	0.247415777811347\\
4.25	0.245647068906868\\
4.26	0.24387871416917\\
4.27	0.242110359431472\\
4.28	0.240342181777165\\
4.29	0.238574181206248\\
4.3	0.236806711885503\\
4.31	0.235039596731538\\
4.32	0.233272658660965\\
4.33	0.231506606007343\\
4.34	0.229740730437113\\
4.35	0.227975386117054\\
4.36	0.226210750130557\\
4.37	0.224446468310841\\
4.38	0.222682363574515\\
4.39	0.220919498421923\\
4.4	0.219157341602893\\
4.41	0.217395538950645\\
4.42	0.215634444631958\\
4.43	0.213873881563443\\
4.44	0.212113318494928\\
4.45	0.210353817926756\\
4.46	0.208594671525364\\
4.47	0.206836410540926\\
4.48	0.205079566223612\\
4.49	0.203323784406641\\
4.5	0.201569242173403\\
4.51	0.199815231190337\\
4.52	0.198062636874395\\
4.53	0.196310750892015\\
4.54	0.194560635743541\\
4.55	0.192811583095409\\
4.56	0.19106359294762\\
4.57	0.189317196550347\\
4.58	0.187572570986978\\
4.59	0.185829716257514\\
4.6	0.184088278195175\\
4.61	0.182349496383693\\
4.62	0.180612662489507\\
4.63	0.178877422345836\\
4.64	0.177143244702508\\
4.65	0.175410660809694\\
4.66	0.173680556084348\\
4.67	0.171952399276297\\
4.68	0.170226721635714\\
4.69	0.168504585662941\\
4.7	0.166784574690854\\
4.71	0.165067751219797\\
4.72	0.163353761082987\\
4.73	0.161645260531284\\
4.74	0.159939593313829\\
4.75	0.15823605109706\\
4.76	0.156536227631492\\
4.77	0.154840831250687\\
4.78	0.153147382787178\\
4.79	0.151457121824698\\
4.8	0.149771819197152\\
4.81	0.14809112073776\\
4.82	0.146414318112959\\
4.83	0.144740702989187\\
4.84	0.143071337866788\\
4.85	0.141407108162714\\
4.86	0.139748899293917\\
4.87	0.138096357093617\\
4.88	0.136449835728595\\
4.89	0.134810220615802\\
4.9	0.133175918004725\\
4.91	0.131548167479098\\
4.92	0.129925906538576\\
4.93	0.128308781016379\\
4.94	0.126697499246069\\
4.95	0.125094363311723\\
4.96	0.123499727380122\\
4.97	0.121910581033627\\
4.98	0.120326393022066\\
4.99	0.118748048762393\\
5	0.117178204505464\\
5.01	0.115614735250593\\
5.02	0.114059057664906\\
5.03	0.112512942582306\\
5.04	0.110975327502451\\
5.05	0.10944568117517\\
5.06	0.107925243184195\\
5.07	0.10641489894648\\
5.08	0.104913585961681\\
5.09	0.103420418812846\\
5.1	0.10193415791624\\
5.11	0.10045639702238\\
5.12	0.0989890840485603\\
5.13	0.0975316877446094\\
5.14	0.0960842081105274\\
5.15	0.0946459368127524\\
5.16	0.0932168738512841\\
5.17	0.0917968421427322\\
5.18	0.0903847791867536\\
5.19	0.0889838724843774\\
5.2	0.0875918199515271\\
5.21	0.0862116320058414\\
5.22	0.0848431315639298\\
5.23	0.0834849019586681\\
5.24	0.0821353494395417\\
5.25	0.0807965990072369\\
5.26	0.0794709527458303\\
5.27	0.0781566398214167\\
5.28	0.0768573789851971\\
5.29	0.07556927440258\\
5.3	0.0742935656572991\\
5.31	0.0730300756659638\\
5.32	0.0717754398441542\\
5.33	0.0705317831925568\\
5.34	0.0692991057111714\\
5.35	0.0680754594827023\\
5.36	0.0668624382576642\\
5.37	0.0656623441201338\\
5.38	0.0644732291528155\\
5.39	0.0632972183563953\\
5.4	0.0621332492305303\\
5.41	0.0609820301087824\\
5.42	0.0598449776582759\\
5.43	0.0587215606288392\\
5.44	0.0576092998530049\\
5.45	0.056511205748412\\
5.46	0.0554256845645458\\
5.47	0.0543534446349683\\
5.48	0.0532932463759459\\
5.49	0.0522456210376502\\
5.5	0.0512110998702527\\
5.51	0.0501912766242681\\
5.52	0.0491850887993533\\
5.53	0.0481928905622894\\
5.54	0.0472139735795141\\
5.55	0.0462458586835603\\
5.56	0.04529261879241\\
5.57	0.0443531914057199\\
5.58	0.043425805689585\\
5.59	0.0425122324779103\\
5.6	0.0416107009367906\\
5.61	0.0407197943991021\\
5.62	0.0398434086994359\\
5.63	0.0389811896710111\\
5.64	0.0381320748134844\\
5.65	0.0372976578773705\\
5.66	0.0364766992789359\\
5.67	0.035667605267666\\
5.68	0.0348705529269512\\
5.69	0.0340855422567915\\
5.7	0.0333148753412637\\
5.71	0.0325590834305391\\
5.72	0.0318153331903698\\
5.73	0.0310829162871935\\
5.74	0.0303621868877914\\
5.75	0.0296573949935356\\
5.76	0.0289614572688057\\
5.77	0.0282777382980215\\
5.78	0.0276065922479639\\
5.79	0.0269469566182899\\
5.8	0.0262981230754374\\
5.81	0.0256604457861875\\
5.82	0.0250333935003686\\
5.83	0.0244190912186668\\
5.84	0.0238168306075202\\
5.85	0.0232244866662424\\
5.86	0.0226445385623009\\
5.87	0.0220768092123049\\
5.88	0.0215195277823494\\
5.89	0.0209732255226061\\
5.9	0.0204402045171513\\
5.91	0.0199172772649561\\
5.92	0.0194047979328013\\
5.93	0.0189036519376395\\
5.94	0.0184113601120036\\
5.95	0.0179295162064081\\
5.96	0.0174574118872911\\
5.97	0.0169957554882145\\
5.98	0.0165433074254449\\
5.99	0.0161002447823725\\
6	0.015666036308826\\
6.01	0.0152410361715863\\
6.02	0.0148257756208251\\
6.03	0.0144175984056846\\
6.04	0.0140165045261647\\
6.05	0.013622671065656\\
6.06	0.01323662927433\\
6.07	0.0128587333189678\\
6.08	0.0124911082002556\\
6.09	0.0121323372510691\\
6.1	0.0117817121378464\\
6.11	0.0114402953609306\\
6.12	0.0111054306694639\\
6.13	0.0107765868132748\\
6.14	0.0104551804594872\\
6.15	0.0101428053586161\\
6.16	0.00983910734388027\\
6.17	0.00954355516510819\\
6.18	0.00925490923856631\\
6.19	0.0089745862313787\\
6.2	0.00870240906015485\\
6.21	0.00843678397438008\\
6.22	0.00817664847371136\\
6.23	0.00792306505849172\\
6.24	0.00767727331245482\\
6.25	0.00743891906881955\\
6.26	0.00720658566046184\\
6.27	0.00698222100467738\\
6.28	0.00676352301738947\\
6.29	0.0065501375318171\\
6.3	0.00634365829847483\\
6.31	0.00614337698380063\\
6.32	0.00594876233762298\\
6.33	0.00575857477620823\\
6.34	0.0055735226331185\\
6.35	0.00539272049140116\\
6.36	0.00521793918496138\\
6.37	0.00504864746362765\\
6.38	0.00488449116061884\\
6.39	0.00472547027593506\\
6.4	0.00457034522584254\\
6.41	0.00442088684424657\\
6.42	0.00427337637994629\\
6.43	0.00413206383431408\\
6.44	0.00399429295649223\\
6.45	0.00386006374648074\\
6.46	0.00373079287140365\\
6.47	0.00360382408040327\\
6.48	0.00348128237416589\\
6.49	0.00336334483608192\\
6.5	0.00324841771563666\\
6.51	0.00313650101283025\\
6.52	0.00302617806053851\\
6.53	0.00291992802622865\\
6.54	0.00281739674311954\\
6.55	0.00271946962816394\\
6.56	0.00262437584745656\\
6.57	0.00253246956777853\\
6.58	0.0024430424555677\\
6.59	0.00235609451082408\\
6.6	0.00227091739998564\\
6.61	0.00218839654000491\\
6.62	0.00210764651392936\\
6.63	0.00202849023836849\\
6.64	0.00195216729705583\\
6.65	0.00187814643981987\\
6.66	0.00180625058327022\\
6.67	0.00173647972740676\\
6.68	0.00166847970544837\\
6.69	0.00160207343400465\\
6.7	0.00153850049680926\\
6.71	0.00147652131012843\\
6.72	0.00141702129091492\\
6.73	0.00136017752255913\\
6.74	0.00130439625454637\\
6.75	0.00125162540417245\\
6.76	0.00120168788804675\\
6.77	0.00115405245599787\\
6.78	0.00110836494124456\\
6.79	0.00106444826039642\\
6.8	0.00102230241345347\\
6.81	0.000981396150244174\\
6.82	0.000942083637549551\\
6.83	0.000904541958759997\\
6.84	0.000868062780313594\\
6.85	0.000833354435772371\\
6.86	0.000800062758355313\\
6.87	0.000767479414500283\\
6.88	0.000736666904550431\\
6.89	0.000707093978334128\\
6.9	0.000679291886023003\\
6.91	0.000652198127274017\\
6.92	0.000626521035649086\\
6.93	0.000601906444367306\\
6.94	0.000578000186647554\\
6.95	0.000554625179099322\\
6.96	0.000532135588503735\\
6.97	0.000510531414860682\\
6.98	0.000490166824951288\\
6.99	0.000470510568603921\\
7	0.000451208479037568\\
7.01	0.00043226055625234\\
7.02	0.000414198050419645\\
7.03	0.000396843878148978\\
7.04	0.000379843872659436\\
7.05	0.000364083450903441\\
7.06	0.000348854279318966\\
7.07	0.00033380219112511\\
7.08	0.000319458436493281\\
7.09	0.000305645932032972\\
7.1	0.000292187594353677\\
7.11	0.000279083423455506\\
7.12	0.000266510502728856\\
7.13	0.000254645915564233\\
7.14	0.000243489661961638\\
7.15	0.000233041741921181\\
7.16	0.000222593821880723\\
7.17	0.000212677152011786\\
7.18	0.000203468815704877\\
7.19	0.000194260479397967\\
7.2	0.000185229226481676\\
7.21	0.000176552140346398\\
7.22	0.00016840630438264\\
7.23	0.000160614635199896\\
7.24	0.00015353129957929\\
7.25	0.000146625047349191\\
7.26	0.000139895878509599\\
7.27	0.000133166709670007\\
7.28	0.000126614624220922\\
7.29	0.000120239622162344\\
7.3	0.000114218786884779\\
7.31	0.000108552118388228\\
7.32	0.00010323961667269\\
7.33	9.8458365128784e-05\\
7.34	9.43854471469052e-05\\
7.35	9.03125291650264e-05\\
7.36	8.62396111831476e-05\\
7.37	8.21666932012688e-05\\
7.38	7.82708586098968e-05\\
7.39	7.47291907995384e-05\\
7.4	7.11875229891801e-05\\
7.41	6.78229385693285e-05\\
7.42	6.4458354149477e-05\\
7.43	6.12708531201323e-05\\
7.44	5.82604354814054e-05\\
7.45	5.52500178426785e-05\\
7.46	5.24166835944584e-05\\
7.47	4.97604327367451e-05\\
7.48	4.71041818790319e-05\\
7.49	4.44479310213186e-05\\
7.5	4.2145846944619e-05\\
7.51	3.98437628679194e-05\\
7.52	3.77187621817265e-05\\
7.53	3.55937614955337e-05\\
7.54	3.34687608093409e-05\\
7.55	3.13437601231481e-05\\
7.56	2.92187594369553e-05\\
7.57	2.72708421412693e-05\\
7.58	2.56770916265969e-05\\
7.59	2.40833411119246e-05\\
7.6	2.2666673987759e-05\\
7.61	2.12500068635935e-05\\
7.62	1.98333397394279e-05\\
7.63	1.84166726152624e-05\\
7.64	1.70000054910968e-05\\
7.65	1.55833383669313e-05\\
7.66	1.41666712427657e-05\\
7.67	1.2927087509107e-05\\
7.68	1.18645871659551e-05\\
7.69	1.11562536039278e-05\\
7.7	1.06250034324074e-05\\
7.71	1.00937532608869e-05\\
7.72	9.56250308936646e-06\\
7.73	9.03125291784601e-06\\
7.74	8.50000274632556e-06\\
7.75	7.96875257480512e-06\\
7.76	7.43750240328467e-06\\
7.77	6.90625223176422e-06\\
7.78	6.37500206024377e-06\\
7.79	5.84375188872333e-06\\
7.8	5.31250171720288e-06\\
7.81	4.78125154568243e-06\\
7.82	4.25000137416198e-06\\
7.83	3.71875120264153e-06\\
7.84	3.18750103112109e-06\\
7.85	2.65625085960064e-06\\
7.86	2.12500068808019e-06\\
7.87	1.59375051655974e-06\\
7.88	1.0625003450393e-06\\
7.89	7.08333564025665e-07\\
7.9	3.54166783012033e-07\\
7.91	1.77083392505217e-07\\
7.92	1.99840144432528e-15\\
7.93	1.99840144432528e-15\\
7.94	1.99840144432528e-15\\
7.95	1.99840144432528e-15\\
7.96	1.99840144432528e-15\\
7.97	1.99840144432528e-15\\
7.98	1.99840144432528e-15\\
7.99	1.99840144432528e-15\\
8	1.99840144432528e-15\\
8.01	1.99840144432528e-15\\
8.02	1.99840144432528e-15\\
8.03	1.99840144432528e-15\\
8.04	1.99840144432528e-15\\
8.05	1.99840144432528e-15\\
8.06	1.99840144432528e-15\\
8.07	1.99840144432528e-15\\
8.08	1.99840144432528e-15\\
8.09	1.99840144432528e-15\\
8.1	1.99840144432528e-15\\
8.11	1.99840144432528e-15\\
8.12	1.99840144432528e-15\\
8.13	1.99840144432528e-15\\
8.14	1.99840144432528e-15\\
8.15	1.99840144432528e-15\\
8.16	1.99840144432528e-15\\
8.17	1.99840144432528e-15\\
8.18	1.99840144432528e-15\\
8.19	1.99840144432528e-15\\
8.2	1.99840144432528e-15\\
8.21	1.99840144432528e-15\\
8.22	1.99840144432528e-15\\
8.23	1.99840144432528e-15\\
8.24	1.99840144432528e-15\\
8.25	1.99840144432528e-15\\
8.26	1.99840144432528e-15\\
8.27	1.99840144432528e-15\\
8.28	1.99840144432528e-15\\
8.29	1.99840144432528e-15\\
8.3	1.99840144432528e-15\\
8.31	1.99840144432528e-15\\
8.32	1.99840144432528e-15\\
8.33	1.99840144432528e-15\\
8.34	1.99840144432528e-15\\
8.35	1.99840144432528e-15\\
8.36	1.99840144432528e-15\\
8.37	1.99840144432528e-15\\
8.38	1.99840144432528e-15\\
8.39	1.99840144432528e-15\\
8.4	1.99840144432528e-15\\
8.41	1.99840144432528e-15\\
8.42	1.99840144432528e-15\\
8.43	1.99840144432528e-15\\
8.44	1.99840144432528e-15\\
8.45	1.99840144432528e-15\\
8.46	1.99840144432528e-15\\
8.47	1.99840144432528e-15\\
8.48	1.99840144432528e-15\\
8.49	1.99840144432528e-15\\
8.5	1.99840144432528e-15\\
8.51	1.99840144432528e-15\\
8.52	1.99840144432528e-15\\
8.53	1.99840144432528e-15\\
8.54	1.99840144432528e-15\\
8.55	1.99840144432528e-15\\
8.56	1.99840144432528e-15\\
8.57	1.99840144432528e-15\\
8.58	1.99840144432528e-15\\
8.59	1.99840144432528e-15\\
8.6	1.99840144432528e-15\\
8.61	1.99840144432528e-15\\
8.62	1.99840144432528e-15\\
8.63	1.99840144432528e-15\\
8.64	1.99840144432528e-15\\
8.65	1.99840144432528e-15\\
8.66	1.99840144432528e-15\\
8.67	1.99840144432528e-15\\
8.68	1.99840144432528e-15\\
8.69	1.99840144432528e-15\\
8.7	1.99840144432528e-15\\
8.71	1.99840144432528e-15\\
8.72	1.99840144432528e-15\\
8.73	1.99840144432528e-15\\
8.74	1.99840144432528e-15\\
8.75	1.99840144432528e-15\\
8.76	1.99840144432528e-15\\
8.77	1.99840144432528e-15\\
8.78	1.99840144432528e-15\\
8.79	1.99840144432528e-15\\
8.8	1.99840144432528e-15\\
8.81	1.99840144432528e-15\\
8.82	1.99840144432528e-15\\
8.83	1.99840144432528e-15\\
8.84	1.99840144432528e-15\\
8.85	1.99840144432528e-15\\
8.86	1.99840144432528e-15\\
8.87	1.99840144432528e-15\\
8.88	1.99840144432528e-15\\
8.89	1.99840144432528e-15\\
8.9	1.99840144432528e-15\\
8.91	1.99840144432528e-15\\
8.92	1.99840144432528e-15\\
8.93	1.99840144432528e-15\\
8.94	1.99840144432528e-15\\
8.95	1.99840144432528e-15\\
8.96	1.99840144432528e-15\\
8.97	1.99840144432528e-15\\
8.98	1.99840144432528e-15\\
8.99	1.99840144432528e-15\\
9	1.99840144432528e-15\\
9.01	1.99840144432528e-15\\
9.02	1.99840144432528e-15\\
9.03	1.99840144432528e-15\\
9.04	1.99840144432528e-15\\
9.05	1.99840144432528e-15\\
9.06	1.99840144432528e-15\\
9.07	1.99840144432528e-15\\
9.08	1.99840144432528e-15\\
9.09	1.99840144432528e-15\\
9.1	1.99840144432528e-15\\
9.11	1.99840144432528e-15\\
9.12	1.99840144432528e-15\\
9.13	1.99840144432528e-15\\
9.14	1.99840144432528e-15\\
9.15	1.99840144432528e-15\\
9.16	1.99840144432528e-15\\
9.17	1.99840144432528e-15\\
9.18	1.99840144432528e-15\\
9.19	1.99840144432528e-15\\
9.2	1.99840144432528e-15\\
9.21	1.99840144432528e-15\\
9.22	1.99840144432528e-15\\
9.23	1.99840144432528e-15\\
9.24	1.99840144432528e-15\\
9.25	1.99840144432528e-15\\
9.26	1.99840144432528e-15\\
9.27	1.99840144432528e-15\\
9.28	1.99840144432528e-15\\
9.29	1.99840144432528e-15\\
9.3	1.99840144432528e-15\\
9.31	1.99840144432528e-15\\
9.32	1.99840144432528e-15\\
9.33	1.99840144432528e-15\\
9.34	1.99840144432528e-15\\
9.35	1.99840144432528e-15\\
9.36	1.99840144432528e-15\\
9.37	1.99840144432528e-15\\
9.38	1.99840144432528e-15\\
9.39	1.99840144432528e-15\\
9.4	1.99840144432528e-15\\
9.41	1.99840144432528e-15\\
9.42	1.99840144432528e-15\\
9.43	1.99840144432528e-15\\
9.44	1.99840144432528e-15\\
9.45	1.99840144432528e-15\\
9.46	1.99840144432528e-15\\
9.47	1.99840144432528e-15\\
9.48	1.99840144432528e-15\\
9.49	1.99840144432528e-15\\
9.5	1.99840144432528e-15\\
9.51	1.99840144432528e-15\\
9.52	1.99840144432528e-15\\
9.53	1.99840144432528e-15\\
9.54	1.99840144432528e-15\\
9.55	1.99840144432528e-15\\
9.56	1.99840144432528e-15\\
9.57	1.99840144432528e-15\\
9.58	1.99840144432528e-15\\
9.59	1.99840144432528e-15\\
9.6	1.99840144432528e-15\\
9.61	1.99840144432528e-15\\
9.62	1.99840144432528e-15\\
9.63	1.99840144432528e-15\\
9.64	1.99840144432528e-15\\
9.65	1.99840144432528e-15\\
9.66	1.99840144432528e-15\\
9.67	1.99840144432528e-15\\
9.68	1.99840144432528e-15\\
9.69	1.99840144432528e-15\\
9.7	1.99840144432528e-15\\
9.71	1.99840144432528e-15\\
9.72	1.99840144432528e-15\\
9.73	1.99840144432528e-15\\
9.74	1.99840144432528e-15\\
9.75	1.99840144432528e-15\\
9.76	1.99840144432528e-15\\
9.77	1.99840144432528e-15\\
9.78	1.99840144432528e-15\\
9.79	1.99840144432528e-15\\
9.8	1.99840144432528e-15\\
9.81	1.99840144432528e-15\\
9.82	1.99840144432528e-15\\
9.83	1.99840144432528e-15\\
9.84	1.99840144432528e-15\\
9.85	1.99840144432528e-15\\
9.86	1.99840144432528e-15\\
9.87	1.99840144432528e-15\\
9.88	1.99840144432528e-15\\
9.89	1.99840144432528e-15\\
9.9	1.99840144432528e-15\\
9.91	1.99840144432528e-15\\
9.92	1.99840144432528e-15\\
9.93	1.99840144432528e-15\\
9.94	1.99840144432528e-15\\
9.95	1.99840144432528e-15\\
9.96	1.99840144432528e-15\\
9.97	1.99840144432528e-15\\
9.98	1.99840144432528e-15\\
9.99	1.99840144432528e-15\\
10	1.99840144432528e-15\\
10.01	1.99840144432528e-15\\
10.02	1.99840144432528e-15\\
10.03	1.99840144432528e-15\\
10.04	1.99840144432528e-15\\
10.05	1.99840144432528e-15\\
10.06	1.99840144432528e-15\\
10.07	1.99840144432528e-15\\
10.08	1.99840144432528e-15\\
10.09	1.99840144432528e-15\\
10.1	1.99840144432528e-15\\
10.11	1.99840144432528e-15\\
10.12	1.99840144432528e-15\\
10.13	1.99840144432528e-15\\
10.14	1.99840144432528e-15\\
10.15	1.99840144432528e-15\\
10.16	1.99840144432528e-15\\
10.17	1.99840144432528e-15\\
10.18	1.99840144432528e-15\\
10.19	1.99840144432528e-15\\
10.2	1.99840144432528e-15\\
10.21	1.99840144432528e-15\\
10.22	1.99840144432528e-15\\
10.23	1.99840144432528e-15\\
10.24	1.99840144432528e-15\\
10.25	1.99840144432528e-15\\
10.26	1.99840144432528e-15\\
10.27	1.99840144432528e-15\\
10.28	1.99840144432528e-15\\
10.29	1.99840144432528e-15\\
10.3	1.99840144432528e-15\\
10.31	1.99840144432528e-15\\
10.32	1.99840144432528e-15\\
10.33	1.99840144432528e-15\\
10.34	1.99840144432528e-15\\
10.35	1.99840144432528e-15\\
10.36	1.99840144432528e-15\\
10.37	1.99840144432528e-15\\
10.38	1.99840144432528e-15\\
10.39	1.99840144432528e-15\\
10.4	1.99840144432528e-15\\
10.41	1.99840144432528e-15\\
10.42	1.99840144432528e-15\\
10.43	1.99840144432528e-15\\
10.44	1.99840144432528e-15\\
10.45	1.99840144432528e-15\\
10.46	1.99840144432528e-15\\
10.47	1.99840144432528e-15\\
10.48	1.99840144432528e-15\\
10.49	1.99840144432528e-15\\
10.5	1.99840144432528e-15\\
10.51	1.99840144432528e-15\\
10.52	1.99840144432528e-15\\
10.53	1.99840144432528e-15\\
10.54	1.99840144432528e-15\\
10.55	1.99840144432528e-15\\
10.56	1.99840144432528e-15\\
10.57	1.99840144432528e-15\\
10.58	1.99840144432528e-15\\
10.59	1.99840144432528e-15\\
10.6	1.99840144432528e-15\\
10.61	1.99840144432528e-15\\
10.62	1.99840144432528e-15\\
10.63	1.99840144432528e-15\\
10.64	1.99840144432528e-15\\
10.65	1.99840144432528e-15\\
10.66	1.99840144432528e-15\\
10.67	1.99840144432528e-15\\
10.68	1.99840144432528e-15\\
10.69	1.99840144432528e-15\\
10.7	1.99840144432528e-15\\
10.71	1.99840144432528e-15\\
10.72	1.99840144432528e-15\\
10.73	1.99840144432528e-15\\
10.74	1.99840144432528e-15\\
10.75	1.99840144432528e-15\\
10.76	1.99840144432528e-15\\
10.77	1.99840144432528e-15\\
10.78	1.99840144432528e-15\\
10.79	1.99840144432528e-15\\
10.8	1.99840144432528e-15\\
10.81	1.99840144432528e-15\\
10.82	1.99840144432528e-15\\
10.83	1.99840144432528e-15\\
10.84	1.99840144432528e-15\\
10.85	1.99840144432528e-15\\
10.86	1.99840144432528e-15\\
10.87	1.99840144432528e-15\\
10.88	1.99840144432528e-15\\
10.89	1.99840144432528e-15\\
10.9	1.99840144432528e-15\\
10.91	1.99840144432528e-15\\
10.92	1.99840144432528e-15\\
10.93	1.99840144432528e-15\\
10.94	1.99840144432528e-15\\
10.95	1.99840144432528e-15\\
10.96	1.99840144432528e-15\\
10.97	1.99840144432528e-15\\
10.98	1.99840144432528e-15\\
10.99	1.99840144432528e-15\\
11	1.99840144432528e-15\\
11.01	1.99840144432528e-15\\
11.02	1.99840144432528e-15\\
11.03	1.99840144432528e-15\\
11.04	1.99840144432528e-15\\
11.05	1.99840144432528e-15\\
11.06	1.99840144432528e-15\\
11.07	1.99840144432528e-15\\
11.08	1.99840144432528e-15\\
11.09	1.99840144432528e-15\\
11.1	1.99840144432528e-15\\
11.11	1.99840144432528e-15\\
11.12	1.99840144432528e-15\\
11.13	1.99840144432528e-15\\
11.14	1.99840144432528e-15\\
11.15	1.99840144432528e-15\\
11.16	1.99840144432528e-15\\
11.17	1.99840144432528e-15\\
11.18	1.99840144432528e-15\\
11.19	1.99840144432528e-15\\
11.2	1.99840144432528e-15\\
11.21	1.99840144432528e-15\\
11.22	1.99840144432528e-15\\
11.23	1.99840144432528e-15\\
11.24	1.99840144432528e-15\\
11.25	1.99840144432528e-15\\
11.26	1.99840144432528e-15\\
11.27	1.99840144432528e-15\\
11.28	1.99840144432528e-15\\
11.29	1.99840144432528e-15\\
11.3	1.99840144432528e-15\\
11.31	1.99840144432528e-15\\
11.32	1.99840144432528e-15\\
11.33	1.99840144432528e-15\\
11.34	1.99840144432528e-15\\
11.35	1.99840144432528e-15\\
11.36	1.99840144432528e-15\\
11.37	1.99840144432528e-15\\
11.38	1.99840144432528e-15\\
11.39	1.99840144432528e-15\\
11.4	1.99840144432528e-15\\
11.41	1.99840144432528e-15\\
11.42	1.99840144432528e-15\\
11.43	1.99840144432528e-15\\
11.44	1.99840144432528e-15\\
11.45	1.99840144432528e-15\\
11.46	1.99840144432528e-15\\
11.47	1.99840144432528e-15\\
11.48	1.99840144432528e-15\\
11.49	1.99840144432528e-15\\
11.5	1.99840144432528e-15\\
11.51	1.99840144432528e-15\\
11.52	1.99840144432528e-15\\
11.53	1.99840144432528e-15\\
11.54	1.99840144432528e-15\\
11.55	1.99840144432528e-15\\
11.56	1.99840144432528e-15\\
11.57	1.99840144432528e-15\\
11.58	1.99840144432528e-15\\
11.59	1.99840144432528e-15\\
11.6	1.99840144432528e-15\\
11.61	1.99840144432528e-15\\
11.62	1.99840144432528e-15\\
11.63	1.99840144432528e-15\\
11.64	1.99840144432528e-15\\
11.65	1.99840144432528e-15\\
11.66	1.99840144432528e-15\\
11.67	1.99840144432528e-15\\
11.68	1.99840144432528e-15\\
11.69	1.99840144432528e-15\\
11.7	1.99840144432528e-15\\
11.71	1.99840144432528e-15\\
11.72	1.99840144432528e-15\\
11.73	1.99840144432528e-15\\
11.74	1.99840144432528e-15\\
11.75	1.99840144432528e-15\\
11.76	1.99840144432528e-15\\
11.77	1.99840144432528e-15\\
11.78	1.99840144432528e-15\\
11.79	1.99840144432528e-15\\
11.8	1.99840144432528e-15\\
11.81	1.99840144432528e-15\\
11.82	1.99840144432528e-15\\
11.83	1.99840144432528e-15\\
11.84	1.99840144432528e-15\\
11.85	1.99840144432528e-15\\
11.86	1.99840144432528e-15\\
11.87	1.99840144432528e-15\\
11.88	1.99840144432528e-15\\
11.89	1.99840144432528e-15\\
11.9	1.99840144432528e-15\\
11.91	1.99840144432528e-15\\
11.92	1.99840144432528e-15\\
11.93	1.99840144432528e-15\\
11.94	1.99840144432528e-15\\
11.95	1.99840144432528e-15\\
11.96	1.99840144432528e-15\\
11.97	1.99840144432528e-15\\
11.98	1.99840144432528e-15\\
11.99	1.99840144432528e-15\\
12	1.99840144432528e-15\\
12.01	1.99840144432528e-15\\
12.02	1.99840144432528e-15\\
12.03	1.99840144432528e-15\\
12.04	1.99840144432528e-15\\
12.05	1.99840144432528e-15\\
12.06	1.99840144432528e-15\\
12.07	1.99840144432528e-15\\
12.08	1.99840144432528e-15\\
12.09	1.99840144432528e-15\\
12.1	1.99840144432528e-15\\
12.11	1.99840144432528e-15\\
12.12	1.99840144432528e-15\\
12.13	1.99840144432528e-15\\
12.14	1.99840144432528e-15\\
12.15	1.99840144432528e-15\\
12.16	1.99840144432528e-15\\
12.17	1.99840144432528e-15\\
12.18	1.99840144432528e-15\\
12.19	1.99840144432528e-15\\
12.2	1.99840144432528e-15\\
12.21	1.99840144432528e-15\\
12.22	1.99840144432528e-15\\
12.23	1.99840144432528e-15\\
12.24	1.99840144432528e-15\\
12.25	1.99840144432528e-15\\
12.26	1.99840144432528e-15\\
12.27	1.99840144432528e-15\\
12.28	1.99840144432528e-15\\
12.29	1.99840144432528e-15\\
12.3	1.99840144432528e-15\\
12.31	1.99840144432528e-15\\
12.32	1.99840144432528e-15\\
12.33	1.99840144432528e-15\\
12.34	1.99840144432528e-15\\
12.35	1.99840144432528e-15\\
12.36	1.99840144432528e-15\\
12.37	1.99840144432528e-15\\
12.38	1.99840144432528e-15\\
12.39	1.99840144432528e-15\\
12.4	1.99840144432528e-15\\
12.41	1.99840144432528e-15\\
12.42	1.99840144432528e-15\\
12.43	1.99840144432528e-15\\
12.44	1.99840144432528e-15\\
12.45	1.99840144432528e-15\\
12.46	1.99840144432528e-15\\
12.47	1.99840144432528e-15\\
12.48	1.99840144432528e-15\\
12.49	1.99840144432528e-15\\
12.5	1.99840144432528e-15\\
12.51	1.99840144432528e-15\\
12.52	1.99840144432528e-15\\
12.53	1.99840144432528e-15\\
12.54	1.99840144432528e-15\\
12.55	1.99840144432528e-15\\
12.56	1.99840144432528e-15\\
12.57	1.99840144432528e-15\\
12.58	1.99840144432528e-15\\
12.59	1.99840144432528e-15\\
12.6	1.99840144432528e-15\\
12.61	1.99840144432528e-15\\
12.62	1.99840144432528e-15\\
12.63	1.99840144432528e-15\\
12.64	1.99840144432528e-15\\
12.65	1.99840144432528e-15\\
12.66	1.99840144432528e-15\\
12.67	1.99840144432528e-15\\
12.68	1.99840144432528e-15\\
12.69	1.99840144432528e-15\\
12.7	1.99840144432528e-15\\
12.71	1.99840144432528e-15\\
12.72	1.99840144432528e-15\\
12.73	1.99840144432528e-15\\
12.74	1.99840144432528e-15\\
12.75	1.99840144432528e-15\\
12.76	1.99840144432528e-15\\
12.77	1.99840144432528e-15\\
12.78	1.99840144432528e-15\\
12.79	1.99840144432528e-15\\
12.8	1.99840144432528e-15\\
12.81	1.99840144432528e-15\\
12.82	1.99840144432528e-15\\
12.83	1.99840144432528e-15\\
12.84	1.99840144432528e-15\\
12.85	1.99840144432528e-15\\
12.86	1.99840144432528e-15\\
12.87	1.99840144432528e-15\\
12.88	1.99840144432528e-15\\
12.89	1.99840144432528e-15\\
12.9	1.99840144432528e-15\\
12.91	1.99840144432528e-15\\
12.92	1.99840144432528e-15\\
12.93	1.99840144432528e-15\\
12.94	1.99840144432528e-15\\
12.95	1.99840144432528e-15\\
12.96	1.99840144432528e-15\\
12.97	1.99840144432528e-15\\
12.98	1.99840144432528e-15\\
12.99	1.99840144432528e-15\\
13	1.99840144432528e-15\\
};
\addlegendentry{\footnotesize DFT-s-OFDM, MIMO, Tx 1}

\addplot [color=clr1a, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.998745975836459\\
0.01	0.997491951672918\\
0.02	0.996237927509378\\
0.03	0.994983903345837\\
0.04	0.993729879182296\\
0.05	0.992475855018755\\
0.06	0.991221830855214\\
0.07	0.989967806691674\\
0.08	0.988713782528133\\
0.09	0.987459758364592\\
0.1	0.986205734201051\\
0.11	0.98495171003751\\
0.12	0.98369768587397\\
0.13	0.982443661710429\\
0.14	0.981189637546888\\
0.15	0.979935613383347\\
0.16	0.978681589219806\\
0.17	0.977427565056266\\
0.18	0.976173540892725\\
0.19	0.974919516729184\\
0.2	0.973665492565643\\
0.21	0.972411468402102\\
0.22	0.971157444238562\\
0.23	0.969903420075021\\
0.24	0.96864939591148\\
0.25	0.967395371747939\\
0.26	0.966141347584398\\
0.27	0.964887323420857\\
0.28	0.963633299257317\\
0.29	0.962379275093776\\
0.3	0.961125250930235\\
0.31	0.959871226766694\\
0.32	0.958617202603154\\
0.33	0.957363178439613\\
0.34	0.956109154276072\\
0.35	0.954855130112531\\
0.36	0.95360110594899\\
0.37	0.952347081785449\\
0.38	0.951093057621909\\
0.39	0.949839033458368\\
0.4	0.948585009294827\\
0.41	0.947330985131286\\
0.42	0.946076960967745\\
0.43	0.944822936804205\\
0.44	0.943568912640664\\
0.45	0.942314888477123\\
0.46	0.941060864313582\\
0.47	0.939806840150041\\
0.48	0.938552815986501\\
0.49	0.93729879182296\\
0.5	0.936044767659419\\
0.51	0.934790743495878\\
0.52	0.933536719332337\\
0.53	0.932282695168797\\
0.54	0.931028671005256\\
0.55	0.929774646841715\\
0.56	0.928520622678174\\
0.57	0.927266598514633\\
0.58	0.926012574351093\\
0.59	0.924758550187552\\
0.6	0.923504526024011\\
0.61	0.92225050186047\\
0.62	0.920996477696929\\
0.63	0.919742453533389\\
0.64	0.918488429369848\\
0.65	0.917234405206307\\
0.66	0.915980381042766\\
0.67	0.914726356879225\\
0.68	0.913472332715685\\
0.69	0.912218308552144\\
0.7	0.910964284388603\\
0.71	0.909710260225062\\
0.72	0.908456236061521\\
0.73	0.907202211897981\\
0.74	0.90594818773444\\
0.75	0.904694163570899\\
0.76	0.903440139407358\\
0.77	0.902186115243817\\
0.78	0.900932091080277\\
0.79	0.899678066916736\\
0.8	0.898424042753195\\
0.81	0.897170018589654\\
0.82	0.895915994426113\\
0.83	0.894661970262573\\
0.84	0.893407946099032\\
0.85	0.892153921935491\\
0.86	0.89089989777195\\
0.87	0.88964587360841\\
0.88	0.888391849444869\\
0.89	0.887137825281328\\
0.9	0.885883801117787\\
0.91	0.884629776954246\\
0.92	0.883375752790705\\
0.93	0.882121728627165\\
0.94	0.880867704463624\\
0.95	0.879613680300083\\
0.96	0.878359656136542\\
0.97	0.877105631973002\\
0.98	0.875851607809461\\
0.99	0.87459758364592\\
1	0.873343559482379\\
1.01	0.872089535318838\\
1.02	0.870835511155297\\
1.03	0.869581486991757\\
1.04	0.868327462828216\\
1.05	0.867073438664675\\
1.06	0.865819414501134\\
1.07	0.864565390337593\\
1.08	0.863311366174053\\
1.09	0.862057342010512\\
1.1	0.860803317846971\\
1.11	0.85954929368343\\
1.12	0.858295269519889\\
1.13	0.857041245356349\\
1.14	0.855787221192808\\
1.15	0.854533197029267\\
1.16	0.853279172865726\\
1.17	0.852025148702185\\
1.18	0.850771124538644\\
1.19	0.849517100375104\\
1.2	0.848263076211563\\
1.21	0.847009052048022\\
1.22	0.845755027884481\\
1.23	0.84450100372094\\
1.24	0.8432469795574\\
1.25	0.841992955393859\\
1.26	0.840738931230318\\
1.27	0.839484907066777\\
1.28	0.838230882903236\\
1.29	0.836976858739696\\
1.3	0.835722834576155\\
1.31	0.834468810412614\\
1.32	0.833214786249073\\
1.33	0.831960762085532\\
1.34	0.830706737921991\\
1.35	0.829452713758451\\
1.36	0.82819868959491\\
1.37	0.826944665431369\\
1.38	0.825690641267828\\
1.39	0.824436617104287\\
1.4	0.823182592940747\\
1.41	0.821928568777206\\
1.42	0.820674544613665\\
1.43	0.819420520450124\\
1.44	0.818166496286583\\
1.45	0.816912472123043\\
1.46	0.815658447959502\\
1.47	0.814404423795961\\
1.48	0.81315039963242\\
1.49	0.811896375468879\\
1.5	0.810642351305338\\
1.51	0.809388327141798\\
1.52	0.808134302978257\\
1.53	0.806880278814716\\
1.54	0.805626254651175\\
1.55	0.804372230487634\\
1.56	0.803118206324094\\
1.57	0.801864182160553\\
1.58	0.800610157997012\\
1.59	0.799356133833471\\
1.6	0.79810210966993\\
1.61	0.79684808550639\\
1.62	0.795594061342849\\
1.63	0.794340037179308\\
1.64	0.793086013015767\\
1.65	0.791831988852226\\
1.66	0.790577964688685\\
1.67	0.789323940525145\\
1.68	0.788069916361604\\
1.69	0.786815892198063\\
1.7	0.785561868034522\\
1.71	0.784307843870981\\
1.72	0.783053819707441\\
1.73	0.7817997955439\\
1.74	0.780545771380359\\
1.75	0.779291747216818\\
1.76	0.778037723053277\\
1.77	0.776783698889737\\
1.78	0.775529674726196\\
1.79	0.774275650562655\\
1.8	0.773021626399114\\
1.81	0.771767602235573\\
1.82	0.770513578072032\\
1.83	0.769259553908492\\
1.84	0.768005529744951\\
1.85	0.76675150558141\\
1.86	0.765497481417869\\
1.87	0.764243457254328\\
1.88	0.762989433090788\\
1.89	0.761735408927247\\
1.9	0.760481384763706\\
1.91	0.759227360600165\\
1.92	0.757973336436624\\
1.93	0.756719312273084\\
1.94	0.755465288109543\\
1.95	0.754211263946002\\
1.96	0.752957239782461\\
1.97	0.75170321561892\\
1.98	0.750449191455379\\
1.99	0.749195167291839\\
2	0.747941143128298\\
2.01	0.746687118964757\\
2.02	0.745433094801216\\
2.03	0.744179070637675\\
2.04	0.742925046474135\\
2.05	0.741671022310594\\
2.06	0.740416998147053\\
2.07	0.739162973983512\\
2.08	0.737908949819971\\
2.09	0.736654925656431\\
2.1	0.73540090149289\\
2.11	0.734146877329349\\
2.12	0.732892853165808\\
2.13	0.731638829002267\\
2.14	0.730384804838726\\
2.15	0.729130780675186\\
2.16	0.727876756511645\\
2.17	0.726622732348104\\
2.18	0.725368708184563\\
2.19	0.724114684021022\\
2.2	0.722860659857482\\
2.21	0.721606635693941\\
2.22	0.7203526115304\\
2.23	0.719098587366859\\
2.24	0.717844563203318\\
2.25	0.716590539039778\\
2.26	0.715336514876237\\
2.27	0.714082490712696\\
2.28	0.712828466549155\\
2.29	0.711574442385614\\
2.3	0.710320418222073\\
2.31	0.709066394058533\\
2.32	0.707812369894992\\
2.33	0.706558345731451\\
2.34	0.70530432156791\\
2.35	0.704050297404369\\
2.36	0.702796273240829\\
2.37	0.701542249077288\\
2.38	0.700288224913747\\
2.39	0.699034200750206\\
2.4	0.697780176586665\\
2.41	0.696526152423125\\
2.42	0.695272128259584\\
2.43	0.694018104096043\\
2.44	0.692764079932502\\
2.45	0.691510055768961\\
2.46	0.69025603160542\\
2.47	0.68900200744188\\
2.48	0.687747983278339\\
2.49	0.686493959114798\\
2.5	0.685239934951257\\
2.51	0.683985910787716\\
2.52	0.682731886624176\\
2.53	0.681477862460635\\
2.54	0.680223838297094\\
2.55	0.678969814133553\\
2.56	0.677715789970012\\
2.57	0.676461765806472\\
2.58	0.675207741642931\\
2.59	0.67395371747939\\
2.6	0.672699693315849\\
2.61	0.671445669152308\\
2.62	0.670191644988767\\
2.63	0.668937620825227\\
2.64	0.667683596661686\\
2.65	0.666429572498145\\
2.66	0.665175548334604\\
2.67	0.663921524171063\\
2.68	0.662667500007523\\
2.69	0.661413475843982\\
2.7	0.660159451680441\\
2.71	0.6589054275169\\
2.72	0.657651403353359\\
2.73	0.656397379189819\\
2.74	0.655143355026278\\
2.75	0.653889330862737\\
2.76	0.652635306699196\\
2.77	0.651381282535655\\
2.78	0.650127258372114\\
2.79	0.648873234208574\\
2.8	0.647619210045033\\
2.81	0.646365185881492\\
2.82	0.645111161717951\\
2.83	0.64385713755441\\
2.84	0.64260311339087\\
2.85	0.641349089227329\\
2.86	0.640095065063788\\
2.87	0.638841040900247\\
2.88	0.637587016736706\\
2.89	0.636332992573166\\
2.9	0.635078968409625\\
2.91	0.633824944246084\\
2.92	0.632570920082543\\
2.93	0.631316895919002\\
2.94	0.630062871755461\\
2.95	0.628808847591921\\
2.96	0.62755482342838\\
2.97	0.626300799264839\\
2.98	0.625046775101298\\
2.99	0.623792750937757\\
3	0.622538726774217\\
3.01	0.621284702610676\\
3.02	0.620030678447135\\
3.03	0.618776654283594\\
3.04	0.617522630120053\\
3.05	0.616268605956513\\
3.06	0.615014581792972\\
3.07	0.613760557629431\\
3.08	0.61250653346589\\
3.09	0.611252509302349\\
3.1	0.609998485138808\\
3.11	0.608744460975268\\
3.12	0.607490436811727\\
3.13	0.606236412648186\\
3.14	0.604982388484645\\
3.15	0.603728364321104\\
3.16	0.602474340157564\\
3.17	0.601220315994023\\
3.18	0.599966291830482\\
3.19	0.598712267666941\\
3.2	0.5974582435034\\
3.21	0.59620421933986\\
3.22	0.594950195176319\\
3.23	0.593696171012778\\
3.24	0.592442146849237\\
3.25	0.591188122685696\\
3.26	0.589934098522156\\
3.27	0.588680074358615\\
3.28	0.587426050195074\\
3.29	0.586172026031533\\
3.3	0.584918001867992\\
3.31	0.583663977704451\\
3.32	0.582409953540911\\
3.33	0.58115592937737\\
3.34	0.579901905213829\\
3.35	0.578647881050288\\
3.36	0.577393856886747\\
3.37	0.576139832723207\\
3.38	0.574885808559666\\
3.39	0.573631784396125\\
3.4	0.572377760232584\\
3.41	0.571123736069043\\
3.42	0.569869711905503\\
3.43	0.568615687741962\\
3.44	0.567361663578421\\
3.45	0.56610763941488\\
3.46	0.564853615251339\\
3.47	0.563599591087798\\
3.48	0.562345566924258\\
3.49	0.561091542760717\\
3.5	0.559837518597176\\
3.51	0.558583494433635\\
3.52	0.557329470270094\\
3.53	0.556075446106554\\
3.54	0.554821421943013\\
3.55	0.553567397779472\\
3.56	0.552313373615931\\
3.57	0.55105934945239\\
3.58	0.54980532528885\\
3.59	0.548551301125309\\
3.6	0.547297276961768\\
3.61	0.546043252798227\\
3.62	0.544789228634686\\
3.63	0.543535204471145\\
3.64	0.542281180307605\\
3.65	0.541027156144064\\
3.66	0.539773131980523\\
3.67	0.538519107816982\\
3.68	0.537265083653441\\
3.69	0.536011059489901\\
3.7	0.53475703532636\\
3.71	0.533503011162819\\
3.72	0.532248986999278\\
3.73	0.530994962835737\\
3.74	0.529740938672197\\
3.75	0.528486914508656\\
3.76	0.527232890345115\\
3.77	0.525978866181574\\
3.78	0.524724842018033\\
3.79	0.523470817854492\\
3.8	0.522216793690952\\
3.81	0.520962769527411\\
3.82	0.51970874536387\\
3.83	0.518454721200329\\
3.84	0.517200697036788\\
3.85	0.515946672873248\\
3.86	0.514692648709707\\
3.87	0.513438624546166\\
3.88	0.512184600382625\\
3.89	0.510930576219084\\
3.9	0.509676552055544\\
3.91	0.508422527892003\\
3.92	0.507168503728462\\
3.93	0.505914479564921\\
3.94	0.50466045540138\\
3.95	0.503406431237839\\
3.96	0.502152407074299\\
3.97	0.500898382910758\\
3.98	0.499644358747217\\
3.99	0.498390334583676\\
4	0.497136310420135\\
4.01	0.495882286256595\\
4.02	0.494628262093054\\
4.03	0.493374237929513\\
4.04	0.492120213765972\\
4.05	0.490866189602431\\
4.06	0.489612165438891\\
4.07	0.48835814127535\\
4.08	0.487104117111809\\
4.09	0.485850092948268\\
4.1	0.484596068784727\\
4.11	0.483342044621186\\
4.12	0.482088020457646\\
4.13	0.480833996294105\\
4.14	0.479579972130564\\
4.15	0.478325947967023\\
4.16	0.477071923803482\\
4.17	0.475817899639942\\
4.18	0.474563875476401\\
4.19	0.47330985131286\\
4.2	0.472055827149319\\
4.21	0.470801802985778\\
4.22	0.469547778822238\\
4.23	0.468293754658697\\
4.24	0.467039730495156\\
4.25	0.465785706331615\\
4.26	0.464531682168074\\
4.27	0.463277658004533\\
4.28	0.462023633840993\\
4.29	0.460769609677452\\
4.3	0.459515585513911\\
4.31	0.45826156135037\\
4.32	0.457007537186829\\
4.33	0.455753513023289\\
4.34	0.454499488859748\\
4.35	0.453245464696207\\
4.36	0.451991440532666\\
4.37	0.450737416369125\\
4.38	0.449483392205585\\
4.39	0.448229368042044\\
4.4	0.446975343878503\\
4.41	0.445721319714962\\
4.42	0.444467295551421\\
4.43	0.44321327138788\\
4.44	0.44195924722434\\
4.45	0.440705223060799\\
4.46	0.439451198897258\\
4.47	0.438197174733717\\
4.48	0.436943150570176\\
4.49	0.435689126406636\\
4.5	0.434435102243095\\
4.51	0.433181078079554\\
4.52	0.431927053916013\\
4.53	0.430673029752472\\
4.54	0.429419005588932\\
4.55	0.428164981425391\\
4.56	0.42691095726185\\
4.57	0.425656933098309\\
4.58	0.424402908934768\\
4.59	0.423148884771227\\
4.6	0.421894860607687\\
4.61	0.420640836444146\\
4.62	0.419386812280605\\
4.63	0.418132788117064\\
4.64	0.416878763953523\\
4.65	0.415624739789983\\
4.66	0.414370715626442\\
4.67	0.413116691462901\\
4.68	0.41186266729936\\
4.69	0.410608643135819\\
4.7	0.409354618972279\\
4.71	0.408100594808738\\
4.72	0.406846570645197\\
4.73	0.405592546481656\\
4.74	0.404338522318115\\
4.75	0.403084498154574\\
4.76	0.401830473991034\\
4.77	0.400576449827493\\
4.78	0.399322425663952\\
4.79	0.398068401500411\\
4.8	0.39681437733687\\
4.81	0.39556035317333\\
4.82	0.394306329009789\\
4.83	0.393052304846248\\
4.84	0.391798280682707\\
4.85	0.390544256519166\\
4.86	0.389290232355626\\
4.87	0.388036208192085\\
4.88	0.386782184028544\\
4.89	0.385528159865003\\
4.9	0.384274135701462\\
4.91	0.383020111537921\\
4.92	0.381766087374381\\
4.93	0.38051206321084\\
4.94	0.379258039047299\\
4.95	0.378004014883758\\
4.96	0.376749990720217\\
4.97	0.375495966556677\\
4.98	0.374241942393136\\
4.99	0.372987918229595\\
5	0.371733894066054\\
5.01	0.370479869902513\\
5.02	0.369225845738973\\
5.03	0.367971821575432\\
5.04	0.366717797411891\\
5.05	0.36546377324835\\
5.06	0.364209749084809\\
5.07	0.362955724921268\\
5.08	0.361701700757728\\
5.09	0.360447676594187\\
5.1	0.359193652430646\\
5.11	0.357939628267105\\
5.12	0.356685604103564\\
5.13	0.355431579940024\\
5.14	0.354177555776483\\
5.15	0.352923531612942\\
5.16	0.351669507449401\\
5.17	0.35041548328586\\
5.18	0.34916145912232\\
5.19	0.347907434958779\\
5.2	0.346653410795238\\
5.21	0.345399386631697\\
5.22	0.344145362468156\\
5.23	0.342891338304615\\
5.24	0.341637314141075\\
5.25	0.340383289977534\\
5.26	0.339129265813993\\
5.27	0.337875241650452\\
5.28	0.336621217486911\\
5.29	0.335367193323371\\
5.3	0.33411316915983\\
5.31	0.332859144996289\\
5.32	0.331605120832748\\
5.33	0.330351096669207\\
5.34	0.329097072505667\\
5.35	0.327843048342126\\
5.36	0.326589024178585\\
5.37	0.325335000015044\\
5.38	0.324080975851503\\
5.39	0.322826951687962\\
5.4	0.321572927524422\\
5.41	0.320318903360881\\
5.42	0.31906487919734\\
5.43	0.317810855033799\\
5.44	0.316556830870258\\
5.45	0.315302806706718\\
5.46	0.314048782543177\\
5.47	0.312794758379636\\
5.48	0.311540734216095\\
5.49	0.310286710052554\\
5.5	0.309032685889014\\
5.51	0.307778661725473\\
5.52	0.306524637561932\\
5.53	0.305270613398391\\
5.54	0.30401658923485\\
5.55	0.302762565071309\\
5.56	0.301508540907769\\
5.57	0.300254516744228\\
5.58	0.299000492580687\\
5.59	0.297746468417146\\
5.6	0.296492444253605\\
5.61	0.295238420090065\\
5.62	0.293984395926524\\
5.63	0.292730371762983\\
5.64	0.291476347599442\\
5.65	0.290222323435901\\
5.66	0.288968299272361\\
5.67	0.28771427510882\\
5.68	0.286460250945279\\
5.69	0.285206226781738\\
5.7	0.283952202618197\\
5.71	0.282698178454657\\
5.72	0.281444154291116\\
5.73	0.280190255529991\\
5.74	0.278936356768867\\
5.75	0.277682583410159\\
5.76	0.276428935453867\\
5.77	0.275175412899991\\
5.78	0.273922015748532\\
5.79	0.272668618597073\\
5.8	0.271415221445614\\
5.81	0.270161824294155\\
5.82	0.268908427142696\\
5.83	0.267655029991237\\
5.84	0.266401632839778\\
5.85	0.265148361090736\\
5.86	0.263895089341693\\
5.87	0.262641942995067\\
5.88	0.261388796648441\\
5.89	0.260135650301814\\
5.9	0.258882503955188\\
5.91	0.257629357608562\\
5.92	0.256376336664352\\
5.93	0.255123441122558\\
5.94	0.253870670983181\\
5.95	0.252617900843803\\
5.96	0.251365130704426\\
5.97	0.250112360565049\\
5.98	0.248859715828088\\
5.99	0.247607071091127\\
6	0.246354551756582\\
6.01	0.245102157824454\\
6.02	0.243849889294742\\
6.03	0.242598247777112\\
6.04	0.241346731661899\\
6.05	0.240095215546685\\
6.06	0.238843699431471\\
6.07	0.23759243412109\\
6.08	0.236341168810709\\
6.09	0.235090279707577\\
6.1	0.233839390604445\\
6.11	0.232589003110979\\
6.12	0.231338615617512\\
6.13	0.230088228124046\\
6.14	0.228838091435412\\
6.15	0.227588330954027\\
6.16	0.226338946679891\\
6.17	0.225089938613005\\
6.18	0.223841055948534\\
6.19	0.22259229868648\\
6.2	0.221343541424426\\
6.21	0.220095034967205\\
6.22	0.218847030119649\\
6.23	0.217599276076926\\
6.24	0.216352023643869\\
6.25	0.215105398222893\\
6.26	0.213859399813999\\
6.27	0.212614028417186\\
6.28	0.211369158630039\\
6.29	0.210124665050141\\
6.3	0.208880547677493\\
6.31	0.207636681109676\\
6.32	0.206393566956358\\
6.33	0.205150954412706\\
6.34	0.203909094283551\\
6.35	0.20266748495923\\
6.36	0.201426628049406\\
6.37	0.200186021944415\\
6.38	0.19894591744909\\
6.39	0.197707066977928\\
6.4	0.196468592714015\\
6.41	0.1952308708646\\
6.42	0.193994152234516\\
6.43	0.19275818601893\\
6.44	0.191523850034757\\
6.45	0.190291144281996\\
6.46	0.189058689334068\\
6.47	0.187826986800639\\
6.48	0.18659628748654\\
6.49	0.185366465989355\\
6.5	0.184137271504253\\
6.51	0.182909080238481\\
6.52	0.181681766789623\\
6.53	0.180455958169762\\
6.54	0.179230776561983\\
6.55	0.178006347368702\\
6.56	0.176782921394751\\
6.57	0.175560373237715\\
6.58	0.174339079104843\\
6.59	0.173118913593718\\
6.6	0.171899751301923\\
6.61	0.170682093839125\\
6.62	0.169466192010156\\
6.63	0.168251167998101\\
6.64	0.167037899619875\\
6.65	0.165826136070646\\
6.66	0.164616755167327\\
6.67	0.163409882312336\\
6.68	0.16220451428634\\
6.69	0.161001278101423\\
6.7	0.159800173757583\\
6.71	0.158601201254822\\
6.72	0.157403608178641\\
6.73	0.156209526370117\\
6.74	0.155018454219586\\
6.75	0.153829012300468\\
6.76	0.152642454636925\\
6.77	0.151457527204796\\
6.78	0.15027623644274\\
6.79	0.149097328326595\\
6.8	0.147920677453945\\
6.81	0.146746033019956\\
6.82	0.145573771231879\\
6.83	0.144403892089711\\
6.84	0.143237022605537\\
6.85	0.142072661169689\\
6.86	0.140910682379752\\
6.87	0.139752591064722\\
6.88	0.138597007798019\\
6.89	0.137444308786892\\
6.9	0.136295622653089\\
6.91	0.13514919376278\\
6.92	0.134005523725631\\
6.93	0.132865741163389\\
6.94	0.131729219063972\\
6.95	0.130596835244294\\
6.96	0.129468088094691\\
6.97	0.128342476005497\\
6.98	0.127221253000875\\
6.99	0.126103666666327\\
7	0.124988964587356\\
7.01	0.123877648373626\\
7.02	0.122769592622721\\
7.03	0.121665298944307\\
7.04	0.120564265728718\\
7.05	0.119466743780788\\
7.06	0.118373360112596\\
7.07	0.117283863919312\\
7.08	0.116199760029931\\
7.09	0.115120546834788\\
7.1	0.114045346516968\\
7.11	0.112974159076471\\
7.12	0.111907360720547\\
7.13	0.110843572022616\\
7.14	0.109784799421338\\
7.15	0.108730917514298\\
7.16	0.107681048484582\\
7.17	0.106634314515274\\
7.18	0.105593349057119\\
7.19	0.104556898085953\\
7.2	0.103526341028355\\
7.21	0.10250117627466\\
7.22	0.101481654629702\\
7.23	0.100466898276564\\
7.24	0.0994577850321631\\
7.25	0.0984535624819995\\
7.26	0.0974539798212412\\
7.27	0.0964600402692187\\
7.28	0.0954701135945196\\
7.29	0.0944850776140583\\
7.3	0.0935045561205857\\
7.31	0.0925299285406818\\
7.32	0.0915606932646811\\
7.33	0.0905976027070817\\
7.34	0.089640029855802\\
7.35	0.0886873476987601\\
7.36	0.0877410610649522\\
7.37	0.0868019223688764\\
7.38	0.0858690537936184\\
7.39	0.0849412013150146\\
7.4	0.0840187411403139\\
7.41	0.0831031780985128\\
7.42	0.0821918787388677\\
7.43	0.0812858462807095\\
7.44	0.0803859585409525\\
7.45	0.0794915885075153\\
7.46	0.0786051188263083\\
7.47	0.0777240414490045\\
7.48	0.0768491087901021\\
7.49	0.0759791922278539\\
7.5	0.0751144171646762\\
7.51	0.0742565392343979\\
7.52	0.0734059346442681\\
7.53	0.0725617255773725\\
7.54	0.0717232850216292\\
7.55	0.0708914907939525\\
7.56	0.0700640856508483\\
7.57	0.0692439538478926\\
7.58	0.0684297159585056\\
7.59	0.067621998994769\\
7.6	0.0668195489325192\\
7.61	0.0660223657717562\\
7.62	0.0652301987076476\\
7.63	0.0644436747522747\\
7.64	0.0636640479298014\\
7.65	0.0628905658257294\\
7.66	0.0621233538424751\\
7.67	0.0613614087607077\\
7.68	0.0606059846045908\\
7.69	0.0598568305692915\\
7.7	0.0591129434354791\\
7.71	0.0583764550442316\\
7.72	0.0576449827496383\\
7.73	0.0569194043686135\\
7.74	0.0561983404745776\\
7.75	0.055483045091694\\
7.76	0.0547741452320444\\
7.77	0.0540702614690489\\
7.78	0.0533742780582838\\
7.79	0.0526849409755854\\
7.8	0.052001623208872\\
7.81	0.0513255787823071\\
7.82	0.0506548012572292\\
7.83	0.0499891652312218\\
7.84	0.049331554959861\\
7.85	0.0486810926262323\\
7.86	0.0480358971940906\\
7.87	0.0473963448706848\\
7.88	0.0467630626680967\\
7.89	0.046136301391159\\
7.9	0.045515810235039\\
7.91	0.0449018400045694\\
7.92	0.0442921334562559\\
7.93	0.0436893240408419\\
7.94	0.0430909037100002\\
7.95	0.0424973740733964\\
7.96	0.0419092367406957\\
7.97	0.0413279965408945\\
7.98	0.0407526502546619\\
7.99	0.0401836994916634\\
8	0.0396198902277355\\
8.01	0.0390624764870416\\
8.02	0.0385097026357528\\
8.03	0.0379631989052818\\
8.04	0.0374229652956284\\
8.05	0.0368881239898783\\
8.06	0.036358925792864\\
8.07	0.0358351198997531\\
8.08	0.0353167063105453\\
8.09	0.034803434220408\\
8.1	0.034295930641423\\
8.11	0.0337945717808393\\
8.12	0.03329684959033\\
8.13	0.0328037672892257\\
8.14	0.0323157010847757\\
8.15	0.0318318985624816\\
8.16	0.0313539899537562\\
8.17	0.0308813482465177\\
8.18	0.0304154782697622\\
8.19	0.0299527433534157\\
8.2	0.0294962785578868\\
8.21	0.0290457076759266\\
8.22	0.0286020339268659\\
8.23	0.0281642540913738\\
8.24	0.0277318665597849\\
8.25	0.0273044951248502\\
8.26	0.0268828922010678\\
8.27	0.0264674339956867\\
8.28	0.0260568664845435\\
8.29	0.0256505626555563\\
8.3	0.0252494003256396\\
8.31	0.0248533794947934\\
8.32	0.0244626255654341\\
8.33	0.0240778909520598\\
8.34	0.0236966676063434\\
8.35	0.0233199587476157\\
8.36	0.0229485167903749\\
8.37	0.0225827179418701\\
8.38	0.0222203049586067\\
8.39	0.0218624064623322\\
8.4	0.0215095240627118\\
8.41	0.021162159369411\\
8.42	0.0208196853703481\\
8.43	0.0204812242486084\\
8.44	0.020148155430772\\
8.45	0.0198190994902588\\
8.46	0.0194944326343182\\
8.47	0.0191741548629498\\
8.48	0.0188587677858193\\
8.49	0.0185477697932612\\
8.5	0.0182407846780265\\
8.51	0.0179371854280332\\
8.52	0.0176383514698615\\
8.53	0.0173444082059275\\
8.54	0.0170548540265659\\
8.55	0.0167684349076132\\
8.56	0.016485777861151\\
8.57	0.016207760704094\\
8.58	0.0159330040098622\\
8.59	0.0156622601929537\\
8.6	0.0153962816678667\\
8.61	0.0151335636056049\\
8.62	0.0148751092254992\\
8.63	0.0146201661130513\\
8.64	0.0143698628900085\\
8.65	0.0141233217394564\\
8.66	0.0138800410517295\\
8.67	0.0136406478389095\\
8.68	0.0134045150889147\\
8.69	0.0131715173993289\\
8.7	0.012942783391899\\
8.71	0.0127166828352127\\
8.72	0.0124938427413515\\
8.73	0.0122735106958174\\
8.74	0.0120574423324393\\
8.75	0.0118435058101393\\
8.76	0.0116328297506644\\
8.77	0.0114255395564311\\
8.78	0.0112213844226067\\
8.79	0.0110197373371093\\
8.8	0.0108198458854408\\
8.81	0.010623340299014\\
8.82	0.0104295935657469\\
8.83	0.0102394835025541\\
8.84	0.0100536371215174\\
8.85	0.00987155281297125\\
8.86	0.00969122413825407\\
8.87	0.00951352891428037\\
8.88	0.00933909415313183\\
8.89	0.00916741824514311\\
8.9	0.00899749797098337\\
8.91	0.00883008574515065\\
8.92	0.00866568317731042\\
8.93	0.00850378865779733\\
8.94	0.00834477839386039\\
8.95	0.0081884015806668\\
8.96	0.00803390580371854\\
8.97	0.00788229428234644\\
8.98	0.00773231299238697\\
8.99	0.00758596837250181\\
9	0.00744200639852732\\
9.01	0.00730080327771265\\
9.02	0.00716135579072696\\
9.03	0.00702328773032113\\
9.04	0.00688735151099329\\
9.05	0.00675379793757624\\
9.06	0.00662275241248622\\
9.07	0.00649421493572333\\
9.08	0.00636780930003844\\
9.09	0.00624391171268057\\
9.1	0.00612189516156803\\
9.11	0.0060017596467008\\
9.12	0.00588413218016071\\
9.13	0.0057680095426168\\
9.14	0.00565477116064905\\
9.15	0.00554316301009394\\
9.16	0.00543331049336782\\
9.17	0.00532421039113973\\
9.18	0.00521724212998975\\
9.19	0.00511228030750144\\
9.2	0.00500945032609112\\
9.21	0.00490799977126066\\
9.22	0.00480817944784284\\
9.23	0.00471024016067034\\
9.24	0.0046143073121595\\
9.25	0.0045193776829795\\
9.26	0.00442695610212651\\
9.27	0.00433578854543715\\
9.28	0.00424687823224212\\
9.29	0.00415934734562695\\
9.3	0.00407244347109359\\
9.31	0.00398704442555642\\
9.32	0.00390352641626457\\
9.33	0.00382138783355268\\
9.34	0.00374138109191879\\
9.35	0.00366250297203208\\
9.36	0.00358538048597434\\
9.37	0.00350926121924744\\
9.38	0.00343477218393307\\
9.39	0.00336116096553318\\
9.4	0.0032890545761296\\
9.41	0.00321820221088953\\
9.42	0.0031489800770621\\
9.43	0.00308063576014916\\
9.44	0.00301392167464876\\
9.45	0.00294871241814465\\
9.46	0.0028840047713059\\
9.47	0.00282017494138165\\
9.48	0.00275784994045369\\
9.49	0.00269665356127291\\
9.5	0.0026365858038393\\
9.51	0.00257789747298554\\
9.52	0.00251996155662992\\
9.53	0.00246340506685427\\
9.54	0.00240860421090749\\
9.55	0.00235505737912434\\
9.56	0.00230226296183922\\
9.57	0.00225022095905225\\
9.58	0.00219868056593076\\
9.59	0.00214764178247462\\
9.6	0.00209810782801478\\
9.61	0.0020499533001348\\
9.62	0.00200255118675297\\
9.63	0.00195577608545294\\
9.64	0.00191075661798179\\
9.65	0.00186648956500879\\
9.66	0.00182310032895028\\
9.67	0.00178046350738992\\
9.68	0.00173820289307858\\
9.69	0.0016973217053472\\
9.7	0.00165744373694665\\
9.71	0.0016181927806278\\
9.72	0.00157969423880711\\
9.73	0.00154157190423543\\
9.74	0.00150407658174556\\
9.75	0.00146758447858653\\
9.76	0.00143184478992564\\
9.77	0.00139710832059559\\
9.78	0.00136324966818002\\
9.79	0.0013301434302625\\
9.8	0.00129854202134128\\
9.81	0.00126806923416722\\
9.82	0.00123822345907498\\
9.83	0.00120950630572991\\
9.84	0.00118091455480118\\
9.85	0.00115320062078694\\
9.86	0.00112561208918904\\
9.87	0.00109827436242382\\
9.88	0.00107206525740577\\
9.89	0.0010463577620532\\
9.9	0.00102140268119877\\
9.91	0.000996949210009701\\
9.92	0.000972746543653313\\
9.93	0.000948920084546057\\
9.94	0.00092534443027148\\
9.95	0.000902395788078714\\
9.96	0.000879572548302288\\
9.97	0.000856874710942201\\
9.98	0.000834427678414795\\
9.99	0.0008126076579692\\
10	0.000791916259270775\\
10.01	0.00077160106782137\\
10.02	0.000751662083621096\\
10.03	0.000732475513918973\\
10.04	0.00071404135871489\\
10.05	0.000695858008343597\\
10.06	0.000677925462804985\\
10.07	0.000660243722099052\\
10.08	0.000642938188642139\\
10.09	0.000626134264850697\\
10.1	0.000609455743475595\\
10.11	0.000593153429349513\\
10.12	0.000577352724888902\\
10.13	0.000561802825260971\\
10.14	0.000546378328049379\\
10.15	0.000531079233254128\\
10.16	0.000515905540875328\\
10.17	0.000500857250912867\\
10.18	0.000486059765783087\\
10.19	0.000471889292735117\\
10.2	0.000458345831768847\\
10.21	0.000445303980468048\\
10.22	0.000432638336416269\\
10.23	0.00042009809478083\\
10.24	0.000407934060394521\\
10.25	0.000396146233257233\\
10.26	0.000384734613368964\\
10.27	0.000373448395897147\\
10.28	0.000362287580841669\\
10.29	0.000351377570618872\\
10.3	0.000340592962812414\\
10.31	0.000330059159838636\\
10.32	0.000320026966530329\\
10.33	0.000309994773222022\\
10.34	0.000300464189579075\\
10.35	0.000291184410768919\\
10.36	0.000281904631958763\\
10.37	0.000272875657981286\\
10.38	0.00026384668400381\\
10.39	0.000255068514859014\\
10.4	0.000246415748130557\\
10.41	0.000237888383818441\\
10.42	0.000230489641253495\\
10.43	0.00022334170352134\\
10.44	0.000216193765789185\\
10.45	0.000209296632889711\\
10.46	0.000202650304822916\\
10.47	0.000196505586421591\\
10.48	0.000190486270436607\\
10.49	0.000184717759284303\\
10.5	0.000179200052964679\\
10.51	0.000173682346645054\\
10.52	0.000168290042741881\\
10.53	0.000163023141255048\\
10.54	0.000157881642184554\\
10.55	0.000152865545530401\\
10.56	0.000147974851292587\\
10.57	0.000143585766720244\\
10.58	0.000139196682147902\\
10.59	0.000134807597575559\\
10.6	0.000130543915419556\\
10.61	0.000126405635679894\\
10.62	0.000122518160772911\\
10.63	0.000118881490698608\\
10.64	0.000115621027873436\\
10.65	0.000112360565048264\\
10.66	0.000109225504639432\\
10.67	0.0001060904442306\\
10.68	0.000103080786238108\\
10.69	0.000100071128245616\\
10.7	9.70614702531236e-05\\
10.71	9.40518122606315e-05\\
10.72	9.10421542681394e-05\\
10.73	8.82833011083273e-05\\
10.74	8.56498503648551e-05\\
10.75	8.31418020377228e-05\\
10.76	8.07591561270415e-05\\
10.77	7.85019126327002e-05\\
10.78	7.62446691383589e-05\\
10.79	7.39874256440176e-05\\
10.8	7.18555845660163e-05\\
10.81	6.98491459043549e-05\\
10.82	6.79681096590334e-05\\
10.83	6.6212475830052e-05\\
10.84	6.45822444174105e-05\\
10.85	6.29520130047689e-05\\
10.86	6.13217815921274e-05\\
10.87	5.98169525958259e-05\\
10.88	5.83121235995243e-05\\
10.89	5.68072946032228e-05\\
10.9	5.53024656069212e-05\\
10.91	5.39230390270706e-05\\
10.92	5.25436124472201e-05\\
10.93	5.12895882837094e-05\\
10.94	5.00355641201988e-05\\
10.95	4.87815399566882e-05\\
10.96	4.75275157931776e-05\\
10.97	4.6273491629667e-05\\
10.98	4.50194674661564e-05\\
10.99	4.37654433026458e-05\\
11	4.25114191391351e-05\\
11.01	4.12573949756245e-05\\
11.02	4.00033708121139e-05\\
11.03	3.87493466486033e-05\\
11.04	3.74953224850927e-05\\
11.05	3.62412983215821e-05\\
11.06	3.49872741580715e-05\\
11.07	3.37332499945608e-05\\
11.08	3.24792258310502e-05\\
11.09	3.12252016675396e-05\\
11.1	2.9971177504029e-05\\
11.11	2.88425557568583e-05\\
11.12	2.78393364260276e-05\\
11.13	2.69615195115369e-05\\
11.14	2.60837025970462e-05\\
11.15	2.52058856825554e-05\\
11.16	2.43280687680647e-05\\
11.17	2.3450251853574e-05\\
11.18	2.25724349390832e-05\\
11.19	2.16946180245925e-05\\
11.2	2.09422035264417e-05\\
11.21	2.01897890282909e-05\\
11.22	1.94373745301402e-05\\
11.23	1.86849600319894e-05\\
11.24	1.79325455338386e-05\\
11.25	1.71801310356878e-05\\
11.26	1.64277165375371e-05\\
11.27	1.58007044557262e-05\\
11.28	1.51736923739154e-05\\
11.29	1.46720827084446e-05\\
11.3	1.41704730429737e-05\\
11.31	1.36688633775028e-05\\
11.32	1.3292656128483e-05\\
11.33	1.29164488794631e-05\\
11.34	1.25402416304432e-05\\
11.35	1.21640343814233e-05\\
11.36	1.17878271324035e-05\\
11.37	1.15370222997235e-05\\
11.38	1.12862174670436e-05\\
11.39	1.10354126343637e-05\\
11.4	1.07846078016838e-05\\
11.41	1.05338029690039e-05\\
11.42	1.02829981363239e-05\\
11.43	1.0157595719984e-05\\
11.44	1.0032193303644e-05\\
11.45	9.90679088730406e-06\\
11.46	9.7813884709641e-06\\
11.47	9.65598605462414e-06\\
11.48	9.53058363828418e-06\\
11.49	9.40518122194423e-06\\
11.5	9.27977880560427e-06\\
11.51	9.15437638926431e-06\\
11.52	9.02897397292435e-06\\
11.53	8.90357155658439e-06\\
11.54	8.77816914024443e-06\\
11.55	8.65276672390447e-06\\
11.56	8.52736430756451e-06\\
11.57	8.40196189122455e-06\\
11.58	8.27655947488459e-06\\
11.59	8.15115705854463e-06\\
11.6	8.02575464220467e-06\\
11.61	7.90035222586472e-06\\
11.62	7.77494980952476e-06\\
11.63	7.6495473931848e-06\\
11.64	7.52414497684484e-06\\
11.65	7.39874256050488e-06\\
11.66	7.27334014416492e-06\\
11.67	7.14793772782496e-06\\
11.68	7.022535311485e-06\\
11.69	6.89713289514504e-06\\
11.7	6.77173047880508e-06\\
11.71	6.64632806246512e-06\\
11.72	6.52092564612516e-06\\
11.73	6.3955232297852e-06\\
11.74	6.27012081344525e-06\\
11.75	6.14471839710529e-06\\
11.76	6.01931598076533e-06\\
11.77	5.89391356442537e-06\\
11.78	5.76851114808541e-06\\
11.79	5.64310873174545e-06\\
11.8	5.51770631540549e-06\\
11.81	5.39230389906553e-06\\
11.82	5.26690148272557e-06\\
11.83	5.14149906638561e-06\\
11.84	5.01609665004565e-06\\
11.85	4.89069423370569e-06\\
11.86	4.76529181736574e-06\\
11.87	4.63988940102578e-06\\
11.88	4.51448698468582e-06\\
11.89	4.38908456834586e-06\\
11.9	4.2636821520059e-06\\
11.91	4.13827973566594e-06\\
11.92	4.01287731932598e-06\\
11.93	3.88747490298602e-06\\
11.94	3.76207248664606e-06\\
11.95	3.6366700703061e-06\\
11.96	3.51126765396614e-06\\
11.97	3.38586523762618e-06\\
11.98	3.26046282128623e-06\\
11.99	3.13506040494627e-06\\
12	3.00965798860631e-06\\
12.01	2.88425557226635e-06\\
12.02	2.75885315592639e-06\\
12.03	2.63345073958643e-06\\
12.04	2.50804832324647e-06\\
12.05	2.38264590690651e-06\\
12.06	2.25724349056655e-06\\
12.07	2.13184107422659e-06\\
12.08	2.00643865788663e-06\\
12.09	1.88103624154667e-06\\
12.1	1.75563382520671e-06\\
12.11	1.63023140886676e-06\\
12.12	1.5048289925268e-06\\
12.13	1.37942657618684e-06\\
12.14	1.25402415984688e-06\\
12.15	1.12862174350692e-06\\
12.16	1.00321932716696e-06\\
12.17	8.77816910827001e-07\\
12.18	7.52414494487041e-07\\
12.19	6.27012078147082e-07\\
12.2	5.01609661807123e-07\\
12.21	3.76207245467164e-07\\
12.22	2.50804829127205e-07\\
12.23	1.25402412787246e-07\\
12.24	-3.5527136788005e-15\\
12.25	-3.5527136788005e-15\\
12.26	-3.5527136788005e-15\\
12.27	-3.5527136788005e-15\\
12.28	-3.5527136788005e-15\\
12.29	-3.5527136788005e-15\\
12.3	-3.5527136788005e-15\\
12.31	-3.5527136788005e-15\\
12.32	-3.5527136788005e-15\\
12.33	-3.5527136788005e-15\\
12.34	-3.5527136788005e-15\\
12.35	-3.5527136788005e-15\\
12.36	-3.5527136788005e-15\\
12.37	-3.5527136788005e-15\\
12.38	-3.5527136788005e-15\\
12.39	-3.5527136788005e-15\\
12.4	-3.5527136788005e-15\\
12.41	-3.5527136788005e-15\\
12.42	-3.5527136788005e-15\\
12.43	-3.5527136788005e-15\\
12.44	-3.5527136788005e-15\\
12.45	-3.5527136788005e-15\\
12.46	-3.5527136788005e-15\\
12.47	-3.5527136788005e-15\\
12.48	-3.5527136788005e-15\\
12.49	-3.5527136788005e-15\\
12.5	-3.5527136788005e-15\\
12.51	-3.5527136788005e-15\\
12.52	-3.5527136788005e-15\\
12.53	-3.5527136788005e-15\\
12.54	-3.5527136788005e-15\\
12.55	-3.5527136788005e-15\\
12.56	-3.5527136788005e-15\\
12.57	-3.5527136788005e-15\\
12.58	-3.5527136788005e-15\\
12.59	-3.5527136788005e-15\\
12.6	-3.5527136788005e-15\\
12.61	-3.5527136788005e-15\\
12.62	-3.5527136788005e-15\\
12.63	-3.5527136788005e-15\\
12.64	-3.5527136788005e-15\\
12.65	-3.5527136788005e-15\\
12.66	-3.5527136788005e-15\\
12.67	-3.5527136788005e-15\\
12.68	-3.5527136788005e-15\\
12.69	-3.5527136788005e-15\\
12.7	-3.5527136788005e-15\\
12.71	-3.5527136788005e-15\\
12.72	-3.5527136788005e-15\\
12.73	-3.5527136788005e-15\\
12.74	-3.5527136788005e-15\\
12.75	-3.5527136788005e-15\\
12.76	-3.5527136788005e-15\\
12.77	-3.5527136788005e-15\\
12.78	-3.5527136788005e-15\\
12.79	-3.5527136788005e-15\\
12.8	-3.5527136788005e-15\\
12.81	-3.5527136788005e-15\\
12.82	-3.5527136788005e-15\\
12.83	-3.5527136788005e-15\\
12.84	-3.5527136788005e-15\\
12.85	-3.5527136788005e-15\\
12.86	-3.5527136788005e-15\\
12.87	-3.5527136788005e-15\\
12.88	-3.5527136788005e-15\\
12.89	-3.5527136788005e-15\\
12.9	-3.5527136788005e-15\\
12.91	-3.5527136788005e-15\\
12.92	-3.5527136788005e-15\\
12.93	-3.5527136788005e-15\\
12.94	-3.5527136788005e-15\\
12.95	-3.5527136788005e-15\\
12.96	-3.5527136788005e-15\\
12.97	-3.5527136788005e-15\\
12.98	-3.5527136788005e-15\\
12.99	-3.5527136788005e-15\\
13	-3.5527136788005e-15\\
};
\addlegendentry{\footnotesize OFDM, MIMO, Tx 2}

\addplot [color=clr2a, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.998230507849556\\
0.01	0.996461015699111\\
0.02	0.994691523548667\\
0.03	0.992922031398223\\
0.04	0.991152539247778\\
0.05	0.989383047097334\\
0.06	0.98761355494689\\
0.07	0.985844062796445\\
0.08	0.984074570646001\\
0.09	0.982305078495557\\
0.1	0.980535586345112\\
0.11	0.978766094194668\\
0.12	0.976996602044224\\
0.13	0.975227109893779\\
0.14	0.973457617743335\\
0.15	0.97168812559289\\
0.16	0.969918633442446\\
0.17	0.968149141292002\\
0.18	0.966379649141557\\
0.19	0.964610156991113\\
0.2	0.962840664840669\\
0.21	0.961071172690224\\
0.22	0.95930168053978\\
0.23	0.957532188389336\\
0.24	0.955762696238891\\
0.25	0.953993204088447\\
0.26	0.952223711938003\\
0.27	0.950454219787558\\
0.28	0.948684727637114\\
0.29	0.94691523548667\\
0.3	0.945145743336225\\
0.31	0.943376251185781\\
0.32	0.941606759035337\\
0.33	0.939837266884892\\
0.34	0.938067774734448\\
0.35	0.936298282584003\\
0.36	0.934528790433559\\
0.37	0.932759298283115\\
0.38	0.93098980613267\\
0.39	0.929220313982226\\
0.4	0.927450821831782\\
0.41	0.925681329681337\\
0.42	0.923911837530893\\
0.43	0.922142345380449\\
0.44	0.920372853230004\\
0.45	0.91860336107956\\
0.46	0.916833868929116\\
0.47	0.915064376778671\\
0.48	0.913294884628227\\
0.49	0.911525392477783\\
0.5	0.909755900327338\\
0.51	0.907986408176894\\
0.52	0.90621691602645\\
0.53	0.904447423876005\\
0.54	0.902677931725561\\
0.55	0.900908439575117\\
0.56	0.899138947424672\\
0.57	0.897369455274228\\
0.58	0.895599963123783\\
0.59	0.893830470973339\\
0.6	0.892060978822895\\
0.61	0.89029148667245\\
0.62	0.888521994522006\\
0.63	0.886752502371562\\
0.64	0.884983010221117\\
0.65	0.883213518070673\\
0.66	0.881444025920229\\
0.67	0.879674533769784\\
0.68	0.87790504161934\\
0.69	0.876135549468896\\
0.7	0.874366057318451\\
0.71	0.872596565168007\\
0.72	0.870827073017563\\
0.73	0.869057580867118\\
0.74	0.867288088716674\\
0.75	0.86551859656623\\
0.76	0.863749104415785\\
0.77	0.861979612265341\\
0.78	0.860210120114897\\
0.79	0.858440627964452\\
0.8	0.856671135814008\\
0.81	0.854901643663564\\
0.82	0.853132151513119\\
0.83	0.851362659362675\\
0.84	0.849593167212231\\
0.85	0.847823675061786\\
0.86	0.846054182911342\\
0.87	0.844284690760898\\
0.88	0.842515198610453\\
0.89	0.840745706460009\\
0.9	0.838976214309565\\
0.91	0.83720672215912\\
0.92	0.835437230008676\\
0.93	0.833667737858232\\
0.94	0.831898245707787\\
0.95	0.830128753557343\\
0.96	0.828359261406899\\
0.97	0.826589769256454\\
0.98	0.82482027710601\\
0.99	0.823050784955566\\
1	0.821281292805121\\
1.01	0.819511800654677\\
1.02	0.817742308504233\\
1.03	0.815972816353788\\
1.04	0.814203324203344\\
1.05	0.8124338320529\\
1.06	0.810664339902455\\
1.07	0.808894847752011\\
1.08	0.807125355601567\\
1.09	0.805355863451122\\
1.1	0.803586371300678\\
1.11	0.801816879150234\\
1.12	0.800047386999789\\
1.13	0.798277894849345\\
1.14	0.796508402698901\\
1.15	0.794738910548456\\
1.16	0.792969418398012\\
1.17	0.791199926247568\\
1.18	0.789430434097123\\
1.19	0.787660941946679\\
1.2	0.785891449796235\\
1.21	0.78412195764579\\
1.22	0.782352465495346\\
1.23	0.780582973344902\\
1.24	0.778813481194457\\
1.25	0.777043989044013\\
1.26	0.775274496893569\\
1.27	0.773505004743124\\
1.28	0.77173551259268\\
1.29	0.769966020442235\\
1.3	0.768196528291791\\
1.31	0.766427036141347\\
1.32	0.764657543990902\\
1.33	0.762888051840458\\
1.34	0.761118559690014\\
1.35	0.75934906753957\\
1.36	0.757579575389125\\
1.37	0.755810083238681\\
1.38	0.754040591088237\\
1.39	0.752271098937792\\
1.4	0.750501606787348\\
1.41	0.748732114636903\\
1.42	0.746962622486459\\
1.43	0.745193130336015\\
1.44	0.74342363818557\\
1.45	0.741654146035126\\
1.46	0.739884653884682\\
1.47	0.738115161734237\\
1.48	0.736345669583793\\
1.49	0.734576177433349\\
1.5	0.732806685282904\\
1.51	0.73103719313246\\
1.52	0.729267700982015\\
1.53	0.727498208831571\\
1.54	0.725728716681127\\
1.55	0.723959224530682\\
1.56	0.722189732380238\\
1.57	0.720420240229794\\
1.58	0.718650748079349\\
1.59	0.716881255928905\\
1.6	0.715111763778461\\
1.61	0.713342271628016\\
1.62	0.711572779477572\\
1.63	0.709803287327127\\
1.64	0.708033795176683\\
1.65	0.706264303026239\\
1.66	0.704494810875794\\
1.67	0.70272531872535\\
1.68	0.700955826574906\\
1.69	0.699186334424461\\
1.7	0.697416842274017\\
1.71	0.695647350123573\\
1.72	0.693877857973128\\
1.73	0.692108365822684\\
1.74	0.69033887367224\\
1.75	0.688569381521795\\
1.76	0.686799889371351\\
1.77	0.685030397220906\\
1.78	0.683260905070462\\
1.79	0.681491412920018\\
1.8	0.679721920769573\\
1.81	0.677952428619129\\
1.82	0.676182936468685\\
1.83	0.67441344431824\\
1.84	0.672643952167796\\
1.85	0.670874460017352\\
1.86	0.669104967866907\\
1.87	0.667335475716463\\
1.88	0.665565983566018\\
1.89	0.663796491415574\\
1.9	0.66202699926513\\
1.91	0.660257507114685\\
1.92	0.658488014964241\\
1.93	0.656718522813797\\
1.94	0.654949030663352\\
1.95	0.653179538512908\\
1.96	0.651410046362463\\
1.97	0.649640554212019\\
1.98	0.647871062061575\\
1.99	0.64610156991113\\
2	0.644332077760686\\
2.01	0.642562585610242\\
2.02	0.640793093459797\\
2.03	0.639023601309353\\
2.04	0.637254109158909\\
2.05	0.635484617008464\\
2.06	0.63371512485802\\
2.07	0.631945632707576\\
2.08	0.630176140557131\\
2.09	0.628406648406687\\
2.1	0.626637156256243\\
2.11	0.624867664105798\\
2.12	0.623098171955354\\
2.13	0.621328679804909\\
2.14	0.619559187654465\\
2.15	0.617789695504021\\
2.16	0.616020203353576\\
2.17	0.614250711203132\\
2.18	0.612481219052688\\
2.19	0.610711726902243\\
2.2	0.608942234751799\\
2.21	0.607172742601354\\
2.22	0.60540325045091\\
2.23	0.603633758300466\\
2.24	0.601864266150021\\
2.25	0.600094773999577\\
2.26	0.598325281849133\\
2.27	0.596555789698688\\
2.28	0.594786297548244\\
2.29	0.5930168053978\\
2.3	0.591247313247355\\
2.31	0.589477821096911\\
2.32	0.587708328946466\\
2.33	0.585938836796022\\
2.34	0.584169344645578\\
2.35	0.582399852495133\\
2.36	0.580630360344689\\
2.37	0.578860868194245\\
2.38	0.5770913760438\\
2.39	0.575321883893356\\
2.4	0.573552391742912\\
2.41	0.571782899592467\\
2.42	0.570013407442023\\
2.43	0.568243915291578\\
2.44	0.566474423141134\\
2.45	0.56470493099069\\
2.46	0.562935438840245\\
2.47	0.561165946689801\\
2.48	0.559396454539357\\
2.49	0.557626962388912\\
2.5	0.555857470238468\\
2.51	0.554087978088024\\
2.52	0.552318485937579\\
2.53	0.550548993787135\\
2.54	0.548779501636691\\
2.55	0.547010009486246\\
2.56	0.545240517335802\\
2.57	0.543471025185357\\
2.58	0.541701533034913\\
2.59	0.539932040884469\\
2.6	0.538162548734024\\
2.61	0.53639305658358\\
2.62	0.534623564433136\\
2.63	0.532854072282691\\
2.64	0.531084580132247\\
2.65	0.529315087981802\\
2.66	0.527545595831358\\
2.67	0.525776103680914\\
2.68	0.524006611530469\\
2.69	0.522237119380025\\
2.7	0.520467627229581\\
2.71	0.518698135079136\\
2.72	0.516928642928692\\
2.73	0.515159150778248\\
2.74	0.513389658627803\\
2.75	0.511620166477359\\
2.76	0.509850674326914\\
2.77	0.50808118217647\\
2.78	0.506311690026026\\
2.79	0.504542197875581\\
2.8	0.502772705725137\\
2.81	0.501003213574693\\
2.82	0.499233721424248\\
2.83	0.497464229273804\\
2.84	0.49569473712336\\
2.85	0.493925244972915\\
2.86	0.492155752822471\\
2.87	0.490386260672027\\
2.88	0.488616768521583\\
2.89	0.486847276371138\\
2.9	0.485077784220694\\
2.91	0.48330829207025\\
2.92	0.481538799919805\\
2.93	0.479769307769361\\
2.94	0.477999815618917\\
2.95	0.476230323468472\\
2.96	0.474460831318028\\
2.97	0.472691339167584\\
2.98	0.470921847017139\\
2.99	0.469152354866695\\
3	0.467382862716251\\
3.01	0.465613370565807\\
3.02	0.463843878415362\\
3.03	0.462074386264918\\
3.04	0.460304894114474\\
3.05	0.458535401964029\\
3.06	0.456765909813585\\
3.07	0.454996417663141\\
3.08	0.453226925512696\\
3.09	0.451457433362252\\
3.1	0.449687941211808\\
3.11	0.447918449061363\\
3.12	0.446148956910919\\
3.13	0.444379464760475\\
3.14	0.442609972610031\\
3.15	0.440840480459586\\
3.16	0.439070988309142\\
3.17	0.437301496158698\\
3.18	0.435532004008253\\
3.19	0.433762511857809\\
3.2	0.431993019707365\\
3.21	0.43022352755692\\
3.22	0.428454035406476\\
3.23	0.426684543256032\\
3.24	0.424915051105587\\
3.25	0.423145558955143\\
3.26	0.421376066804699\\
3.27	0.419606574654255\\
3.28	0.41783708250381\\
3.29	0.416067590353366\\
3.3	0.414298098202922\\
3.31	0.412528606052477\\
3.32	0.410759113902033\\
3.33	0.408989621751589\\
3.34	0.407220129601144\\
3.35	0.4054506374507\\
3.36	0.403681145300256\\
3.37	0.401911653149811\\
3.38	0.400142160999367\\
3.39	0.398372668848923\\
3.4	0.396603176698479\\
3.41	0.394833684548034\\
3.42	0.39306419239759\\
3.43	0.391294700247146\\
3.44	0.389525208096701\\
3.45	0.387755715946257\\
3.46	0.385986223795813\\
3.47	0.384216731645368\\
3.48	0.382447239494924\\
3.49	0.38067774734448\\
3.5	0.378908255194035\\
3.51	0.377138763043591\\
3.52	0.375369270893147\\
3.53	0.373599778742703\\
3.54	0.371830286592258\\
3.55	0.370060794441814\\
3.56	0.36829130229137\\
3.57	0.366521810140925\\
3.58	0.364752317990481\\
3.59	0.362982825840037\\
3.6	0.361213333689592\\
3.61	0.359443841539148\\
3.62	0.357674349388704\\
3.63	0.355904857238259\\
3.64	0.354135365087815\\
3.65	0.352365872937371\\
3.66	0.350596380786927\\
3.67	0.348826888636482\\
3.68	0.347057396486038\\
3.69	0.345287904335594\\
3.7	0.343518412185149\\
3.71	0.341748920034705\\
3.72	0.339979427884261\\
3.73	0.338209935733816\\
3.74	0.336440443583372\\
3.75	0.334670951432928\\
3.76	0.332901459282483\\
3.77	0.331131967132039\\
3.78	0.329362474981595\\
3.79	0.327592982831151\\
3.8	0.325823490680706\\
3.81	0.324053998530262\\
3.82	0.322284506379818\\
3.83	0.320515014229373\\
3.84	0.318745522078929\\
3.85	0.316976029928485\\
3.86	0.31520653777804\\
3.87	0.313437045627596\\
3.88	0.311667553477152\\
3.89	0.309898061326707\\
3.9	0.308128569176263\\
3.91	0.306359077025819\\
3.92	0.304589584875375\\
3.93	0.30282009272493\\
3.94	0.301050600574486\\
3.95	0.299281108424042\\
3.96	0.297511616273597\\
3.97	0.295742124123153\\
3.98	0.293972631972709\\
3.99	0.292203139822264\\
4	0.29043364767182\\
4.01	0.288664155521376\\
4.02	0.286894663370932\\
4.03	0.285125171220487\\
4.04	0.283355679070043\\
4.05	0.281586186919599\\
4.06	0.279816694769154\\
4.07	0.27804720261871\\
4.08	0.276277710468266\\
4.09	0.274508395267036\\
4.1	0.272739257015022\\
4.11	0.270970118763008\\
4.12	0.269201157460209\\
4.13	0.267432373106624\\
4.14	0.26566358875304\\
4.15	0.263894981348671\\
4.16	0.262126373944302\\
4.17	0.260358120438363\\
4.18	0.258589866932424\\
4.19	0.256821613426485\\
4.2	0.255053359920546\\
4.21	0.253285460313037\\
4.22	0.251517737654743\\
4.23	0.249750014996449\\
4.24	0.247982292338155\\
4.25	0.246214569679861\\
4.26	0.244446847021567\\
4.27	0.242679655210918\\
4.28	0.240912640349485\\
4.29	0.239145979386481\\
4.3	0.237379672321908\\
4.31	0.235613542206549\\
4.32	0.233848119888051\\
4.33	0.232083051467983\\
4.34	0.230318336946344\\
4.35	0.228553799373921\\
4.36	0.226789792649143\\
4.37	0.225026139822796\\
4.38	0.223263194793308\\
4.39	0.221500780611465\\
4.4	0.219738720328053\\
4.41	0.217977898689146\\
4.42	0.216217607897884\\
4.43	0.214457494055837\\
4.44	0.21269773411222\\
4.45	0.210938505016248\\
4.46	0.209180160666351\\
4.47	0.207422524113315\\
4.48	0.205666303153999\\
4.49	0.203910966940758\\
4.5	0.202156692422808\\
4.51	0.200403125701717\\
4.52	0.198650974574347\\
4.53	0.196900062091483\\
4.54	0.195150211303908\\
4.55	0.193400714414764\\
4.56	0.19165263311934\\
4.57	0.189905613519206\\
4.58	0.188160009512793\\
4.59	0.18641546720167\\
4.6	0.184672694382697\\
4.61	0.18293151410666\\
4.62	0.181192634170418\\
4.63	0.179455700675542\\
4.64	0.177720182774387\\
4.65	0.175987142162241\\
4.66	0.174256047991462\\
4.67	0.172528846703413\\
4.68	0.170803768805945\\
4.69	0.169081522095917\\
4.7	0.167362460471761\\
4.71	0.165645345288969\\
4.72	0.163931238242834\\
4.73	0.162220670180999\\
4.74	0.160512933306606\\
4.75	0.158808912365728\\
4.76	0.157107545663075\\
4.77	0.155410425741584\\
4.78	0.153716313956749\\
4.79	0.152025741156214\\
4.8	0.150338884289196\\
4.81	0.148657158949413\\
4.82	0.146978618695502\\
4.83	0.145303971324321\\
4.84	0.143634101581947\\
4.85	0.141967947773089\\
4.86	0.140306748542252\\
4.87	0.138651742533941\\
4.88	0.137000806357576\\
4.89	0.135356240352953\\
4.9	0.133718752316932\\
4.91	0.132087103605008\\
4.92	0.130459170826599\\
4.93	0.128837962118362\\
4.94	0.127225070023232\\
4.95	0.125618194201413\\
4.96	0.124018927195842\\
4.97	0.122426207311227\\
4.98	0.120839857598353\\
4.99	0.119259878057221\\
5	0.117685030043326\\
5.01	0.116117613896462\\
5.02	0.114557983515061\\
5.03	0.113006669746766\\
5.04	0.111461018353353\\
5.05	0.109922091030112\\
5.06	0.108390595573902\\
5.07	0.10686777062923\\
5.08	0.105352731450019\\
5.09	0.103846716680776\\
5.1	0.10234937242307\\
5.11	0.100861583422976\\
5.12	0.0993828188328502\\
5.13	0.0979100705160353\\
5.14	0.0964463466091877\\
5.15	0.0949911162646623\\
5.16	0.0935457950761793\\
5.17	0.0921102060945238\\
5.18	0.0906847032181258\\
5.19	0.0892694633962005\\
5.2	0.0878651944256078\\
5.21	0.0864701268141975\\
5.22	0.0850853222572597\\
5.23	0.0837129041453751\\
5.24	0.0823505721387481\\
5.25	0.0809983262373785\\
5.26	0.0796581128826319\\
5.27	0.0783290473284332\\
5.28	0.0770120143208575\\
5.29	0.0757052443677543\\
5.3	0.07441386899636\\
5.31	0.0731347031208038\\
5.32	0.0718684545379459\\
5.33	0.0706149462985711\\
5.34	0.0693747092503246\\
5.35	0.0681470355963464\\
5.36	0.0669299788952707\\
5.37	0.0657269011821836\\
5.38	0.0645356790665045\\
5.39	0.0633564894974483\\
5.4	0.0621877399320798\\
5.41	0.0610308459641193\\
5.42	0.0598840381014164\\
5.43	0.0587524478712073\\
5.44	0.0576351905274167\\
5.45	0.0565319121716147\\
5.46	0.0554447361943817\\
5.47	0.0543713622559222\\
5.48	0.0533116134070211\\
5.49	0.0522646049016031\\
5.5	0.0512312214857437\\
5.51	0.0502134096008081\\
5.52	0.0492079841609256\\
5.53	0.0482175994043219\\
5.54	0.047238362448266\\
5.55	0.046270981089618\\
5.56	0.0453165170236683\\
5.57	0.0443758549964921\\
5.58	0.0434498797541646\\
5.59	0.0425380604490406\\
5.6	0.0416403970811202\\
5.61	0.0407561818535431\\
5.62	0.0398852378170944\\
5.63	0.0390266802256988\\
5.64	0.0381849328097325\\
5.65	0.0373561026864643\\
5.66	0.0365394820590342\\
5.67	0.0357354248258723\\
5.68	0.0349442848854087\\
5.69	0.0341642927454928\\
5.7	0.033396510101415\\
5.71	0.03263969830867\\
5.72	0.0318927956719675\\
5.73	0.0311572177850278\\
5.74	0.0304347341400013\\
5.75	0.0297256986353183\\
5.76	0.0290274570327529\\
5.77	0.0283407171291654\\
5.78	0.0276656558737709\\
5.79	0.0270056353016551\\
5.8	0.0263574703269474\\
5.81	0.0257222226449378\\
5.82	0.0250965302205407\\
5.83	0.0244816316982613\\
5.84	0.0238755806367341\\
5.85	0.0232792617820343\\
5.86	0.0226935598802372\\
5.87	0.022119005778988\\
5.88	0.0215589615133723\\
5.89	0.0210084725053691\\
5.9	0.0204684235010535\\
5.91	0.0199405839925759\\
5.92	0.0194265465228718\\
5.93	0.01892171041235\\
5.94	0.0184251909149353\\
5.95	0.0179410578625737\\
5.96	0.0174680726107599\\
5.97	0.0170046426165585\\
5.98	0.0165520065244749\\
5.99	0.0161096334868638\\
6	0.0156771696052952\\
6.01	0.0152540840321239\\
6.02	0.014840199818135\\
6.03	0.014434101369608\\
6.04	0.0140380890263385\\
6.05	0.0136518088898965\\
6.06	0.013275614858712\\
6.07	0.0129098608312151\\
6.08	0.0125541929089759\\
6.09	0.0122075493967038\\
6.1	0.0118706380912592\\
6.11	0.0115402739067713\\
6.12	0.0112171646401001\\
6.13	0.0109027258849662\\
6.14	0.0105962498445092\\
6.15	0.0102964978742239\\
6.16	0.0100027621772502\\
6.17	0.00971575055044804\\
6.18	0.00943493214617253\\
6.19	0.00915889137070325\\
6.2	0.0088872743256101\\
6.21	0.00862202745225848\\
6.22	0.00836403549672371\\
6.23	0.00811170591607036\\
6.24	0.00786521565951348\\
6.25	0.00762562642234332\\
6.26	0.00739329210299\\
6.27	0.00716697405694822\\
6.28	0.00694667228421786\\
6.29	0.00673167898793892\\
6.3	0.00652217111732634\\
6.31	0.00631691002787482\\
6.32	0.00611624961801438\\
6.33	0.00592107463382041\\
6.34	0.00573103117686269\\
6.35	0.00554558839949615\\
6.36	0.00536598494622609\\
6.37	0.00519080522333215\\
6.38	0.00502111092610458\\
6.39	0.00485584035925313\\
6.4	0.00469481657356274\\
6.41	0.00453874736589355\\
6.42	0.0043865710409553\\
6.43	0.00423934929403835\\
6.44	0.00409690517592753\\
6.45	0.00395817699133272\\
6.46	0.00382511118161932\\
6.47	0.00369576130542182\\
6.48	0.00357012736274032\\
6.49	0.00344874020121988\\
6.5	0.00333071507478522\\
6.51	0.00321675978029656\\
6.52	0.00310475092717344\\
6.53	0.00299681190599632\\
6.54	0.00289365051362545\\
6.55	0.00279349725791034\\
6.56	0.00269582129120582\\
6.57	0.00260079956272696\\
6.58	0.00250754732639857\\
6.59	0.00241677237908078\\
6.6	0.00232918251763381\\
6.61	0.00224460079284261\\
6.62	0.00216178856020177\\
6.63	0.00208145361657164\\
6.64	0.00200253426666186\\
6.65	0.0019255613581175\\
6.66	0.00185088878936879\\
6.67	0.00177833961120055\\
6.68	0.00170791382361291\\
6.69	0.00163908057896067\\
6.7	0.00157290157253409\\
6.71	0.00150937680433316\\
6.72	0.00144779847749765\\
6.73	0.00138852049045779\\
6.74	0.00133083504635334\\
6.75	0.00127527299282937\\
6.76	0.00122148043145587\\
6.77	0.00116981126066285\\
6.78	0.00112026548045041\\
6.79	0.00107213529395833\\
6.8	0.00102648239647685\\
6.81	0.000982068143500658\\
6.82	0.000940131179535175\\
6.83	0.000900317606150169\\
6.84	0.000862096575700577\\
6.85	0.000825114189756282\\
6.86	0.000789016549887167\\
6.87	0.00075415755452346\\
6.88	0.00072053720366505\\
6.89	0.000687624649666763\\
6.9	0.000656658537034005\\
6.91	0.000626931068906544\\
6.92	0.000598442245284381\\
6.93	0.000571192066167514\\
6.94	0.000545180531555944\\
6.95	0.000520761539879788\\
6.96	0.000497227294278924\\
6.97	0.000474754743968298\\
6.98	0.000453874736593085\\
6.99	0.000433879475293053\\
7	0.000414238112423138\\
7.01	0.000396366241703694\\
7.02	0.000378848269414256\\
7.03	0.000361861144769993\\
7.04	0.000345404867770904\\
7.05	0.00032947943841688\\
7.06	0.000314261805923088\\
7.07	0.000299221122644355\\
7.08	0.000285242134655861\\
7.09	0.000271440095882425\\
7.1	0.000258522803184169\\
7.11	0.00024595940891603\\
7.12	0.000233926862292955\\
7.13	0.000222602112530113\\
7.14	0.000211985159627393\\
7.15	0.000202429902015022\\
7.16	0.00019305159361771\\
7.17	0.000184558031295579\\
7.18	0.000176418367403564\\
7.19	0.000168278703511548\\
7.2	0.000160669887264597\\
7.21	0.000153591918662821\\
7.22	0.000146690899276103\\
7.23	0.000140143778319501\\
7.24	0.00013448140343808\\
7.25	0.000128995977771718\\
7.26	0.000123687501320413\\
7.27	0.000118555974084167\\
7.28	0.000113424446847921\\
7.29	0.000108292919611674\\
7.3	0.000103338341590375\\
7.31	9.83837635690765e-05\\
7.32	9.34291855477776e-05\\
7.33	8.91824043867118e-05\\
7.34	8.51125724407042e-05\\
7.35	8.13966389248133e-05\\
7.36	7.78576546238696e-05\\
7.37	7.44956195379842e-05\\
7.38	7.11335844520988e-05\\
7.39	6.79484985812717e-05\\
7.4	6.47634127104446e-05\\
7.41	6.15783268396175e-05\\
7.42	5.83932409687904e-05\\
7.43	5.53851043130216e-05\\
7.44	5.23769676572527e-05\\
7.45	4.93688310014839e-05\\
7.46	4.65376435607734e-05\\
7.47	4.40603545501794e-05\\
7.48	4.15830655395855e-05\\
7.49	3.92827257440498e-05\\
7.5	3.69823859485141e-05\\
7.51	3.46820461529784e-05\\
7.52	3.23817063574428e-05\\
7.53	3.02583157768543e-05\\
7.54	2.84888236263825e-05\\
7.55	2.67193314759107e-05\\
7.56	2.49498393254388e-05\\
7.57	2.3180347174967e-05\\
7.58	2.15878042395534e-05\\
7.59	1.99952613041399e-05\\
7.6	1.84027183687263e-05\\
7.61	1.68101754333128e-05\\
7.62	1.52176324978992e-05\\
7.63	1.38020387775439e-05\\
7.64	1.23864450571887e-05\\
7.65	1.11478005518917e-05\\
7.66	1.0086105261653e-05\\
7.67	9.20135918647258e-06\\
7.68	8.31661311129217e-06\\
7.69	7.43186703611176e-06\\
7.7	6.54712096093135e-06\\
7.71	5.83932410069821e-06\\
7.72	5.30847645552335e-06\\
7.73	4.77762881034849e-06\\
7.74	4.42373038023192e-06\\
7.75	4.06983195011534e-06\\
7.76	3.71593351999877e-06\\
7.77	3.3620350898822e-06\\
7.78	3.00813665976563e-06\\
7.79	2.65423822964905e-06\\
7.8	2.30033979953248e-06\\
7.81	1.94644136941591e-06\\
7.82	1.59254293929934e-06\\
7.83	1.23864450918276e-06\\
7.84	8.8474607906619e-07\\
7.85	5.30847648949617e-07\\
7.86	3.53898433891331e-07\\
7.87	1.76949218833045e-07\\
7.88	3.77475828372553e-15\\
7.89	3.77475828372553e-15\\
7.9	3.77475828372553e-15\\
7.91	3.77475828372553e-15\\
7.92	3.77475828372553e-15\\
7.93	3.77475828372553e-15\\
7.94	3.77475828372553e-15\\
7.95	3.77475828372553e-15\\
7.96	3.77475828372553e-15\\
7.97	3.77475828372553e-15\\
7.98	3.77475828372553e-15\\
7.99	3.77475828372553e-15\\
8	3.77475828372553e-15\\
8.01	3.77475828372553e-15\\
8.02	3.77475828372553e-15\\
8.03	3.77475828372553e-15\\
8.04	3.77475828372553e-15\\
8.05	3.77475828372553e-15\\
8.06	3.77475828372553e-15\\
8.07	3.77475828372553e-15\\
8.08	3.77475828372553e-15\\
8.09	3.77475828372553e-15\\
8.1	3.77475828372553e-15\\
8.11	3.77475828372553e-15\\
8.12	3.77475828372553e-15\\
8.13	3.77475828372553e-15\\
8.14	3.77475828372553e-15\\
8.15	3.77475828372553e-15\\
8.16	3.77475828372553e-15\\
8.17	3.77475828372553e-15\\
8.18	3.77475828372553e-15\\
8.19	3.77475828372553e-15\\
8.2	3.77475828372553e-15\\
8.21	3.77475828372553e-15\\
8.22	3.77475828372553e-15\\
8.23	3.77475828372553e-15\\
8.24	3.77475828372553e-15\\
8.25	3.77475828372553e-15\\
8.26	3.77475828372553e-15\\
8.27	3.77475828372553e-15\\
8.28	3.77475828372553e-15\\
8.29	3.77475828372553e-15\\
8.3	3.77475828372553e-15\\
8.31	3.77475828372553e-15\\
8.32	3.77475828372553e-15\\
8.33	3.77475828372553e-15\\
8.34	3.77475828372553e-15\\
8.35	3.77475828372553e-15\\
8.36	3.77475828372553e-15\\
8.37	3.77475828372553e-15\\
8.38	3.77475828372553e-15\\
8.39	3.77475828372553e-15\\
8.4	3.77475828372553e-15\\
8.41	3.77475828372553e-15\\
8.42	3.77475828372553e-15\\
8.43	3.77475828372553e-15\\
8.44	3.77475828372553e-15\\
8.45	3.77475828372553e-15\\
8.46	3.77475828372553e-15\\
8.47	3.77475828372553e-15\\
8.48	3.77475828372553e-15\\
8.49	3.77475828372553e-15\\
8.5	3.77475828372553e-15\\
8.51	3.77475828372553e-15\\
8.52	3.77475828372553e-15\\
8.53	3.77475828372553e-15\\
8.54	3.77475828372553e-15\\
8.55	3.77475828372553e-15\\
8.56	3.77475828372553e-15\\
8.57	3.77475828372553e-15\\
8.58	3.77475828372553e-15\\
8.59	3.77475828372553e-15\\
8.6	3.77475828372553e-15\\
8.61	3.77475828372553e-15\\
8.62	3.77475828372553e-15\\
8.63	3.77475828372553e-15\\
8.64	3.77475828372553e-15\\
8.65	3.77475828372553e-15\\
8.66	3.77475828372553e-15\\
8.67	3.77475828372553e-15\\
8.68	3.77475828372553e-15\\
8.69	3.77475828372553e-15\\
8.7	3.77475828372553e-15\\
8.71	3.77475828372553e-15\\
8.72	3.77475828372553e-15\\
8.73	3.77475828372553e-15\\
8.74	3.77475828372553e-15\\
8.75	3.77475828372553e-15\\
8.76	3.77475828372553e-15\\
8.77	3.77475828372553e-15\\
8.78	3.77475828372553e-15\\
8.79	3.77475828372553e-15\\
8.8	3.77475828372553e-15\\
8.81	3.77475828372553e-15\\
8.82	3.77475828372553e-15\\
8.83	3.77475828372553e-15\\
8.84	3.77475828372553e-15\\
8.85	3.77475828372553e-15\\
8.86	3.77475828372553e-15\\
8.87	3.77475828372553e-15\\
8.88	3.77475828372553e-15\\
8.89	3.77475828372553e-15\\
8.9	3.77475828372553e-15\\
8.91	3.77475828372553e-15\\
8.92	3.77475828372553e-15\\
8.93	3.77475828372553e-15\\
8.94	3.77475828372553e-15\\
8.95	3.77475828372553e-15\\
8.96	3.77475828372553e-15\\
8.97	3.77475828372553e-15\\
8.98	3.77475828372553e-15\\
8.99	3.77475828372553e-15\\
9	3.77475828372553e-15\\
9.01	3.77475828372553e-15\\
9.02	3.77475828372553e-15\\
9.03	3.77475828372553e-15\\
9.04	3.77475828372553e-15\\
9.05	3.77475828372553e-15\\
9.06	3.77475828372553e-15\\
9.07	3.77475828372553e-15\\
9.08	3.77475828372553e-15\\
9.09	3.77475828372553e-15\\
9.1	3.77475828372553e-15\\
9.11	3.77475828372553e-15\\
9.12	3.77475828372553e-15\\
9.13	3.77475828372553e-15\\
9.14	3.77475828372553e-15\\
9.15	3.77475828372553e-15\\
9.16	3.77475828372553e-15\\
9.17	3.77475828372553e-15\\
9.18	3.77475828372553e-15\\
9.19	3.77475828372553e-15\\
9.2	3.77475828372553e-15\\
9.21	3.77475828372553e-15\\
9.22	3.77475828372553e-15\\
9.23	3.77475828372553e-15\\
9.24	3.77475828372553e-15\\
9.25	3.77475828372553e-15\\
9.26	3.77475828372553e-15\\
9.27	3.77475828372553e-15\\
9.28	3.77475828372553e-15\\
9.29	3.77475828372553e-15\\
9.3	3.77475828372553e-15\\
9.31	3.77475828372553e-15\\
9.32	3.77475828372553e-15\\
9.33	3.77475828372553e-15\\
9.34	3.77475828372553e-15\\
9.35	3.77475828372553e-15\\
9.36	3.77475828372553e-15\\
9.37	3.77475828372553e-15\\
9.38	3.77475828372553e-15\\
9.39	3.77475828372553e-15\\
9.4	3.77475828372553e-15\\
9.41	3.77475828372553e-15\\
9.42	3.77475828372553e-15\\
9.43	3.77475828372553e-15\\
9.44	3.77475828372553e-15\\
9.45	3.77475828372553e-15\\
9.46	3.77475828372553e-15\\
9.47	3.77475828372553e-15\\
9.48	3.77475828372553e-15\\
9.49	3.77475828372553e-15\\
9.5	3.77475828372553e-15\\
9.51	3.77475828372553e-15\\
9.52	3.77475828372553e-15\\
9.53	3.77475828372553e-15\\
9.54	3.77475828372553e-15\\
9.55	3.77475828372553e-15\\
9.56	3.77475828372553e-15\\
9.57	3.77475828372553e-15\\
9.58	3.77475828372553e-15\\
9.59	3.77475828372553e-15\\
9.6	3.77475828372553e-15\\
9.61	3.77475828372553e-15\\
9.62	3.77475828372553e-15\\
9.63	3.77475828372553e-15\\
9.64	3.77475828372553e-15\\
9.65	3.77475828372553e-15\\
9.66	3.77475828372553e-15\\
9.67	3.77475828372553e-15\\
9.68	3.77475828372553e-15\\
9.69	3.77475828372553e-15\\
9.7	3.77475828372553e-15\\
9.71	3.77475828372553e-15\\
9.72	3.77475828372553e-15\\
9.73	3.77475828372553e-15\\
9.74	3.77475828372553e-15\\
9.75	3.77475828372553e-15\\
9.76	3.77475828372553e-15\\
9.77	3.77475828372553e-15\\
9.78	3.77475828372553e-15\\
9.79	3.77475828372553e-15\\
9.8	3.77475828372553e-15\\
9.81	3.77475828372553e-15\\
9.82	3.77475828372553e-15\\
9.83	3.77475828372553e-15\\
9.84	3.77475828372553e-15\\
9.85	3.77475828372553e-15\\
9.86	3.77475828372553e-15\\
9.87	3.77475828372553e-15\\
9.88	3.77475828372553e-15\\
9.89	3.77475828372553e-15\\
9.9	3.77475828372553e-15\\
9.91	3.77475828372553e-15\\
9.92	3.77475828372553e-15\\
9.93	3.77475828372553e-15\\
9.94	3.77475828372553e-15\\
9.95	3.77475828372553e-15\\
9.96	3.77475828372553e-15\\
9.97	3.77475828372553e-15\\
9.98	3.77475828372553e-15\\
9.99	3.77475828372553e-15\\
10	3.77475828372553e-15\\
10.01	3.77475828372553e-15\\
10.02	3.77475828372553e-15\\
10.03	3.77475828372553e-15\\
10.04	3.77475828372553e-15\\
10.05	3.77475828372553e-15\\
10.06	3.77475828372553e-15\\
10.07	3.77475828372553e-15\\
10.08	3.77475828372553e-15\\
10.09	3.77475828372553e-15\\
10.1	3.77475828372553e-15\\
10.11	3.77475828372553e-15\\
10.12	3.77475828372553e-15\\
10.13	3.77475828372553e-15\\
10.14	3.77475828372553e-15\\
10.15	3.77475828372553e-15\\
10.16	3.77475828372553e-15\\
10.17	3.77475828372553e-15\\
10.18	3.77475828372553e-15\\
10.19	3.77475828372553e-15\\
10.2	3.77475828372553e-15\\
10.21	3.77475828372553e-15\\
10.22	3.77475828372553e-15\\
10.23	3.77475828372553e-15\\
10.24	3.77475828372553e-15\\
10.25	3.77475828372553e-15\\
10.26	3.77475828372553e-15\\
10.27	3.77475828372553e-15\\
10.28	3.77475828372553e-15\\
10.29	3.77475828372553e-15\\
10.3	3.77475828372553e-15\\
10.31	3.77475828372553e-15\\
10.32	3.77475828372553e-15\\
10.33	3.77475828372553e-15\\
10.34	3.77475828372553e-15\\
10.35	3.77475828372553e-15\\
10.36	3.77475828372553e-15\\
10.37	3.77475828372553e-15\\
10.38	3.77475828372553e-15\\
10.39	3.77475828372553e-15\\
10.4	3.77475828372553e-15\\
10.41	3.77475828372553e-15\\
10.42	3.77475828372553e-15\\
10.43	3.77475828372553e-15\\
10.44	3.77475828372553e-15\\
10.45	3.77475828372553e-15\\
10.46	3.77475828372553e-15\\
10.47	3.77475828372553e-15\\
10.48	3.77475828372553e-15\\
10.49	3.77475828372553e-15\\
10.5	3.77475828372553e-15\\
10.51	3.77475828372553e-15\\
10.52	3.77475828372553e-15\\
10.53	3.77475828372553e-15\\
10.54	3.77475828372553e-15\\
10.55	3.77475828372553e-15\\
10.56	3.77475828372553e-15\\
10.57	3.77475828372553e-15\\
10.58	3.77475828372553e-15\\
10.59	3.77475828372553e-15\\
10.6	3.77475828372553e-15\\
10.61	3.77475828372553e-15\\
10.62	3.77475828372553e-15\\
10.63	3.77475828372553e-15\\
10.64	3.77475828372553e-15\\
10.65	3.77475828372553e-15\\
10.66	3.77475828372553e-15\\
10.67	3.77475828372553e-15\\
10.68	3.77475828372553e-15\\
10.69	3.77475828372553e-15\\
10.7	3.77475828372553e-15\\
10.71	3.77475828372553e-15\\
10.72	3.77475828372553e-15\\
10.73	3.77475828372553e-15\\
10.74	3.77475828372553e-15\\
10.75	3.77475828372553e-15\\
10.76	3.77475828372553e-15\\
10.77	3.77475828372553e-15\\
10.78	3.77475828372553e-15\\
10.79	3.77475828372553e-15\\
10.8	3.77475828372553e-15\\
10.81	3.77475828372553e-15\\
10.82	3.77475828372553e-15\\
10.83	3.77475828372553e-15\\
10.84	3.77475828372553e-15\\
10.85	3.77475828372553e-15\\
10.86	3.77475828372553e-15\\
10.87	3.77475828372553e-15\\
10.88	3.77475828372553e-15\\
10.89	3.77475828372553e-15\\
10.9	3.77475828372553e-15\\
10.91	3.77475828372553e-15\\
10.92	3.77475828372553e-15\\
10.93	3.77475828372553e-15\\
10.94	3.77475828372553e-15\\
10.95	3.77475828372553e-15\\
10.96	3.77475828372553e-15\\
10.97	3.77475828372553e-15\\
10.98	3.77475828372553e-15\\
10.99	3.77475828372553e-15\\
11	3.77475828372553e-15\\
11.01	3.77475828372553e-15\\
11.02	3.77475828372553e-15\\
11.03	3.77475828372553e-15\\
11.04	3.77475828372553e-15\\
11.05	3.77475828372553e-15\\
11.06	3.77475828372553e-15\\
11.07	3.77475828372553e-15\\
11.08	3.77475828372553e-15\\
11.09	3.77475828372553e-15\\
11.1	3.77475828372553e-15\\
11.11	3.77475828372553e-15\\
11.12	3.77475828372553e-15\\
11.13	3.77475828372553e-15\\
11.14	3.77475828372553e-15\\
11.15	3.77475828372553e-15\\
11.16	3.77475828372553e-15\\
11.17	3.77475828372553e-15\\
11.18	3.77475828372553e-15\\
11.19	3.77475828372553e-15\\
11.2	3.77475828372553e-15\\
11.21	3.77475828372553e-15\\
11.22	3.77475828372553e-15\\
11.23	3.77475828372553e-15\\
11.24	3.77475828372553e-15\\
11.25	3.77475828372553e-15\\
11.26	3.77475828372553e-15\\
11.27	3.77475828372553e-15\\
11.28	3.77475828372553e-15\\
11.29	3.77475828372553e-15\\
11.3	3.77475828372553e-15\\
11.31	3.77475828372553e-15\\
11.32	3.77475828372553e-15\\
11.33	3.77475828372553e-15\\
11.34	3.77475828372553e-15\\
11.35	3.77475828372553e-15\\
11.36	3.77475828372553e-15\\
11.37	3.77475828372553e-15\\
11.38	3.77475828372553e-15\\
11.39	3.77475828372553e-15\\
11.4	3.77475828372553e-15\\
11.41	3.77475828372553e-15\\
11.42	3.77475828372553e-15\\
11.43	3.77475828372553e-15\\
11.44	3.77475828372553e-15\\
11.45	3.77475828372553e-15\\
11.46	3.77475828372553e-15\\
11.47	3.77475828372553e-15\\
11.48	3.77475828372553e-15\\
11.49	3.77475828372553e-15\\
11.5	3.77475828372553e-15\\
11.51	3.77475828372553e-15\\
11.52	3.77475828372553e-15\\
11.53	3.77475828372553e-15\\
11.54	3.77475828372553e-15\\
11.55	3.77475828372553e-15\\
11.56	3.77475828372553e-15\\
11.57	3.77475828372553e-15\\
11.58	3.77475828372553e-15\\
11.59	3.77475828372553e-15\\
11.6	3.77475828372553e-15\\
11.61	3.77475828372553e-15\\
11.62	3.77475828372553e-15\\
11.63	3.77475828372553e-15\\
11.64	3.77475828372553e-15\\
11.65	3.77475828372553e-15\\
11.66	3.77475828372553e-15\\
11.67	3.77475828372553e-15\\
11.68	3.77475828372553e-15\\
11.69	3.77475828372553e-15\\
11.7	3.77475828372553e-15\\
11.71	3.77475828372553e-15\\
11.72	3.77475828372553e-15\\
11.73	3.77475828372553e-15\\
11.74	3.77475828372553e-15\\
11.75	3.77475828372553e-15\\
11.76	3.77475828372553e-15\\
11.77	3.77475828372553e-15\\
11.78	3.77475828372553e-15\\
11.79	3.77475828372553e-15\\
11.8	3.77475828372553e-15\\
11.81	3.77475828372553e-15\\
11.82	3.77475828372553e-15\\
11.83	3.77475828372553e-15\\
11.84	3.77475828372553e-15\\
11.85	3.77475828372553e-15\\
11.86	3.77475828372553e-15\\
11.87	3.77475828372553e-15\\
11.88	3.77475828372553e-15\\
11.89	3.77475828372553e-15\\
11.9	3.77475828372553e-15\\
11.91	3.77475828372553e-15\\
11.92	3.77475828372553e-15\\
11.93	3.77475828372553e-15\\
11.94	3.77475828372553e-15\\
11.95	3.77475828372553e-15\\
11.96	3.77475828372553e-15\\
11.97	3.77475828372553e-15\\
11.98	3.77475828372553e-15\\
11.99	3.77475828372553e-15\\
12	3.77475828372553e-15\\
12.01	3.77475828372553e-15\\
12.02	3.77475828372553e-15\\
12.03	3.77475828372553e-15\\
12.04	3.77475828372553e-15\\
12.05	3.77475828372553e-15\\
12.06	3.77475828372553e-15\\
12.07	3.77475828372553e-15\\
12.08	3.77475828372553e-15\\
12.09	3.77475828372553e-15\\
12.1	3.77475828372553e-15\\
12.11	3.77475828372553e-15\\
12.12	3.77475828372553e-15\\
12.13	3.77475828372553e-15\\
12.14	3.77475828372553e-15\\
12.15	3.77475828372553e-15\\
12.16	3.77475828372553e-15\\
12.17	3.77475828372553e-15\\
12.18	3.77475828372553e-15\\
12.19	3.77475828372553e-15\\
12.2	3.77475828372553e-15\\
12.21	3.77475828372553e-15\\
12.22	3.77475828372553e-15\\
12.23	3.77475828372553e-15\\
12.24	3.77475828372553e-15\\
12.25	3.77475828372553e-15\\
12.26	3.77475828372553e-15\\
12.27	3.77475828372553e-15\\
12.28	3.77475828372553e-15\\
12.29	3.77475828372553e-15\\
12.3	3.77475828372553e-15\\
12.31	3.77475828372553e-15\\
12.32	3.77475828372553e-15\\
12.33	3.77475828372553e-15\\
12.34	3.77475828372553e-15\\
12.35	3.77475828372553e-15\\
12.36	3.77475828372553e-15\\
12.37	3.77475828372553e-15\\
12.38	3.77475828372553e-15\\
12.39	3.77475828372553e-15\\
12.4	3.77475828372553e-15\\
12.41	3.77475828372553e-15\\
12.42	3.77475828372553e-15\\
12.43	3.77475828372553e-15\\
12.44	3.77475828372553e-15\\
12.45	3.77475828372553e-15\\
12.46	3.77475828372553e-15\\
12.47	3.77475828372553e-15\\
12.48	3.77475828372553e-15\\
12.49	3.77475828372553e-15\\
12.5	3.77475828372553e-15\\
12.51	3.77475828372553e-15\\
12.52	3.77475828372553e-15\\
12.53	3.77475828372553e-15\\
12.54	3.77475828372553e-15\\
12.55	3.77475828372553e-15\\
12.56	3.77475828372553e-15\\
12.57	3.77475828372553e-15\\
12.58	3.77475828372553e-15\\
12.59	3.77475828372553e-15\\
12.6	3.77475828372553e-15\\
12.61	3.77475828372553e-15\\
12.62	3.77475828372553e-15\\
12.63	3.77475828372553e-15\\
12.64	3.77475828372553e-15\\
12.65	3.77475828372553e-15\\
12.66	3.77475828372553e-15\\
12.67	3.77475828372553e-15\\
12.68	3.77475828372553e-15\\
12.69	3.77475828372553e-15\\
12.7	3.77475828372553e-15\\
12.71	3.77475828372553e-15\\
12.72	3.77475828372553e-15\\
12.73	3.77475828372553e-15\\
12.74	3.77475828372553e-15\\
12.75	3.77475828372553e-15\\
12.76	3.77475828372553e-15\\
12.77	3.77475828372553e-15\\
12.78	3.77475828372553e-15\\
12.79	3.77475828372553e-15\\
12.8	3.77475828372553e-15\\
12.81	3.77475828372553e-15\\
12.82	3.77475828372553e-15\\
12.83	3.77475828372553e-15\\
12.84	3.77475828372553e-15\\
12.85	3.77475828372553e-15\\
12.86	3.77475828372553e-15\\
12.87	3.77475828372553e-15\\
12.88	3.77475828372553e-15\\
12.89	3.77475828372553e-15\\
12.9	3.77475828372553e-15\\
12.91	3.77475828372553e-15\\
12.92	3.77475828372553e-15\\
12.93	3.77475828372553e-15\\
12.94	3.77475828372553e-15\\
12.95	3.77475828372553e-15\\
12.96	3.77475828372553e-15\\
12.97	3.77475828372553e-15\\
12.98	3.77475828372553e-15\\
12.99	3.77475828372553e-15\\
13	3.77475828372553e-15\\
};
\addlegendentry{\footnotesize DFT-s-OFDM, MIMO, Tx 2}

\end{axis}
\end{tikzpicture}%

==> tikz/trad_block.tex <==
\usetikzlibrary{calc}                   
\usetikzlibrary{shapes}      
\usetikzlibrary{arrows,arrows.meta,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
\usetikzlibrary{shapes.geometric,backgrounds}

\tikzset{
  mybackground/.style={execute at end picture={
        \begin{scope}[on background layer]
          \draw[black!15,fill=gray!5,rounded corners=1ex] ($(current bounding box.south west)+(-0.1,-0.1)$) rectangle ($(current bounding box.north east)+(0.1,0.1)$);
          \node[draw,fill=white,rectangle,rounded corners=0.1,anchor=west,inner sep=2pt,minimum width=4ex,draw opacity=0.25] at ($(current bounding box.north west)+(0.25,0)$) {#1};
        \end{scope}
    }},
}

\begin{tikzpicture}[mybackground={Traditional}]
\definecolor{commcolor}{RGB}{33,240,182};
\definecolor{loccolor}{RGB}{194,87,43};
\definecolor{radcolor}{RGB}{199,238,168};

\tikzstyle{block} = [thick,align=center,minimum width=1.5cm,minimum height=1cm,draw,color=black,draw opacity=0.25]
\tikzstyle{antenna} = [black,draw,minimum width=0.5cm,minimum height=0.5cm]
\tikzstyle{darrow} = [line width=1.5pt,-stealth]
\tikzstyle{commarrow} = [darrow,color=commcolor]
\tikzstyle{locarrow} = [darrow,color=loccolor]
\tikzstyle{radarrow} = [darrow,color=radcolor]
\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
    \fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
three stripes fill/.style n args={3}{fill=#2, path picture={
    \fill[#1, sharp corners] (path picture bounding box.70) -| (path picture bounding box.200) -- cycle; 
    \fill[#3, sharp corners] (path picture bounding box.250) -| (path picture bounding box.20) -- cycle;}}
}
    \coordinate (loc1) at(-2,2);
    \coordinate (comm1) at (-2,1);
    \coordinate (rad1) at (-2,-0.1);
    \coordinate (rad2) at (-2.5,-0.45);
    \coordinate (rad3) at (-2.2,-0.65);

    % Main Blocks
    \node[block,fill=radcolor!25,anchor=west] (signalfusion) at (-0.3,0) {Radar};
    \node[block,fill=commcolor!25,anchor=west] (commtrans) at (-0.3,1.25) {Communication};
    \node[block,fill=loccolor!25,anchor=west] (loctrans) at (-0.3,2.5) {Localization};
    \node[block,fill=radcolor!25] (datafusion) at (2.5,-0.25) {Data\\Fusion};
    
    \node[block,dashed,anchor=west] (camera) at (-0.3,-1.25) {Other\\Sensors};
    \node[block,dashed] (proc) at (5,-0.25) {OA, ATOL\\etc.};

    \node[block,fill=white] (mainproc) at (5,1.25) {Flight\\Controller};

    % Loc antenna
    \draw[antenna,line width=1.25pt,color=loccolor!50] (loc1) -- ++(0,0.5) -- ++(0.25,0.25) -- ++(-0.25,-0.25) -- ++(-0.25,0.25);

    % Comm antenna
    \draw[antenna,line width=1.25pt,color=commcolor!50] (comm1) -- ++(0,0.5) -- ++(0.25,0.25) -- ++(-0.25,-0.25) -- ++(-0.25,0.25);
    
    % Rad antenna
    \draw[antenna,fill=radcolor!25] (rad1) -- ++(0.5,0) -- ++(0.1,0.1) -- ++(0,0.5) -- ++(-0.5,0) -- ++(-0.1,-0.1) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,0.5) -- ++(-0.5,0) -- ++(0.5,0) -- ++(0.1,0.1);
    \draw[antenna,fill=radcolor!25] (rad2) -- ++(0.2,0) -- ++(0.25,0.25) -- ++(0,0.5) -- ++(-0.2,0) -- ++(-0.25,-0.25) -- ++(0,-0.5) -- ++(0.2,0) -- ++(0,0.5) -- ++(-0.2,0) -- ++(0.2,0) -- ++(0.25,0.25);
    \draw[antenna,fill=radcolor!25] (rad3) -- ++(0.5,0) -- ++(0.25,0.25) -- ++(0,0.15) -- ++(-0.5,0) -- ++(-0.25,-0.25) -- ++(0,-0.15) -- ++(0.5,0) -- ++(0,0.15) -- ++(-0.5,0) -- ++(0.5,0) -- ++(0.25,0.25);

    % Loc antenna - Loc block connection
    \draw[locarrow] ($(loctrans.west)+(0,0.1)$) -- ($(loc1)+(0.45,0.6)$);
    \draw[locarrow] ($(loc1)+(0.45,0.4)$) -- ($(loctrans.west)+(0,-0.1)$);
    
    % Comm antenna - Comm Block connection
    \draw[commarrow] ($(commtrans.west)+(0,0.1)$) -- ($(comm1)+(0.45,0.35)$);
    \draw[commarrow] ($(comm1)+(0.45,0.15)$) -- ($(commtrans.west)+(0,-0.1)$);

    % Rad antenna - Radar Block conntection
    \draw[radarrow] ($(signalfusion.west)+(0,0.1)$) -- ($(rad1)+(0.6,0.2)$);
    \draw[radarrow] ($(rad1)+(0.6,0)$) -- ($(signalfusion.west)+(0,-0.1)$);

    % data and properties
    \draw[commarrow] ($(mainproc.west)+(0,0.1)$) -- ($(commtrans.east)+(0,0.1)$);
    \draw[commarrow] ($(commtrans.east)+(0,-0.1)$) -- ($(mainproc.west)+(0,-0.1)$);
    \draw[radarrow,dashed] ($(mainproc.south)+(-0.2,0)$) |- ($(signalfusion.east)+(0,0.4)$);
    \draw[radarrow] ($(signalfusion.east)+(0,-0.125)$) -- ($(datafusion.west)+(0,0.125)$);
    \draw[locarrow] ($(mainproc.north)+(-0.1,0)$) |- ($(loctrans.east)+(0,-0.1)$);
    \draw[locarrow] ($(loctrans.east)+(0,0.1)$) -| ($(mainproc.north)+(0.1,0)$);
    \draw[darrow] (camera) -| (datafusion.south);
    \draw[darrow] (datafusion) -- (proc);
    \draw[darrow] ($(proc.north)+(0.2,0)$) -- ($(mainproc.south)+(0.2,0)$);
\end{tikzpicture}
